Multi-scale simulations of black hole accretion in barred galaxies: Numerical methods and tests

Due to the non-axisymmetric potential of the central bar, barred spiral galaxies form, in addition to their characteristic arms and bar, a variety of structures within the thin gas disk, like nuclear rings, inner spirals and dust-lanes. In this first of two papers, we present a method to accurately simulate the gas flow within the galactic plane in the 2D finite volume software package FOSITE, which solves the transport equations for mass, momentum and energy, and apply it to this class of objects. To this extent, we introduced a new transport scheme for angular momentum and a very efficient pseudo-spectral Poisson solver. Moreover, we provide a simple and generally applicable method of how to take care of gravity in the energy equation.

==> sims/figure/keplerianvortex/30_0256/pressure_zoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.449773in}{3.852751in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.449773in}{3.852751in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.852751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.765798in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.765798in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{0.565797in}{3.621249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.566667in}{0.422751in},left,bottom]{\pgfimage[interpolate=true,width=3.200000in,height=3.200000in]{pressure_zoom-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{3.200000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285798in}{2.141249in}}%
\pgfpathlineto{\pgfqpoint{2.525798in}{2.141249in}}%
\pgfpathlineto{\pgfqpoint{2.525798in}{2.381249in}}%
\pgfpathlineto{\pgfqpoint{2.285798in}{2.381249in}}%
\pgfpathlineto{\pgfqpoint{2.285798in}{2.141249in}}%
\pgfpathlineto{\pgfqpoint{2.285798in}{2.141249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565798in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{3.765798in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765798in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.765798in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565798in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.765798in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{0.565797in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.565798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.965798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.365798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.765798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.165798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.565798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.965798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.365798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.765798in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.165798in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=0.421249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{0.821249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{0.821249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=0.821249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.221249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{1.221249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.221249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{1.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.621249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{2.021249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{2.021249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=2.021249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{2.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{2.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=2.421249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{2.821249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{2.821249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=2.821249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{3.221249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{3.221249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=3.221249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=3.621249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=2.021249in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621353in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{1.581353in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{1.581353in}{3.565693in}}%
\pgfpathlineto{\pgfqpoint{0.621353in}{3.565693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.620000in}{2.609418in},left,bottom]{\pgfimage[interpolate=true,width=0.960000in,height=0.960000in]{pressure_zoom-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621353in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{2.285798in}{2.141249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581353in}{3.565693in}}%
\pgfpathlineto{\pgfqpoint{2.525798in}{2.381249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621353in}{3.565693in}}%
\pgfpathlineto{\pgfqpoint{1.581353in}{3.565693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581353in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{1.581353in}{3.565693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621353in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{1.581353in}{2.605693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621353in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{0.621353in}{3.565693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{3.565693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781353in}{3.565693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941353in}{3.565693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101353in}{3.565693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261353in}{3.565693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421353in}{3.565693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581353in}{2.605693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{2.765693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581353in}{2.765693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{2.925693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581353in}{2.925693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{3.085693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581353in}{3.085693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{3.245693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581353in}{3.245693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621353in}{3.405693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581353in}{3.405693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.815798in}{0.421249in}}{\pgfqpoint{0.160000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815798in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.815798in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{3.815798in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{3.815798in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{3.816667in}{0.422751in},left,bottom]{\pgfimage[interpolate=true,width=0.160000in,height=3.200000in]{pressure_zoom-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815798in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.815798in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{3.815798in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{3.815798in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{3.975798in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=0.421249in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{0.776804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=0.776804in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{1.132360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=1.132360in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{1.487915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=1.487915in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{1.843471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=1.843471in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{2.199026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=2.199026in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{2.554582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=2.554582in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{2.910137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=2.910137in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{3.265693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=3.265693in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975798in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.031353in,y=3.621249in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.251648in,y=2.021249in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont pressure \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.975798in,y=3.662915in,right,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/keplerianvortex/minvort.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.613326in}{3.081249in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.613326in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.613326in}{3.081249in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.081249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{2.981249in}}%
\pgfpathlineto{\pgfqpoint{0.579297in}{2.981249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{0.708464in}{2.380725in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{2.109588in}}%
\pgfpathlineto{\pgfqpoint{0.966797in}{1.856351in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{1.632371in}}%
\pgfpathlineto{\pgfqpoint{1.225131in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{1.274277in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{1.612631in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{1.741797in}{0.876917in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{0.767720in}}%
\pgfpathlineto{\pgfqpoint{2.000131in}{0.706425in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{2.258464in}{0.518162in}}%
\pgfpathlineto{\pgfqpoint{2.387631in}{0.497866in}}%
\pgfpathlineto{\pgfqpoint{2.516797in}{0.523178in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{0.603098in}}%
\pgfpathlineto{\pgfqpoint{2.775131in}{0.661455in}}%
\pgfpathlineto{\pgfqpoint{2.904297in}{0.811486in}}%
\pgfpathlineto{\pgfqpoint{3.033464in}{0.900871in}}%
\pgfpathlineto{\pgfqpoint{3.162631in}{1.020927in}}%
\pgfpathlineto{\pgfqpoint{3.291797in}{1.119544in}}%
\pgfpathlineto{\pgfqpoint{3.420964in}{1.211316in}}%
\pgfpathlineto{\pgfqpoint{3.550131in}{1.303824in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{1.377228in}}%
\pgfpathlineto{\pgfqpoint{3.808464in}{1.481051in}}%
\pgfpathlineto{\pgfqpoint{3.937631in}{1.562856in}}%
\pgfpathlineto{\pgfqpoint{4.066797in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{4.195964in}{1.735571in}}%
\pgfpathlineto{\pgfqpoint{4.325131in}{1.823672in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{1.919732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{0.708464in}{2.809755in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{2.770808in}}%
\pgfpathlineto{\pgfqpoint{0.966797in}{2.703925in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{2.641930in}}%
\pgfpathlineto{\pgfqpoint{1.225131in}{2.580990in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.518960in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{2.463036in}}%
\pgfpathlineto{\pgfqpoint{1.612631in}{2.409909in}}%
\pgfpathlineto{\pgfqpoint{1.741797in}{2.357962in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{2.309309in}}%
\pgfpathlineto{\pgfqpoint{2.000131in}{2.257784in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{2.209569in}}%
\pgfpathlineto{\pgfqpoint{2.258464in}{2.160236in}}%
\pgfpathlineto{\pgfqpoint{2.387631in}{2.112114in}}%
\pgfpathlineto{\pgfqpoint{2.516797in}{2.058166in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{2.007097in}}%
\pgfpathlineto{\pgfqpoint{2.775131in}{1.953138in}}%
\pgfpathlineto{\pgfqpoint{2.904297in}{1.887374in}}%
\pgfpathlineto{\pgfqpoint{3.033464in}{1.818086in}}%
\pgfpathlineto{\pgfqpoint{3.162631in}{1.753538in}}%
\pgfpathlineto{\pgfqpoint{3.291797in}{1.690804in}}%
\pgfpathlineto{\pgfqpoint{3.420964in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{3.550131in}{1.640900in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{1.598619in}}%
\pgfpathlineto{\pgfqpoint{3.808464in}{1.537443in}}%
\pgfpathlineto{\pgfqpoint{3.937631in}{1.476807in}}%
\pgfpathlineto{\pgfqpoint{4.066797in}{1.413779in}}%
\pgfpathlineto{\pgfqpoint{4.195964in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{4.325131in}{1.363847in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{1.363072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{0.708464in}{2.862946in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{2.902259in}}%
\pgfpathlineto{\pgfqpoint{0.966797in}{2.918243in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{1.225131in}{2.915964in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.905821in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{2.893960in}}%
\pgfpathlineto{\pgfqpoint{1.612631in}{2.882101in}}%
\pgfpathlineto{\pgfqpoint{1.741797in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{2.856504in}}%
\pgfpathlineto{\pgfqpoint{2.000131in}{2.843347in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{2.831805in}}%
\pgfpathlineto{\pgfqpoint{2.258464in}{2.821183in}}%
\pgfpathlineto{\pgfqpoint{2.387631in}{2.809006in}}%
\pgfpathlineto{\pgfqpoint{2.516797in}{2.796297in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{2.785856in}}%
\pgfpathlineto{\pgfqpoint{2.775111in}{2.774393in}}%
\pgfpathlineto{\pgfqpoint{2.904297in}{2.763145in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{2.753877in}}%
\pgfpathlineto{\pgfqpoint{3.162631in}{2.744426in}}%
\pgfpathlineto{\pgfqpoint{3.291774in}{2.734144in}}%
\pgfpathlineto{\pgfqpoint{3.420946in}{2.721786in}}%
\pgfpathlineto{\pgfqpoint{3.550108in}{2.710306in}}%
\pgfpathlineto{\pgfqpoint{3.679280in}{2.698647in}}%
\pgfpathlineto{\pgfqpoint{3.808445in}{2.687274in}}%
\pgfpathlineto{\pgfqpoint{3.937605in}{2.676932in}}%
\pgfpathlineto{\pgfqpoint{4.066770in}{2.668340in}}%
\pgfpathlineto{\pgfqpoint{4.195936in}{2.659538in}}%
\pgfpathlineto{\pgfqpoint{4.325109in}{2.655292in}}%
\pgfpathlineto{\pgfqpoint{4.454280in}{2.647640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{0.708464in}{2.756940in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{2.706986in}}%
\pgfpathlineto{\pgfqpoint{0.966797in}{2.649639in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{2.603064in}}%
\pgfpathlineto{\pgfqpoint{1.225131in}{2.565228in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.531310in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{2.501778in}}%
\pgfpathlineto{\pgfqpoint{1.612631in}{2.476039in}}%
\pgfpathlineto{\pgfqpoint{1.741797in}{2.451349in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{2.429069in}}%
\pgfpathlineto{\pgfqpoint{2.000131in}{2.403098in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{2.386941in}}%
\pgfpathlineto{\pgfqpoint{2.258464in}{2.365856in}}%
\pgfpathlineto{\pgfqpoint{2.387631in}{2.354435in}}%
\pgfpathlineto{\pgfqpoint{2.516797in}{2.337178in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{2.329218in}}%
\pgfpathlineto{\pgfqpoint{2.775131in}{2.317261in}}%
\pgfpathlineto{\pgfqpoint{2.904297in}{2.296051in}}%
\pgfpathlineto{\pgfqpoint{3.033464in}{2.277035in}}%
\pgfpathlineto{\pgfqpoint{3.162631in}{2.258574in}}%
\pgfpathlineto{\pgfqpoint{3.291797in}{2.244835in}}%
\pgfpathlineto{\pgfqpoint{3.420964in}{2.236689in}}%
\pgfpathlineto{\pgfqpoint{3.550131in}{2.232117in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{2.224997in}}%
\pgfpathlineto{\pgfqpoint{3.808464in}{2.213280in}}%
\pgfpathlineto{\pgfqpoint{3.937631in}{2.199193in}}%
\pgfpathlineto{\pgfqpoint{4.066797in}{2.187451in}}%
\pgfpathlineto{\pgfqpoint{4.195964in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{4.325131in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{2.126514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{0.708464in}{2.830052in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{0.966797in}{2.828521in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{2.820552in}}%
\pgfpathlineto{\pgfqpoint{1.225131in}{2.811726in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.801922in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{2.791607in}}%
\pgfpathlineto{\pgfqpoint{1.612631in}{2.780237in}}%
\pgfpathlineto{\pgfqpoint{1.741797in}{2.769047in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{2.760888in}}%
\pgfpathlineto{\pgfqpoint{2.000131in}{2.747583in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{2.734048in}}%
\pgfpathlineto{\pgfqpoint{2.258464in}{2.729545in}}%
\pgfpathlineto{\pgfqpoint{2.387631in}{2.721588in}}%
\pgfpathlineto{\pgfqpoint{2.516797in}{2.709454in}}%
\pgfpathlineto{\pgfqpoint{2.645964in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{2.775131in}{2.696197in}}%
\pgfpathlineto{\pgfqpoint{2.904297in}{2.683916in}}%
\pgfpathlineto{\pgfqpoint{3.033464in}{2.683080in}}%
\pgfpathlineto{\pgfqpoint{3.162631in}{2.671270in}}%
\pgfpathlineto{\pgfqpoint{3.291797in}{2.663671in}}%
\pgfpathlineto{\pgfqpoint{3.420964in}{2.656009in}}%
\pgfpathlineto{\pgfqpoint{3.550131in}{2.641112in}}%
\pgfpathlineto{\pgfqpoint{3.679297in}{2.631559in}}%
\pgfpathlineto{\pgfqpoint{3.808464in}{2.624876in}}%
\pgfpathlineto{\pgfqpoint{3.937631in}{2.613740in}}%
\pgfpathlineto{\pgfqpoint{4.066797in}{2.608745in}}%
\pgfpathlineto{\pgfqpoint{4.195964in}{2.604409in}}%
\pgfpathlineto{\pgfqpoint{4.325094in}{2.603737in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{2.597281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{0.708464in}{2.806924in}}%
\pgfpathlineto{\pgfqpoint{0.837631in}{2.811320in}}%
\pgfpathlineto{\pgfqpoint{0.966797in}{2.816385in}}%
\pgfpathlineto{\pgfqpoint{1.095964in}{2.817178in}}%
\pgfpathlineto{\pgfqpoint{1.225131in}{2.818029in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.817177in}}%
\pgfpathlineto{\pgfqpoint{1.483464in}{2.817025in}}%
\pgfpathlineto{\pgfqpoint{1.612631in}{2.817587in}}%
\pgfpathlineto{\pgfqpoint{1.741797in}{2.818147in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{2.820321in}}%
\pgfpathlineto{\pgfqpoint{2.000131in}{2.820085in}}%
\pgfpathlineto{\pgfqpoint{2.129297in}{2.822744in}}%
\pgfpathlineto{\pgfqpoint{2.258464in}{2.825156in}}%
\pgfpathlineto{\pgfqpoint{2.387631in}{2.826505in}}%
\pgfpathlineto{\pgfqpoint{2.516781in}{2.827979in}}%
\pgfpathlineto{\pgfqpoint{2.645946in}{2.829472in}}%
\pgfpathlineto{\pgfqpoint{2.775131in}{2.830818in}}%
\pgfpathlineto{\pgfqpoint{2.904275in}{2.832660in}}%
\pgfpathlineto{\pgfqpoint{3.033447in}{2.834507in}}%
\pgfpathlineto{\pgfqpoint{3.162606in}{2.835655in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.833433in}}%
\pgfpathlineto{\pgfqpoint{3.420942in}{2.830769in}}%
\pgfpathlineto{\pgfqpoint{3.550111in}{2.828441in}}%
\pgfpathlineto{\pgfqpoint{3.679278in}{2.827464in}}%
\pgfpathlineto{\pgfqpoint{3.808440in}{2.827016in}}%
\pgfpathlineto{\pgfqpoint{3.937598in}{2.823612in}}%
\pgfpathlineto{\pgfqpoint{4.066777in}{2.823756in}}%
\pgfpathlineto{\pgfqpoint{4.195944in}{2.823417in}}%
\pgfpathlineto{\pgfqpoint{4.325114in}{2.823275in}}%
\pgfpathlineto{\pgfqpoint{4.454273in}{2.825933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.981249in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454297in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{0.579297in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{0.579297in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.981249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.579297in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225131in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{1.225131in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225131in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225131in}{2.981249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225131in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.870964in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{1.870964in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870964in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870964in}{2.981249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.870964in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.516797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.516797in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516797in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516797in}{2.981249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.516797in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.162631in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.162631in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162631in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162631in}{2.981249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.162631in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.808464in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{3.808464in}{2.981249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808464in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808464in}{2.981249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.808464in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.454297in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.516797in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont orbits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{0.732350in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{0.732350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{0.732350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{0.732350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523742in,y=0.732350in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{1.765808in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{1.765808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.765808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.765808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523742in,y=1.765808in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579297in}{0.421249in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579297in}{2.799266in}}%
\pgfpathlineto{\pgfqpoint{4.454297in}{2.799266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.799266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.799266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523742in,y=2.799266in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{0.503079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{0.503079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{0.572266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{0.572266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{0.632198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{0.632198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{0.685062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{0.685062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.043452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.043452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.225435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.225435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.354554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.354554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.454706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.454706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.536537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.536537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.605723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.605723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.665656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.665656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{1.718520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{1.718520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.076910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.076910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.258893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.258893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.388012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.388012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.488164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.488164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.569994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.569994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.639181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.639181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.699113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.699113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579297in}{2.751977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454297in}{2.751977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.701249in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont normalized vorticity minimum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634853in}{0.476804in}}%
\pgfpathlineto{\pgfqpoint{1.631373in}{0.476804in}}%
\pgfpathlineto{\pgfqpoint{1.631373in}{1.439736in}}%
\pgfpathlineto{\pgfqpoint{0.634853in}{1.439736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712631in}{1.356402in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{1.356402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.990408in,y=1.317514in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont KT \(\displaystyle  256\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712631in}{1.201469in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{1.201469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.990408in,y=1.162581in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont KT \(\displaystyle  512\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.712631in}{1.046536in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{1.046536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.990408in,y=1.007647in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont KT \(\displaystyle 1024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712631in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{0.891603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.990408in,y=0.852714in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLLC \(\displaystyle  256\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712631in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{0.736670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.990408in,y=0.697781in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLLC \(\displaystyle  512\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712631in}{0.581737in}}%
\pgfpathlineto{\pgfqpoint{0.868186in}{0.581737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.990408in,y=0.542848in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLLC \(\displaystyle 1024\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/keplerianvortex/vorticitygrid_0030.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%   \usepackage{bm}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.389773in}{3.770311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.389773in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.389773in}{3.770311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.770311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{3.621249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.473333in}{2.620311in},left,bottom]{\pgfimage[interpolate=true,width=1.000000in,height=1.000000in]{vorticitygrid_0030-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{2.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721450in}{2.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721450in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973975in}{2.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973975in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226501in}{2.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226501in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{2.868723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{2.868723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=2.868723in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{3.121249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{3.121249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=3.121249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{3.373774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{3.373774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=3.373774in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=3.121249in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.423975in,y=3.521249in,right,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont   KT  256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{2.521249in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.521249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.473333in}{1.520311in},left,bottom]{\pgfimage[interpolate=true,width=1.000000in,height=1.000000in]{vorticitygrid_0030-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.521249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{2.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{2.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{1.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721450in}{1.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721450in}{2.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973975in}{1.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973975in}{2.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226501in}{1.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226501in}{2.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.768723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{1.768723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.768723in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{2.021249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{2.021249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=2.021249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{2.273774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{2.273774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=2.273774in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=2.021249in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.423975in,y=2.421249in,right,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont   KT  512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.421249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.473333in}{0.420311in},left,bottom]{\pgfimage[interpolate=true,width=1.000000in,height=1.000000in]{vorticitygrid_0030-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{1.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{1.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{1.473975in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{1.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721450in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721450in}{1.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.721450in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973975in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973975in}{1.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.973975in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226501in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226501in}{1.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.226501in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.973975in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.668723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{0.668723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.668723in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.921249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{0.921249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.921249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.173774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473975in}{1.173774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.173774in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=0.921249in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.423975in,y=1.321249in,right,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont   KT 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{1.573975in}{3.621249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.573333in}{2.620311in},left,bottom]{\pgfimage[interpolate=true,width=1.000000in,height=1.000000in]{vorticitygrid_0030-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{2.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{2.621249in}}%
\pgfpathlineto{\pgfqpoint{1.573975in}{3.621249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821450in}{2.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821450in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073975in}{2.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073975in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326501in}{2.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326501in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{2.868723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{2.868723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{3.121249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{3.121249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{3.373774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{3.373774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.523975in,y=3.521249in,right,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLLC  256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{2.521249in}}%
\pgfpathlineto{\pgfqpoint{1.573975in}{2.521249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.573333in}{1.520311in},left,bottom]{\pgfimage[interpolate=true,width=1.000000in,height=1.000000in]{vorticitygrid_0030-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{2.521249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{2.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{2.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.573975in}{2.521249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821450in}{1.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821450in}{2.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073975in}{1.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073975in}{2.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326501in}{1.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326501in}{2.521249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{1.768723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{1.768723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{2.021249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{2.021249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{2.273774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{2.273774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.523975in,y=2.421249in,right,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLLC  512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{1.573975in}{1.421249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{1.573333in}{0.420311in},left,bottom]{\pgfimage[interpolate=true,width=1.000000in,height=1.000000in]{vorticitygrid_0030-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{1.573975in}{1.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821450in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821450in}{1.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.821450in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073975in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073975in}{1.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.073975in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326501in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326501in}{1.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.326501in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.073975in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{0.668723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{0.668723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{0.921249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{0.921249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573975in}{1.173774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573975in}{1.173774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.523975in,y=1.321249in,right,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont HLLC 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.673975in}{0.421249in}}{\pgfqpoint{0.150000in}{3.200000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.673333in}{0.420311in},left,bottom]{\pgfimage[interpolate=true,width=0.150000in,height=3.200000in]{vorticitygrid_0030-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{3.621249in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{3.608749in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{0.433749in}}%
\pgfpathlineto{\pgfqpoint{2.823975in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=0.421249in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{0.498159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=0.498159in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{0.584131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=0.584131in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{0.681585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=0.681585in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{0.794066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=0.794066in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{0.927063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=0.927063in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{1.089753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=1.089753in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{1.299275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=1.299275in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{1.593786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=1.593786in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{2.091627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=2.091627in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823975in}{3.621249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.879531in,y=3.621249in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.191648in,y=2.021249in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont vorticity \(\displaystyle \bm{e}_z\cdot \nabla\times\bm{v}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/orbitingcylinders/density.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.020100in}{2.363862in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.020100in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.020100in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.363862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{0.565797in}{2.213932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.566667in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=1.793333in,height=1.793333in]{density-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154094in}{1.319713in}}%
\pgfpathlineto{\pgfqpoint{2.153590in}{1.332442in}}%
\pgfpathlineto{\pgfqpoint{2.152238in}{1.345128in}}%
\pgfpathlineto{\pgfqpoint{2.149991in}{1.357731in}}%
\pgfpathlineto{\pgfqpoint{2.148105in}{1.366074in}}%
\pgfpathlineto{\pgfqpoint{2.144496in}{1.378461in}}%
\pgfpathlineto{\pgfqpoint{2.140043in}{1.390664in}}%
\pgfpathlineto{\pgfqpoint{2.134722in}{1.402641in}}%
\pgfpathlineto{\pgfqpoint{2.126293in}{1.418191in}}%
\pgfpathlineto{\pgfqpoint{2.118951in}{1.429483in}}%
\pgfpathlineto{\pgfqpoint{2.110699in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{2.100078in}{1.452379in}}%
\pgfpathlineto{\pgfqpoint{2.094862in}{1.457635in}}%
\pgfpathlineto{\pgfqpoint{2.083933in}{1.467359in}}%
\pgfpathlineto{\pgfqpoint{2.075967in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{2.063688in}{1.482076in}}%
\pgfpathlineto{\pgfqpoint{2.052530in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{2.040028in}{1.494829in}}%
\pgfpathlineto{\pgfqpoint{2.033560in}{1.497636in}}%
\pgfpathlineto{\pgfqpoint{2.022408in}{1.501810in}}%
\pgfpathlineto{\pgfqpoint{2.007811in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.990004in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{1.976119in}{1.511433in}}%
\pgfpathlineto{\pgfqpoint{1.965898in}{1.512028in}}%
\pgfpathlineto{\pgfqpoint{1.949272in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{1.936314in}{1.510649in}}%
\pgfpathlineto{\pgfqpoint{1.923673in}{1.508660in}}%
\pgfpathlineto{\pgfqpoint{1.911359in}{1.505850in}}%
\pgfpathlineto{\pgfqpoint{1.902303in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{1.890534in}{1.499167in}}%
\pgfpathlineto{\pgfqpoint{1.879063in}{1.494328in}}%
\pgfpathlineto{\pgfqpoint{1.867892in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{1.857065in}{1.482411in}}%
\pgfpathlineto{\pgfqpoint{1.849123in}{1.477187in}}%
\pgfpathlineto{\pgfqpoint{1.836292in}{1.467428in}}%
\pgfpathlineto{\pgfqpoint{1.826385in}{1.458611in}}%
\pgfpathlineto{\pgfqpoint{1.816789in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{1.807287in}{1.437514in}}%
\pgfpathlineto{\pgfqpoint{1.800436in}{1.428198in}}%
\pgfpathlineto{\pgfqpoint{1.793183in}{1.416903in}}%
\pgfpathlineto{\pgfqpoint{1.786224in}{1.404073in}}%
\pgfpathlineto{\pgfqpoint{1.779936in}{1.389979in}}%
\pgfpathlineto{\pgfqpoint{1.773952in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{1.354474in}}%
\pgfpathlineto{\pgfqpoint{1.768228in}{1.346789in}}%
\pgfpathlineto{\pgfqpoint{1.766550in}{1.331609in}}%
\pgfpathlineto{\pgfqpoint{1.766124in}{1.320388in}}%
\pgfpathlineto{\pgfqpoint{1.766113in}{1.318523in}}%
\pgfpathlineto{\pgfqpoint{1.766113in}{1.318523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766117in}{1.316657in}}%
\pgfpathlineto{\pgfqpoint{1.766622in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{1.767875in}{1.292206in}}%
\pgfpathlineto{\pgfqpoint{1.769410in}{1.282560in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{1.264514in}}%
\pgfpathlineto{\pgfqpoint{1.776272in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{1.780362in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{1.232969in}}%
\pgfpathlineto{\pgfqpoint{1.790057in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{1.794364in}{1.217344in}}%
\pgfpathlineto{\pgfqpoint{1.799291in}{1.209642in}}%
\pgfpathlineto{\pgfqpoint{1.805841in}{1.200527in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{1.821822in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{1.831589in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{1.841804in}{1.164406in}}%
\pgfpathlineto{\pgfqpoint{1.849451in}{1.158789in}}%
\pgfpathlineto{\pgfqpoint{1.862788in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{1.876581in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{1.887984in}{1.137976in}}%
\pgfpathlineto{\pgfqpoint{1.899700in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{1.911735in}{1.130231in}}%
\pgfpathlineto{\pgfqpoint{1.920945in}{1.128068in}}%
\pgfpathlineto{\pgfqpoint{1.936714in}{1.125515in}}%
\pgfpathlineto{\pgfqpoint{1.952946in}{1.124202in}}%
\pgfpathlineto{\pgfqpoint{1.966300in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{1.983610in}{1.125573in}}%
\pgfpathlineto{\pgfqpoint{1.993907in}{1.127033in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{2.019093in}{1.133257in}}%
\pgfpathlineto{\pgfqpoint{2.033931in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{2.045233in}{1.143767in}}%
\pgfpathlineto{\pgfqpoint{2.058119in}{1.150690in}}%
\pgfpathlineto{\pgfqpoint{2.068389in}{1.157131in}}%
\pgfpathlineto{\pgfqpoint{2.079264in}{1.165019in}}%
\pgfpathlineto{\pgfqpoint{2.088218in}{1.172431in}}%
\pgfpathlineto{\pgfqpoint{2.096286in}{1.179954in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{2.109988in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{1.205805in}}%
\pgfpathlineto{\pgfqpoint{2.125707in}{1.217077in}}%
\pgfpathlineto{\pgfqpoint{2.132278in}{1.228667in}}%
\pgfpathlineto{\pgfqpoint{2.139655in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{2.144180in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{2.147846in}{1.269124in}}%
\pgfpathlineto{\pgfqpoint{2.150568in}{1.281516in}}%
\pgfpathlineto{\pgfqpoint{2.152092in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{2.153517in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{2.154083in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{2.154083in}{1.315467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058771in}{1.486425in}}%
\pgfpathlineto{\pgfqpoint{1.047696in}{1.492203in}}%
\pgfpathlineto{\pgfqpoint{1.036294in}{1.497204in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{1.501457in}}%
\pgfpathlineto{\pgfqpoint{1.012543in}{1.504949in}}%
\pgfpathlineto{\pgfqpoint{1.003333in}{1.507113in}}%
\pgfpathlineto{\pgfqpoint{0.987563in}{1.509665in}}%
\pgfpathlineto{\pgfqpoint{0.971332in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{0.957978in}{1.510986in}}%
\pgfpathlineto{\pgfqpoint{0.940668in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{0.930371in}{1.508147in}}%
\pgfpathlineto{\pgfqpoint{0.913720in}{1.504379in}}%
\pgfpathlineto{\pgfqpoint{0.905185in}{1.501923in}}%
\pgfpathlineto{\pgfqpoint{0.890347in}{1.496459in}}%
\pgfpathlineto{\pgfqpoint{0.879045in}{1.491413in}}%
\pgfpathlineto{\pgfqpoint{0.866159in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{0.855889in}{1.478049in}}%
\pgfpathlineto{\pgfqpoint{0.845014in}{1.470161in}}%
\pgfpathlineto{\pgfqpoint{0.836060in}{1.462750in}}%
\pgfpathlineto{\pgfqpoint{0.827992in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{0.823593in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{0.814290in}{1.440268in}}%
\pgfpathlineto{\pgfqpoint{0.805959in}{1.429375in}}%
\pgfpathlineto{\pgfqpoint{0.798571in}{1.418103in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{1.406513in}}%
\pgfpathlineto{\pgfqpoint{0.784623in}{1.390622in}}%
\pgfpathlineto{\pgfqpoint{0.780098in}{1.378433in}}%
\pgfpathlineto{\pgfqpoint{0.776432in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{0.773710in}{1.353664in}}%
\pgfpathlineto{\pgfqpoint{0.772186in}{1.345122in}}%
\pgfpathlineto{\pgfqpoint{0.770761in}{1.332440in}}%
\pgfpathlineto{\pgfqpoint{0.770194in}{1.319713in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{1.306979in}}%
\pgfpathlineto{\pgfqpoint{0.771489in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{0.773475in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{0.777316in}{1.264962in}}%
\pgfpathlineto{\pgfqpoint{0.782714in}{1.248567in}}%
\pgfpathlineto{\pgfqpoint{0.786668in}{1.238942in}}%
\pgfpathlineto{\pgfqpoint{0.789556in}{1.232539in}}%
\pgfpathlineto{\pgfqpoint{0.797985in}{1.216989in}}%
\pgfpathlineto{\pgfqpoint{0.805327in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.813579in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{0.824200in}{1.182801in}}%
\pgfpathlineto{\pgfqpoint{0.829416in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{0.840345in}{1.167821in}}%
\pgfpathlineto{\pgfqpoint{0.848311in}{1.161546in}}%
\pgfpathlineto{\pgfqpoint{0.860589in}{1.153104in}}%
\pgfpathlineto{\pgfqpoint{0.871748in}{1.146520in}}%
\pgfpathlineto{\pgfqpoint{0.884250in}{1.140351in}}%
\pgfpathlineto{\pgfqpoint{0.890718in}{1.137545in}}%
\pgfpathlineto{\pgfqpoint{0.901870in}{1.133370in}}%
\pgfpathlineto{\pgfqpoint{0.916467in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.125390in}}%
\pgfpathlineto{\pgfqpoint{0.948159in}{1.123748in}}%
\pgfpathlineto{\pgfqpoint{0.958380in}{1.123153in}}%
\pgfpathlineto{\pgfqpoint{0.975006in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{0.987964in}{1.124531in}}%
\pgfpathlineto{\pgfqpoint{1.000605in}{1.126520in}}%
\pgfpathlineto{\pgfqpoint{1.012919in}{1.129331in}}%
\pgfpathlineto{\pgfqpoint{1.021975in}{1.131884in}}%
\pgfpathlineto{\pgfqpoint{1.033744in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{1.045215in}{1.140852in}}%
\pgfpathlineto{\pgfqpoint{1.056386in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{1.067213in}{1.152769in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.157993in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{1.097893in}{1.176569in}}%
\pgfpathlineto{\pgfqpoint{1.107489in}{1.186384in}}%
\pgfpathlineto{\pgfqpoint{1.116991in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{1.123842in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{1.131095in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{1.138054in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{1.144342in}{1.245202in}}%
\pgfpathlineto{\pgfqpoint{1.150326in}{1.262499in}}%
\pgfpathlineto{\pgfqpoint{1.154670in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.156050in}{1.288391in}}%
\pgfpathlineto{\pgfqpoint{1.157728in}{1.303571in}}%
\pgfpathlineto{\pgfqpoint{1.158154in}{1.314792in}}%
\pgfpathlineto{\pgfqpoint{1.157892in}{1.327862in}}%
\pgfpathlineto{\pgfqpoint{1.156902in}{1.339164in}}%
\pgfpathlineto{\pgfqpoint{1.154477in}{1.354579in}}%
\pgfpathlineto{\pgfqpoint{1.152644in}{1.362835in}}%
\pgfpathlineto{\pgfqpoint{1.150581in}{1.370666in}}%
\pgfpathlineto{\pgfqpoint{1.148006in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{1.143916in}{1.390076in}}%
\pgfpathlineto{\pgfqpoint{1.138446in}{1.402211in}}%
\pgfpathlineto{\pgfqpoint{1.134221in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.129914in}{1.417836in}}%
\pgfpathlineto{\pgfqpoint{1.124987in}{1.425538in}}%
\pgfpathlineto{\pgfqpoint{1.118437in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{1.111923in}{1.442776in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{1.092689in}{1.462399in}}%
\pgfpathlineto{\pgfqpoint{1.082474in}{1.470774in}}%
\pgfpathlineto{\pgfqpoint{1.074827in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{1.061490in}{1.484862in}}%
\pgfpathlineto{\pgfqpoint{1.058771in}{1.486425in}}%
\pgfpathlineto{\pgfqpoint{1.058771in}{1.486425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118893in}{1.319605in}}%
\pgfpathlineto{\pgfqpoint{2.118313in}{1.331684in}}%
\pgfpathlineto{\pgfqpoint{2.116750in}{1.343712in}}%
\pgfpathlineto{\pgfqpoint{2.114389in}{1.355654in}}%
\pgfpathlineto{\pgfqpoint{2.111024in}{1.367457in}}%
\pgfpathlineto{\pgfqpoint{2.106713in}{1.379079in}}%
\pgfpathlineto{\pgfqpoint{2.101413in}{1.390470in}}%
\pgfpathlineto{\pgfqpoint{2.095153in}{1.401587in}}%
\pgfpathlineto{\pgfqpoint{2.087836in}{1.412366in}}%
\pgfpathlineto{\pgfqpoint{2.079481in}{1.422759in}}%
\pgfpathlineto{\pgfqpoint{2.069973in}{1.432690in}}%
\pgfpathlineto{\pgfqpoint{2.061230in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.053617in}{1.446389in}}%
\pgfpathlineto{\pgfqpoint{2.046087in}{1.451545in}}%
\pgfpathlineto{\pgfqpoint{2.034931in}{1.458115in}}%
\pgfpathlineto{\pgfqpoint{2.023370in}{1.463673in}}%
\pgfpathlineto{\pgfqpoint{2.016737in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{2.006066in}{1.470020in}}%
\pgfpathlineto{\pgfqpoint{1.995541in}{1.472864in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{1.475388in}}%
\pgfpathlineto{\pgfqpoint{1.968394in}{1.476620in}}%
\pgfpathlineto{\pgfqpoint{1.958533in}{1.476826in}}%
\pgfpathlineto{\pgfqpoint{1.948846in}{1.476435in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.475050in}}%
\pgfpathlineto{\pgfqpoint{1.923862in}{1.472674in}}%
\pgfpathlineto{\pgfqpoint{1.914817in}{1.470279in}}%
\pgfpathlineto{\pgfqpoint{1.903034in}{1.466260in}}%
\pgfpathlineto{\pgfqpoint{1.894407in}{1.462623in}}%
\pgfpathlineto{\pgfqpoint{1.883167in}{1.456975in}}%
\pgfpathlineto{\pgfqpoint{1.874951in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{1.866903in}{1.446603in}}%
\pgfpathlineto{\pgfqpoint{1.859028in}{1.440517in}}%
\pgfpathlineto{\pgfqpoint{1.848447in}{1.430903in}}%
\pgfpathlineto{\pgfqpoint{1.841352in}{1.423423in}}%
\pgfpathlineto{\pgfqpoint{1.833901in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{1.826956in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{1.822318in}{1.396895in}}%
\pgfpathlineto{\pgfqpoint{1.817754in}{1.388322in}}%
\pgfpathlineto{\pgfqpoint{1.813798in}{1.379721in}}%
\pgfpathlineto{\pgfqpoint{1.808686in}{1.365740in}}%
\pgfpathlineto{\pgfqpoint{1.806130in}{1.356807in}}%
\pgfpathlineto{\pgfqpoint{1.804213in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{1.802800in}{1.339568in}}%
\pgfpathlineto{\pgfqpoint{1.801564in}{1.326965in}}%
\pgfpathlineto{\pgfqpoint{1.801313in}{1.318631in}}%
\pgfpathlineto{\pgfqpoint{1.801313in}{1.318631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801319in}{1.316549in}}%
\pgfpathlineto{\pgfqpoint{1.801775in}{1.306124in}}%
\pgfpathlineto{\pgfqpoint{1.803237in}{1.293481in}}%
\pgfpathlineto{\pgfqpoint{1.805313in}{1.282727in}}%
\pgfpathlineto{\pgfqpoint{1.808274in}{1.271660in}}%
\pgfpathlineto{\pgfqpoint{1.813395in}{1.257506in}}%
\pgfpathlineto{\pgfqpoint{1.816447in}{1.250498in}}%
\pgfpathlineto{\pgfqpoint{1.822473in}{1.238998in}}%
\pgfpathlineto{\pgfqpoint{1.827130in}{1.231396in}}%
\pgfpathlineto{\pgfqpoint{1.832546in}{1.223599in}}%
\pgfpathlineto{\pgfqpoint{1.840030in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{1.846531in}{1.207196in}}%
\pgfpathlineto{\pgfqpoint{1.854126in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{1.861881in}{1.193357in}}%
\pgfpathlineto{\pgfqpoint{1.872514in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{1.880696in}{1.180649in}}%
\pgfpathlineto{\pgfqpoint{1.889030in}{1.176111in}}%
\pgfpathlineto{\pgfqpoint{1.900444in}{1.170980in}}%
\pgfpathlineto{\pgfqpoint{1.909194in}{1.167707in}}%
\pgfpathlineto{\pgfqpoint{1.918130in}{1.164986in}}%
\pgfpathlineto{\pgfqpoint{1.930302in}{1.162136in}}%
\pgfpathlineto{\pgfqpoint{1.939640in}{1.160639in}}%
\pgfpathlineto{\pgfqpoint{1.952359in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{1.966554in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{1.975389in}{1.160095in}}%
\pgfpathlineto{\pgfqpoint{1.988947in}{1.161951in}}%
\pgfpathlineto{\pgfqpoint{2.002835in}{1.165174in}}%
\pgfpathlineto{\pgfqpoint{2.017039in}{1.169902in}}%
\pgfpathlineto{\pgfqpoint{2.027887in}{1.174536in}}%
\pgfpathlineto{\pgfqpoint{2.038903in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{2.046361in}{1.184829in}}%
\pgfpathlineto{\pgfqpoint{2.054313in}{1.190326in}}%
\pgfpathlineto{\pgfqpoint{2.061993in}{1.196357in}}%
\pgfpathlineto{\pgfqpoint{2.069163in}{1.202758in}}%
\pgfpathlineto{\pgfqpoint{2.076908in}{1.210580in}}%
\pgfpathlineto{\pgfqpoint{2.081652in}{1.215959in}}%
\pgfpathlineto{\pgfqpoint{2.089763in}{1.226458in}}%
\pgfpathlineto{\pgfqpoint{2.096764in}{1.237339in}}%
\pgfpathlineto{\pgfqpoint{2.100898in}{1.244769in}}%
\pgfpathlineto{\pgfqpoint{2.104653in}{1.252515in}}%
\pgfpathlineto{\pgfqpoint{2.107860in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{2.111934in}{1.271662in}}%
\pgfpathlineto{\pgfqpoint{2.115086in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{2.117237in}{1.295474in}}%
\pgfpathlineto{\pgfqpoint{2.118547in}{1.307520in}}%
\pgfpathlineto{\pgfqpoint{2.118881in}{1.315575in}}%
\pgfpathlineto{\pgfqpoint{2.118881in}{1.315575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026708in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{1.018021in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{1.009148in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{0.997043in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{0.987775in}{1.474117in}}%
\pgfpathlineto{\pgfqpoint{0.975130in}{1.475503in}}%
\pgfpathlineto{\pgfqpoint{0.965437in}{1.475860in}}%
\pgfpathlineto{\pgfqpoint{0.955575in}{1.475630in}}%
\pgfpathlineto{\pgfqpoint{0.945544in}{1.474781in}}%
\pgfpathlineto{\pgfqpoint{0.933131in}{1.472761in}}%
\pgfpathlineto{\pgfqpoint{0.924940in}{1.470931in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{1.465278in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{1.460644in}}%
\pgfpathlineto{\pgfqpoint{0.885375in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{0.877917in}{1.450351in}}%
\pgfpathlineto{\pgfqpoint{0.869965in}{1.444854in}}%
\pgfpathlineto{\pgfqpoint{0.862285in}{1.438823in}}%
\pgfpathlineto{\pgfqpoint{0.855115in}{1.432423in}}%
\pgfpathlineto{\pgfqpoint{0.847370in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.842625in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{0.834515in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{0.827514in}{1.397841in}}%
\pgfpathlineto{\pgfqpoint{0.823380in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{0.819625in}{1.382665in}}%
\pgfpathlineto{\pgfqpoint{0.816418in}{1.375193in}}%
\pgfpathlineto{\pgfqpoint{0.812344in}{1.363518in}}%
\pgfpathlineto{\pgfqpoint{0.809192in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{0.807041in}{1.339706in}}%
\pgfpathlineto{\pgfqpoint{0.805731in}{1.327660in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{1.315575in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{1.303496in}}%
\pgfpathlineto{\pgfqpoint{0.807528in}{1.291468in}}%
\pgfpathlineto{\pgfqpoint{0.809889in}{1.279526in}}%
\pgfpathlineto{\pgfqpoint{0.813253in}{1.267723in}}%
\pgfpathlineto{\pgfqpoint{0.817565in}{1.256101in}}%
\pgfpathlineto{\pgfqpoint{0.822865in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{0.829125in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{0.836442in}{1.222814in}}%
\pgfpathlineto{\pgfqpoint{0.844797in}{1.212421in}}%
\pgfpathlineto{\pgfqpoint{0.854305in}{1.202490in}}%
\pgfpathlineto{\pgfqpoint{0.863048in}{1.194707in}}%
\pgfpathlineto{\pgfqpoint{0.870661in}{1.188791in}}%
\pgfpathlineto{\pgfqpoint{0.878191in}{1.183635in}}%
\pgfpathlineto{\pgfqpoint{0.889347in}{1.177065in}}%
\pgfpathlineto{\pgfqpoint{0.900908in}{1.171507in}}%
\pgfpathlineto{\pgfqpoint{0.907541in}{1.168773in}}%
\pgfpathlineto{\pgfqpoint{0.918212in}{1.165160in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{1.162316in}}%
\pgfpathlineto{\pgfqpoint{0.942475in}{1.159792in}}%
\pgfpathlineto{\pgfqpoint{0.955884in}{1.158560in}}%
\pgfpathlineto{\pgfqpoint{0.965745in}{1.158354in}}%
\pgfpathlineto{\pgfqpoint{0.975432in}{1.158745in}}%
\pgfpathlineto{\pgfqpoint{0.988084in}{1.160130in}}%
\pgfpathlineto{\pgfqpoint{1.000416in}{1.162506in}}%
\pgfpathlineto{\pgfqpoint{1.009461in}{1.164901in}}%
\pgfpathlineto{\pgfqpoint{1.021244in}{1.168920in}}%
\pgfpathlineto{\pgfqpoint{1.029871in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.041111in}{1.178205in}}%
\pgfpathlineto{\pgfqpoint{1.049327in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{1.057375in}{1.188577in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{1.194663in}}%
\pgfpathlineto{\pgfqpoint{1.075831in}{1.204277in}}%
\pgfpathlineto{\pgfqpoint{1.082926in}{1.211757in}}%
\pgfpathlineto{\pgfqpoint{1.090377in}{1.220824in}}%
\pgfpathlineto{\pgfqpoint{1.097322in}{1.230663in}}%
\pgfpathlineto{\pgfqpoint{1.101960in}{1.238285in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{1.246859in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{1.255459in}}%
\pgfpathlineto{\pgfqpoint{1.115592in}{1.269440in}}%
\pgfpathlineto{\pgfqpoint{1.118148in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{1.120065in}{1.287075in}}%
\pgfpathlineto{\pgfqpoint{1.121478in}{1.295612in}}%
\pgfpathlineto{\pgfqpoint{1.122714in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{1.122959in}{1.318631in}}%
\pgfpathlineto{\pgfqpoint{1.122503in}{1.329056in}}%
\pgfpathlineto{\pgfqpoint{1.121040in}{1.341699in}}%
\pgfpathlineto{\pgfqpoint{1.118965in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{1.116004in}{1.363520in}}%
\pgfpathlineto{\pgfqpoint{1.110883in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{1.107831in}{1.384682in}}%
\pgfpathlineto{\pgfqpoint{1.101805in}{1.396182in}}%
\pgfpathlineto{\pgfqpoint{1.097148in}{1.403784in}}%
\pgfpathlineto{\pgfqpoint{1.091731in}{1.411581in}}%
\pgfpathlineto{\pgfqpoint{1.084248in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{1.077747in}{1.427984in}}%
\pgfpathlineto{\pgfqpoint{1.070152in}{1.435257in}}%
\pgfpathlineto{\pgfqpoint{1.062397in}{1.441823in}}%
\pgfpathlineto{\pgfqpoint{1.051764in}{1.449492in}}%
\pgfpathlineto{\pgfqpoint{1.043582in}{1.454531in}}%
\pgfpathlineto{\pgfqpoint{1.035247in}{1.459069in}}%
\pgfpathlineto{\pgfqpoint{1.026708in}{1.462983in}}%
\pgfpathlineto{\pgfqpoint{1.026708in}{1.462983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077092in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{2.076410in}{1.330784in}}%
\pgfpathlineto{\pgfqpoint{2.075370in}{1.338293in}}%
\pgfpathlineto{\pgfqpoint{2.073799in}{1.345758in}}%
\pgfpathlineto{\pgfqpoint{2.070523in}{1.356841in}}%
\pgfpathlineto{\pgfqpoint{2.066059in}{1.367730in}}%
\pgfpathlineto{\pgfqpoint{2.060394in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{1.387892in}}%
\pgfpathlineto{\pgfqpoint{2.050261in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{2.045029in}{1.398578in}}%
\pgfpathlineto{\pgfqpoint{2.038538in}{1.404899in}}%
\pgfpathlineto{\pgfqpoint{2.031261in}{1.410955in}}%
\pgfpathlineto{\pgfqpoint{2.023072in}{1.416695in}}%
\pgfpathlineto{\pgfqpoint{2.017668in}{1.419946in}}%
\pgfpathlineto{\pgfqpoint{2.007157in}{1.425218in}}%
\pgfpathlineto{\pgfqpoint{1.996831in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{1.990040in}{1.431179in}}%
\pgfpathlineto{\pgfqpoint{1.979991in}{1.433404in}}%
\pgfpathlineto{\pgfqpoint{1.970126in}{1.434680in}}%
\pgfpathlineto{\pgfqpoint{1.960442in}{1.435099in}}%
\pgfpathlineto{\pgfqpoint{1.950933in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{1.941596in}{1.433622in}}%
\pgfpathlineto{\pgfqpoint{1.932433in}{1.431785in}}%
\pgfpathlineto{\pgfqpoint{1.923453in}{1.429203in}}%
\pgfpathlineto{\pgfqpoint{1.914644in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{1.906016in}{1.421824in}}%
\pgfpathlineto{\pgfqpoint{1.897146in}{1.416677in}}%
\pgfpathlineto{\pgfqpoint{1.889274in}{1.411216in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{1.404442in}}%
\pgfpathlineto{\pgfqpoint{1.873243in}{1.396465in}}%
\pgfpathlineto{\pgfqpoint{1.867166in}{1.389150in}}%
\pgfpathlineto{\pgfqpoint{1.861170in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{1.856457in}{1.372377in}}%
\pgfpathlineto{\pgfqpoint{1.851643in}{1.361995in}}%
\pgfpathlineto{\pgfqpoint{1.848103in}{1.351842in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{1.344734in}}%
\pgfpathlineto{\pgfqpoint{1.844020in}{1.332829in}}%
\pgfpathlineto{\pgfqpoint{1.843243in}{1.323437in}}%
\pgfpathlineto{\pgfqpoint{1.843114in}{1.318759in}}%
\pgfpathlineto{\pgfqpoint{1.843114in}{1.318759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843124in}{1.316421in}}%
\pgfpathlineto{\pgfqpoint{1.843628in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.844893in}{1.297609in}}%
\pgfpathlineto{\pgfqpoint{1.847017in}{1.288012in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.278175in}}%
\pgfpathlineto{\pgfqpoint{1.854363in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{1.858530in}{1.260033in}}%
\pgfpathlineto{\pgfqpoint{1.863770in}{1.251702in}}%
\pgfpathlineto{\pgfqpoint{1.870526in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{1.876232in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{1.884032in}{1.229206in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{1.222812in}}%
\pgfpathlineto{\pgfqpoint{1.900559in}{1.217383in}}%
\pgfpathlineto{\pgfqpoint{1.909086in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.917776in}{1.208997in}}%
\pgfpathlineto{\pgfqpoint{1.926656in}{1.205981in}}%
\pgfpathlineto{\pgfqpoint{1.935705in}{1.203677in}}%
\pgfpathlineto{\pgfqpoint{1.944920in}{1.202067in}}%
\pgfpathlineto{\pgfqpoint{1.954313in}{1.201212in}}%
\pgfpathlineto{\pgfqpoint{1.963883in}{1.201130in}}%
\pgfpathlineto{\pgfqpoint{1.973630in}{1.201861in}}%
\pgfpathlineto{\pgfqpoint{1.983547in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{1.993643in}{1.205991in}}%
\pgfpathlineto{\pgfqpoint{2.003907in}{1.209581in}}%
\pgfpathlineto{\pgfqpoint{2.014349in}{1.214412in}}%
\pgfpathlineto{\pgfqpoint{2.021822in}{1.218706in}}%
\pgfpathlineto{\pgfqpoint{2.030189in}{1.224401in}}%
\pgfpathlineto{\pgfqpoint{2.037596in}{1.230424in}}%
\pgfpathlineto{\pgfqpoint{2.044182in}{1.236720in}}%
\pgfpathlineto{\pgfqpoint{2.050411in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{2.055244in}{1.249973in}}%
\pgfpathlineto{\pgfqpoint{2.061600in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{2.063828in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{2.068764in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{2.072538in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{2.075195in}{1.296893in}}%
\pgfpathlineto{\pgfqpoint{2.076302in}{1.304398in}}%
\pgfpathlineto{\pgfqpoint{2.077076in}{1.315703in}}%
\pgfpathlineto{\pgfqpoint{2.077076in}{1.315703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015192in}{1.422363in}}%
\pgfpathlineto{\pgfqpoint{1.006502in}{1.426183in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{0.988573in}{1.431503in}}%
\pgfpathlineto{\pgfqpoint{0.979358in}{1.433113in}}%
\pgfpathlineto{\pgfqpoint{0.969965in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{0.960395in}{1.434050in}}%
\pgfpathlineto{\pgfqpoint{0.950648in}{1.433319in}}%
\pgfpathlineto{\pgfqpoint{0.940731in}{1.431739in}}%
\pgfpathlineto{\pgfqpoint{0.930635in}{1.429190in}}%
\pgfpathlineto{\pgfqpoint{0.920370in}{1.425599in}}%
\pgfpathlineto{\pgfqpoint{0.909928in}{1.420768in}}%
\pgfpathlineto{\pgfqpoint{0.902455in}{1.416474in}}%
\pgfpathlineto{\pgfqpoint{0.894089in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{0.886682in}{1.404756in}}%
\pgfpathlineto{\pgfqpoint{0.880096in}{1.398460in}}%
\pgfpathlineto{\pgfqpoint{0.873867in}{1.391458in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{1.385207in}}%
\pgfpathlineto{\pgfqpoint{0.862678in}{1.375258in}}%
\pgfpathlineto{\pgfqpoint{0.860450in}{1.371265in}}%
\pgfpathlineto{\pgfqpoint{0.855514in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{0.851740in}{1.349455in}}%
\pgfpathlineto{\pgfqpoint{0.849083in}{1.338287in}}%
\pgfpathlineto{\pgfqpoint{0.847976in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{0.847202in}{1.319477in}}%
\pgfpathlineto{\pgfqpoint{0.847296in}{1.311931in}}%
\pgfpathlineto{\pgfqpoint{0.848325in}{1.300637in}}%
\pgfpathlineto{\pgfqpoint{0.849623in}{1.293148in}}%
\pgfpathlineto{\pgfqpoint{0.852537in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{0.855211in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{0.859015in}{1.265854in}}%
\pgfpathlineto{\pgfqpoint{0.862796in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{0.866556in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{0.870868in}{1.246505in}}%
\pgfpathlineto{\pgfqpoint{0.877720in}{1.238271in}}%
\pgfpathlineto{\pgfqpoint{0.882401in}{1.233411in}}%
\pgfpathlineto{\pgfqpoint{0.889275in}{1.227218in}}%
\pgfpathlineto{\pgfqpoint{0.896986in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{0.905710in}{1.215756in}}%
\pgfpathlineto{\pgfqpoint{0.913639in}{1.211556in}}%
\pgfpathlineto{\pgfqpoint{0.924032in}{1.207176in}}%
\pgfpathlineto{\pgfqpoint{0.934238in}{1.204001in}}%
\pgfpathlineto{\pgfqpoint{0.944287in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{1.200500in}}%
\pgfpathlineto{\pgfqpoint{0.963836in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{0.973345in}{1.200448in}}%
\pgfpathlineto{\pgfqpoint{0.982682in}{1.201559in}}%
\pgfpathlineto{\pgfqpoint{0.991844in}{1.203395in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{1.205977in}}%
\pgfpathlineto{\pgfqpoint{1.009634in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.213357in}}%
\pgfpathlineto{\pgfqpoint{1.027132in}{1.218503in}}%
\pgfpathlineto{\pgfqpoint{1.035004in}{1.223965in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{1.230738in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.238715in}}%
\pgfpathlineto{\pgfqpoint{1.057112in}{1.246030in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.254641in}}%
\pgfpathlineto{\pgfqpoint{1.067821in}{1.262803in}}%
\pgfpathlineto{\pgfqpoint{1.072635in}{1.273185in}}%
\pgfpathlineto{\pgfqpoint{1.076175in}{1.283338in}}%
\pgfpathlineto{\pgfqpoint{1.078104in}{1.290446in}}%
\pgfpathlineto{\pgfqpoint{1.080257in}{1.302351in}}%
\pgfpathlineto{\pgfqpoint{1.081035in}{1.311744in}}%
\pgfpathlineto{\pgfqpoint{1.081093in}{1.321097in}}%
\pgfpathlineto{\pgfqpoint{1.080415in}{1.330477in}}%
\pgfpathlineto{\pgfqpoint{1.078919in}{1.339954in}}%
\pgfpathlineto{\pgfqpoint{1.076108in}{1.351064in}}%
\pgfpathlineto{\pgfqpoint{1.073670in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{1.071075in}{1.364606in}}%
\pgfpathlineto{\pgfqpoint{1.067249in}{1.372457in}}%
\pgfpathlineto{\pgfqpoint{1.062404in}{1.380651in}}%
\pgfpathlineto{\pgfqpoint{1.056073in}{1.389473in}}%
\pgfpathlineto{\pgfqpoint{1.050874in}{1.395628in}}%
\pgfpathlineto{\pgfqpoint{1.042935in}{1.403613in}}%
\pgfpathlineto{\pgfqpoint{1.034817in}{1.410361in}}%
\pgfpathlineto{\pgfqpoint{1.026525in}{1.416097in}}%
\pgfpathlineto{\pgfqpoint{1.018059in}{1.420949in}}%
\pgfpathlineto{\pgfqpoint{1.015192in}{1.422363in}}%
\pgfpathlineto{\pgfqpoint{1.015192in}{1.422363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007585in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{2.007384in}{1.322609in}}%
\pgfpathlineto{\pgfqpoint{2.006944in}{1.325948in}}%
\pgfpathlineto{\pgfqpoint{2.006262in}{1.329277in}}%
\pgfpathlineto{\pgfqpoint{2.005332in}{1.332592in}}%
\pgfpathlineto{\pgfqpoint{2.004999in}{1.333529in}}%
\pgfpathlineto{\pgfqpoint{2.004136in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{2.002666in}{1.339160in}}%
\pgfpathlineto{\pgfqpoint{2.001606in}{1.341141in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{1.998812in}{1.345606in}}%
\pgfpathlineto{\pgfqpoint{1.998236in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{1.996352in}{1.348765in}}%
\pgfpathlineto{\pgfqpoint{1.994886in}{1.350407in}}%
\pgfpathlineto{\pgfqpoint{1.993474in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{1.353659in}}%
\pgfpathlineto{\pgfqpoint{1.990088in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{1.988246in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{1.986052in}{1.357853in}}%
\pgfpathlineto{\pgfqpoint{1.984957in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{1.360393in}}%
\pgfpathlineto{\pgfqpoint{1.981104in}{1.360677in}}%
\pgfpathlineto{\pgfqpoint{1.978436in}{1.361896in}}%
\pgfpathlineto{\pgfqpoint{1.975207in}{1.363117in}}%
\pgfpathlineto{\pgfqpoint{1.974597in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{1.971996in}{1.364067in}}%
\pgfpathlineto{\pgfqpoint{1.968805in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{1.965635in}{1.365259in}}%
\pgfpathlineto{\pgfqpoint{1.963631in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{1.962484in}{1.365524in}}%
\pgfpathlineto{\pgfqpoint{1.959351in}{1.365577in}}%
\pgfpathlineto{\pgfqpoint{1.956239in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{1.953146in}{1.365070in}}%
\pgfpathlineto{\pgfqpoint{1.950074in}{1.364511in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.363906in}}%
\pgfpathlineto{\pgfqpoint{1.947021in}{1.363745in}}%
\pgfpathlineto{\pgfqpoint{1.943987in}{1.362761in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{1.937980in}{1.360114in}}%
\pgfpathlineto{\pgfqpoint{1.937817in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{1.935004in}{1.358401in}}%
\pgfpathlineto{\pgfqpoint{1.932365in}{1.356631in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.356409in}}%
\pgfpathlineto{\pgfqpoint{1.929115in}{1.354072in}}%
\pgfpathlineto{\pgfqpoint{1.928385in}{1.353421in}}%
\pgfpathlineto{\pgfqpoint{1.926200in}{1.351335in}}%
\pgfpathlineto{\pgfqpoint{1.925241in}{1.350322in}}%
\pgfpathlineto{\pgfqpoint{1.923305in}{1.348099in}}%
\pgfpathlineto{\pgfqpoint{1.922668in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{1.920527in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{1.920431in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{1.918750in}{1.341426in}}%
\pgfpathlineto{\pgfqpoint{1.917576in}{1.339206in}}%
\pgfpathlineto{\pgfqpoint{1.917247in}{1.338549in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.335701in}}%
\pgfpathlineto{\pgfqpoint{1.914974in}{1.332878in}}%
\pgfpathlineto{\pgfqpoint{1.914744in}{1.332112in}}%
\pgfpathlineto{\pgfqpoint{1.914150in}{1.330074in}}%
\pgfpathlineto{\pgfqpoint{1.913513in}{1.327285in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{1.912753in}{1.321738in}}%
\pgfpathlineto{\pgfqpoint{1.912621in}{1.318972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912650in}{1.316208in}}%
\pgfpathlineto{\pgfqpoint{1.912841in}{1.313442in}}%
\pgfpathlineto{\pgfqpoint{1.913197in}{1.310670in}}%
\pgfpathlineto{\pgfqpoint{1.913721in}{1.307891in}}%
\pgfpathlineto{\pgfqpoint{1.914423in}{1.305099in}}%
\pgfpathlineto{\pgfqpoint{1.914772in}{1.303983in}}%
\pgfpathlineto{\pgfqpoint{1.915319in}{1.302291in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.299462in}}%
\pgfpathlineto{\pgfqpoint{1.917619in}{1.296872in}}%
\pgfpathlineto{\pgfqpoint{1.917747in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{1.919347in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{1.920483in}{1.291925in}}%
\pgfpathlineto{\pgfqpoint{1.921245in}{1.290798in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{1.287993in}}%
\pgfpathlineto{\pgfqpoint{1.923504in}{1.287824in}}%
\pgfpathlineto{\pgfqpoint{1.926241in}{1.284787in}}%
\pgfpathlineto{\pgfqpoint{1.926268in}{1.284760in}}%
\pgfpathlineto{\pgfqpoint{1.929188in}{1.282040in}}%
\pgfpathlineto{\pgfqpoint{1.929641in}{1.281663in}}%
\pgfpathlineto{\pgfqpoint{1.932126in}{1.279718in}}%
\pgfpathlineto{\pgfqpoint{1.934033in}{1.278411in}}%
\pgfpathlineto{\pgfqpoint{1.935085in}{1.277722in}}%
\pgfpathlineto{\pgfqpoint{1.938063in}{1.276023in}}%
\pgfpathlineto{\pgfqpoint{1.940308in}{1.274934in}}%
\pgfpathlineto{\pgfqpoint{1.941061in}{1.274580in}}%
\pgfpathlineto{\pgfqpoint{1.944076in}{1.273383in}}%
\pgfpathlineto{\pgfqpoint{1.947111in}{1.272408in}}%
\pgfpathlineto{\pgfqpoint{1.950166in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{1.953241in}{1.271093in}}%
\pgfpathlineto{\pgfqpoint{1.956334in}{1.270744in}}%
\pgfpathlineto{\pgfqpoint{1.959446in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{1.962577in}{1.270659in}}%
\pgfpathlineto{\pgfqpoint{1.965728in}{1.270930in}}%
\pgfpathlineto{\pgfqpoint{1.968898in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{1.971996in}{1.272108in}}%
\pgfpathlineto{\pgfqpoint{1.972089in}{1.272129in}}%
\pgfpathlineto{\pgfqpoint{1.975296in}{1.273094in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{1.274313in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.274654in}}%
\pgfpathlineto{\pgfqpoint{1.981771in}{1.275832in}}%
\pgfpathlineto{\pgfqpoint{1.984651in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.277667in}}%
\pgfpathlineto{\pgfqpoint{1.988323in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.280356in}}%
\pgfpathlineto{\pgfqpoint{1.991627in}{1.282575in}}%
\pgfpathlineto{\pgfqpoint{1.992506in}{1.283373in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{1.285829in}}%
\pgfpathlineto{\pgfqpoint{1.995533in}{1.286463in}}%
\pgfpathlineto{\pgfqpoint{1.998115in}{1.289611in}}%
\pgfpathlineto{\pgfqpoint{1.998293in}{1.289856in}}%
\pgfpathlineto{\pgfqpoint{2.000305in}{1.292806in}}%
\pgfpathlineto{\pgfqpoint{2.001652in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{2.002171in}{1.296040in}}%
\pgfpathlineto{\pgfqpoint{2.003724in}{1.299306in}}%
\pgfpathlineto{\pgfqpoint{2.005004in}{1.302597in}}%
\pgfpathlineto{\pgfqpoint{2.005030in}{1.302678in}}%
\pgfpathlineto{\pgfqpoint{2.006011in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{2.006766in}{1.309235in}}%
\pgfpathlineto{\pgfqpoint{2.007278in}{1.312573in}}%
\pgfpathlineto{\pgfqpoint{2.007550in}{1.315917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983217in}{1.360601in}}%
\pgfpathlineto{\pgfqpoint{0.980202in}{1.361797in}}%
\pgfpathlineto{\pgfqpoint{0.977167in}{1.362772in}}%
\pgfpathlineto{\pgfqpoint{0.974112in}{1.363534in}}%
\pgfpathlineto{\pgfqpoint{0.971037in}{1.364088in}}%
\pgfpathlineto{\pgfqpoint{0.967944in}{1.364437in}}%
\pgfpathlineto{\pgfqpoint{0.964832in}{1.364582in}}%
\pgfpathlineto{\pgfqpoint{0.961701in}{1.364521in}}%
\pgfpathlineto{\pgfqpoint{0.958550in}{1.364250in}}%
\pgfpathlineto{\pgfqpoint{0.955380in}{1.363764in}}%
\pgfpathlineto{\pgfqpoint{0.952282in}{1.363073in}}%
\pgfpathlineto{\pgfqpoint{0.952189in}{1.363051in}}%
\pgfpathlineto{\pgfqpoint{0.948982in}{1.362087in}}%
\pgfpathlineto{\pgfqpoint{0.945753in}{1.360868in}}%
\pgfpathlineto{\pgfqpoint{0.944990in}{1.360526in}}%
\pgfpathlineto{\pgfqpoint{0.942507in}{1.359348in}}%
\pgfpathlineto{\pgfqpoint{0.939627in}{1.357745in}}%
\pgfpathlineto{\pgfqpoint{0.939240in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{0.935955in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{0.935340in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{0.932651in}{1.352605in}}%
\pgfpathlineto{\pgfqpoint{0.931772in}{1.351807in}}%
\pgfpathlineto{\pgfqpoint{0.929328in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{0.928745in}{1.348718in}}%
\pgfpathlineto{\pgfqpoint{0.926163in}{1.345569in}}%
\pgfpathlineto{\pgfqpoint{0.925985in}{1.345324in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.342374in}}%
\pgfpathlineto{\pgfqpoint{0.922626in}{1.340069in}}%
\pgfpathlineto{\pgfqpoint{0.922107in}{1.339140in}}%
\pgfpathlineto{\pgfqpoint{0.920553in}{1.335874in}}%
\pgfpathlineto{\pgfqpoint{0.919274in}{1.332583in}}%
\pgfpathlineto{\pgfqpoint{0.919248in}{1.332502in}}%
\pgfpathlineto{\pgfqpoint{0.918267in}{1.329272in}}%
\pgfpathlineto{\pgfqpoint{0.917512in}{1.325945in}}%
\pgfpathlineto{\pgfqpoint{0.917000in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{0.916728in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{0.916693in}{1.315917in}}%
\pgfpathlineto{\pgfqpoint{0.916894in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{0.917334in}{1.309232in}}%
\pgfpathlineto{\pgfqpoint{0.918016in}{1.305903in}}%
\pgfpathlineto{\pgfqpoint{0.918946in}{1.302588in}}%
\pgfpathlineto{\pgfqpoint{0.919279in}{1.301651in}}%
\pgfpathlineto{\pgfqpoint{0.920142in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{0.921612in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{0.922672in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{0.923377in}{1.292779in}}%
\pgfpathlineto{\pgfqpoint{0.925466in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.926042in}{1.288798in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{0.929392in}{1.284773in}}%
\pgfpathlineto{\pgfqpoint{0.930804in}{1.283310in}}%
\pgfpathlineto{\pgfqpoint{0.932722in}{1.281521in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{1.280274in}}%
\pgfpathlineto{\pgfqpoint{0.936032in}{1.278846in}}%
\pgfpathlineto{\pgfqpoint{0.938226in}{1.277327in}}%
\pgfpathlineto{\pgfqpoint{0.939321in}{1.276626in}}%
\pgfpathlineto{\pgfqpoint{0.942590in}{1.274787in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{1.274503in}}%
\pgfpathlineto{\pgfqpoint{0.945842in}{1.273284in}}%
\pgfpathlineto{\pgfqpoint{0.949070in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{0.949681in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{0.952282in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{0.955473in}{1.270404in}}%
\pgfpathlineto{\pgfqpoint{0.958643in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{0.960647in}{1.269750in}}%
\pgfpathlineto{\pgfqpoint{0.961794in}{1.269657in}}%
\pgfpathlineto{\pgfqpoint{0.964927in}{1.269604in}}%
\pgfpathlineto{\pgfqpoint{0.968039in}{1.269755in}}%
\pgfpathlineto{\pgfqpoint{0.971132in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.974204in}{1.270669in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{0.977257in}{1.271435in}}%
\pgfpathlineto{\pgfqpoint{0.980291in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{0.983305in}{1.273625in}}%
\pgfpathlineto{\pgfqpoint{0.986298in}{1.275066in}}%
\pgfpathlineto{\pgfqpoint{0.986461in}{1.275157in}}%
\pgfpathlineto{\pgfqpoint{0.989274in}{1.276779in}}%
\pgfpathlineto{\pgfqpoint{0.991913in}{1.278550in}}%
\pgfpathlineto{\pgfqpoint{0.992227in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{0.995163in}{1.281108in}}%
\pgfpathlineto{\pgfqpoint{0.995893in}{1.281759in}}%
\pgfpathlineto{\pgfqpoint{0.998078in}{1.283845in}}%
\pgfpathlineto{\pgfqpoint{0.999037in}{1.284858in}}%
\pgfpathlineto{\pgfqpoint{1.000973in}{1.287081in}}%
\pgfpathlineto{\pgfqpoint{1.001610in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{1.003751in}{1.290840in}}%
\pgfpathlineto{\pgfqpoint{1.003847in}{1.290988in}}%
\pgfpathlineto{\pgfqpoint{1.005528in}{1.293754in}}%
\pgfpathlineto{\pgfqpoint{1.006702in}{1.295974in}}%
\pgfpathlineto{\pgfqpoint{1.007031in}{1.296631in}}%
\pgfpathlineto{\pgfqpoint{1.008274in}{1.299479in}}%
\pgfpathlineto{\pgfqpoint{1.009304in}{1.302302in}}%
\pgfpathlineto{\pgfqpoint{1.009534in}{1.303068in}}%
\pgfpathlineto{\pgfqpoint{1.010128in}{1.305106in}}%
\pgfpathlineto{\pgfqpoint{1.010765in}{1.307895in}}%
\pgfpathlineto{\pgfqpoint{1.011229in}{1.310673in}}%
\pgfpathlineto{\pgfqpoint{1.011524in}{1.313443in}}%
\pgfpathlineto{\pgfqpoint{1.011657in}{1.316208in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{1.318972in}}%
\pgfpathlineto{\pgfqpoint{1.011437in}{1.321738in}}%
\pgfpathlineto{\pgfqpoint{1.011081in}{1.324510in}}%
\pgfpathlineto{\pgfqpoint{1.010557in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{1.009855in}{1.330082in}}%
\pgfpathlineto{\pgfqpoint{1.009506in}{1.331197in}}%
\pgfpathlineto{\pgfqpoint{1.008959in}{1.332890in}}%
\pgfpathlineto{\pgfqpoint{1.007856in}{1.335718in}}%
\pgfpathlineto{\pgfqpoint{1.006659in}{1.338308in}}%
\pgfpathlineto{\pgfqpoint{1.006531in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{1.004931in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{1.003795in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{1.003033in}{1.344382in}}%
\pgfpathlineto{\pgfqpoint{1.000912in}{1.347187in}}%
\pgfpathlineto{\pgfqpoint{1.000774in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{0.998037in}{1.350393in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{1.350420in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.353141in}}%
\pgfpathlineto{\pgfqpoint{0.994637in}{1.353518in}}%
\pgfpathlineto{\pgfqpoint{0.992152in}{1.355462in}}%
\pgfpathlineto{\pgfqpoint{0.990245in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{0.989193in}{1.357458in}}%
\pgfpathlineto{\pgfqpoint{0.986215in}{1.359157in}}%
\pgfpathlineto{\pgfqpoint{0.983970in}{1.360246in}}%
\pgfpathlineto{\pgfqpoint{0.983217in}{1.360601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{0.565797in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715188in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715188in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.715188in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964171in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964171in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.964171in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213155in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213155in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.213155in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462139in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462139in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462139in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711123in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711123in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.711123in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960106in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960106in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.960106in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209090in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209090in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.209090in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462139in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=0.570639in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=0.819623in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.068606in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.317590in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.566574in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.815558in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=2.064541in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.317590in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268846in,y=2.034663in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.458480in}{2.213932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.460000in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=1.790000in,height=1.793333in]{density-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304317in}{2.210945in}}%
\pgfpathlineto{\pgfqpoint{3.311785in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{3.312675in}{2.177103in}}%
\pgfpathlineto{\pgfqpoint{3.312627in}{2.170869in}}%
\pgfpathlineto{\pgfqpoint{3.311074in}{2.164561in}}%
\pgfpathlineto{\pgfqpoint{3.308821in}{2.158205in}}%
\pgfpathlineto{\pgfqpoint{3.297043in}{2.135051in}}%
\pgfpathlineto{\pgfqpoint{3.294074in}{2.126061in}}%
\pgfpathlineto{\pgfqpoint{3.292574in}{2.119705in}}%
\pgfpathlineto{\pgfqpoint{3.292060in}{2.113420in}}%
\pgfpathlineto{\pgfqpoint{3.292829in}{2.104115in}}%
\pgfpathlineto{\pgfqpoint{3.294415in}{2.097997in}}%
\pgfpathlineto{\pgfqpoint{3.298117in}{2.088911in}}%
\pgfpathlineto{\pgfqpoint{3.300272in}{2.082828in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{2.076688in}}%
\pgfpathlineto{\pgfqpoint{3.302293in}{2.070490in}}%
\pgfpathlineto{\pgfqpoint{3.302075in}{2.063858in}}%
\pgfpathlineto{\pgfqpoint{3.301286in}{2.057937in}}%
\pgfpathlineto{\pgfqpoint{3.299914in}{2.051594in}}%
\pgfpathlineto{\pgfqpoint{3.297801in}{2.045190in}}%
\pgfpathlineto{\pgfqpoint{3.294881in}{2.038712in}}%
\pgfpathlineto{\pgfqpoint{3.289338in}{2.028851in}}%
\pgfpathlineto{\pgfqpoint{3.285794in}{2.022261in}}%
\pgfpathlineto{\pgfqpoint{3.282778in}{2.015703in}}%
\pgfpathlineto{\pgfqpoint{3.280414in}{2.007877in}}%
\pgfpathlineto{\pgfqpoint{3.277558in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{3.276714in}{1.993124in}}%
\pgfpathlineto{\pgfqpoint{3.274135in}{1.988724in}}%
\pgfpathlineto{\pgfqpoint{3.270487in}{1.984513in}}%
\pgfpathlineto{\pgfqpoint{3.266761in}{1.981236in}}%
\pgfpathlineto{\pgfqpoint{3.259227in}{1.975948in}}%
\pgfpathlineto{\pgfqpoint{3.237057in}{1.961071in}}%
\pgfpathlineto{\pgfqpoint{3.226320in}{1.953410in}}%
\pgfpathlineto{\pgfqpoint{3.218684in}{1.948878in}}%
\pgfpathlineto{\pgfqpoint{3.211789in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{3.203598in}{1.942233in}}%
\pgfpathlineto{\pgfqpoint{3.193128in}{1.938793in}}%
\pgfpathlineto{\pgfqpoint{3.177938in}{1.934616in}}%
\pgfpathlineto{\pgfqpoint{3.166329in}{1.932174in}}%
\pgfpathlineto{\pgfqpoint{3.158348in}{1.931230in}}%
\pgfpathlineto{\pgfqpoint{3.150057in}{1.931096in}}%
\pgfpathlineto{\pgfqpoint{3.141358in}{1.931951in}}%
\pgfpathlineto{\pgfqpoint{3.132165in}{1.933905in}}%
\pgfpathlineto{\pgfqpoint{3.122463in}{1.936873in}}%
\pgfpathlineto{\pgfqpoint{3.090768in}{1.947642in}}%
\pgfpathlineto{\pgfqpoint{3.075996in}{1.951461in}}%
\pgfpathlineto{\pgfqpoint{3.065423in}{1.953548in}}%
\pgfpathlineto{\pgfqpoint{3.054006in}{1.955116in}}%
\pgfpathlineto{\pgfqpoint{3.040790in}{1.956029in}}%
\pgfpathlineto{\pgfqpoint{3.025984in}{1.956176in}}%
\pgfpathlineto{\pgfqpoint{2.996164in}{1.955263in}}%
\pgfpathlineto{\pgfqpoint{2.967428in}{1.954406in}}%
\pgfpathlineto{\pgfqpoint{2.943031in}{1.953793in}}%
\pgfpathlineto{\pgfqpoint{2.933139in}{1.952894in}}%
\pgfpathlineto{\pgfqpoint{2.922027in}{1.951035in}}%
\pgfpathlineto{\pgfqpoint{2.913163in}{1.948803in}}%
\pgfpathlineto{\pgfqpoint{2.903338in}{1.945536in}}%
\pgfpathlineto{\pgfqpoint{2.890068in}{1.940237in}}%
\pgfpathlineto{\pgfqpoint{2.876243in}{1.934727in}}%
\pgfpathlineto{\pgfqpoint{2.871218in}{1.933067in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{1.931752in}}%
\pgfpathlineto{\pgfqpoint{2.859464in}{1.931664in}}%
\pgfpathlineto{\pgfqpoint{2.852814in}{1.933130in}}%
\pgfpathlineto{\pgfqpoint{2.848640in}{1.934894in}}%
\pgfpathlineto{\pgfqpoint{2.841749in}{1.938874in}}%
\pgfpathlineto{\pgfqpoint{2.821377in}{1.952712in}}%
\pgfpathlineto{\pgfqpoint{2.797211in}{1.968948in}}%
\pgfpathlineto{\pgfqpoint{2.772559in}{1.984659in}}%
\pgfpathlineto{\pgfqpoint{2.767617in}{1.988608in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{1.990777in}}%
\pgfpathlineto{\pgfqpoint{2.765370in}{1.990777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405327in}{0.424235in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{0.451888in}}%
\pgfpathlineto{\pgfqpoint{3.396969in}{0.458077in}}%
\pgfpathlineto{\pgfqpoint{3.397017in}{0.464311in}}%
\pgfpathlineto{\pgfqpoint{3.398569in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{3.400823in}{0.476975in}}%
\pgfpathlineto{\pgfqpoint{3.412600in}{0.500129in}}%
\pgfpathlineto{\pgfqpoint{3.415570in}{0.509119in}}%
\pgfpathlineto{\pgfqpoint{3.417070in}{0.515475in}}%
\pgfpathlineto{\pgfqpoint{3.417584in}{0.521760in}}%
\pgfpathlineto{\pgfqpoint{3.416815in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{3.415229in}{0.537183in}}%
\pgfpathlineto{\pgfqpoint{3.411527in}{0.546270in}}%
\pgfpathlineto{\pgfqpoint{3.409372in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{3.407949in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{3.407351in}{0.564690in}}%
\pgfpathlineto{\pgfqpoint{3.407568in}{0.571323in}}%
\pgfpathlineto{\pgfqpoint{3.408357in}{0.577243in}}%
\pgfpathlineto{\pgfqpoint{3.409730in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{3.411843in}{0.589990in}}%
\pgfpathlineto{\pgfqpoint{3.414763in}{0.596468in}}%
\pgfpathlineto{\pgfqpoint{3.420306in}{0.606329in}}%
\pgfpathlineto{\pgfqpoint{3.423850in}{0.612919in}}%
\pgfpathlineto{\pgfqpoint{3.426866in}{0.619477in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{0.627303in}}%
\pgfpathlineto{\pgfqpoint{3.432086in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{3.432930in}{0.642056in}}%
\pgfpathlineto{\pgfqpoint{3.435509in}{0.646456in}}%
\pgfpathlineto{\pgfqpoint{3.439157in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{3.442883in}{0.653944in}}%
\pgfpathlineto{\pgfqpoint{3.450417in}{0.659232in}}%
\pgfpathlineto{\pgfqpoint{3.472587in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{3.483323in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{3.490960in}{0.686302in}}%
\pgfpathlineto{\pgfqpoint{3.497855in}{0.689653in}}%
\pgfpathlineto{\pgfqpoint{3.506046in}{0.692948in}}%
\pgfpathlineto{\pgfqpoint{3.516516in}{0.696387in}}%
\pgfpathlineto{\pgfqpoint{3.531706in}{0.700564in}}%
\pgfpathlineto{\pgfqpoint{3.543315in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{3.551296in}{0.703950in}}%
\pgfpathlineto{\pgfqpoint{3.559586in}{0.704085in}}%
\pgfpathlineto{\pgfqpoint{3.568286in}{0.703229in}}%
\pgfpathlineto{\pgfqpoint{3.577478in}{0.701275in}}%
\pgfpathlineto{\pgfqpoint{3.587181in}{0.698307in}}%
\pgfpathlineto{\pgfqpoint{3.618876in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{3.633647in}{0.683719in}}%
\pgfpathlineto{\pgfqpoint{3.644221in}{0.681632in}}%
\pgfpathlineto{\pgfqpoint{3.655638in}{0.680064in}}%
\pgfpathlineto{\pgfqpoint{3.668854in}{0.679151in}}%
\pgfpathlineto{\pgfqpoint{3.683660in}{0.679004in}}%
\pgfpathlineto{\pgfqpoint{3.713480in}{0.679917in}}%
\pgfpathlineto{\pgfqpoint{3.742216in}{0.680774in}}%
\pgfpathlineto{\pgfqpoint{3.766613in}{0.681387in}}%
\pgfpathlineto{\pgfqpoint{3.776505in}{0.682286in}}%
\pgfpathlineto{\pgfqpoint{3.787617in}{0.684145in}}%
\pgfpathlineto{\pgfqpoint{3.796481in}{0.686377in}}%
\pgfpathlineto{\pgfqpoint{3.806306in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{3.819576in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{3.833401in}{0.700453in}}%
\pgfpathlineto{\pgfqpoint{3.838426in}{0.702113in}}%
\pgfpathlineto{\pgfqpoint{3.845095in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{3.850180in}{0.703516in}}%
\pgfpathlineto{\pgfqpoint{3.856830in}{0.702050in}}%
\pgfpathlineto{\pgfqpoint{3.861003in}{0.700286in}}%
\pgfpathlineto{\pgfqpoint{3.867894in}{0.696306in}}%
\pgfpathlineto{\pgfqpoint{3.888266in}{0.682468in}}%
\pgfpathlineto{\pgfqpoint{3.912433in}{0.666232in}}%
\pgfpathlineto{\pgfqpoint{3.937085in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{3.942026in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{3.944274in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{3.944274in}{0.644403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990439in}{1.319540in}}%
\pgfpathlineto{\pgfqpoint{3.997433in}{1.327584in}}%
\pgfpathlineto{\pgfqpoint{4.006485in}{1.339336in}}%
\pgfpathlineto{\pgfqpoint{4.012366in}{1.348064in}}%
\pgfpathlineto{\pgfqpoint{4.018089in}{1.357602in}}%
\pgfpathlineto{\pgfqpoint{4.021912in}{1.364740in}}%
\pgfpathlineto{\pgfqpoint{4.027829in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{4.032722in}{1.390663in}}%
\pgfpathlineto{\pgfqpoint{4.037803in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{4.041453in}{1.425910in}}%
\pgfpathlineto{\pgfqpoint{4.043669in}{1.443658in}}%
\pgfpathlineto{\pgfqpoint{4.044303in}{1.456937in}}%
\pgfpathlineto{\pgfqpoint{4.044072in}{1.470147in}}%
\pgfpathlineto{\pgfqpoint{4.042996in}{1.483253in}}%
\pgfpathlineto{\pgfqpoint{4.041145in}{1.496234in}}%
\pgfpathlineto{\pgfqpoint{4.039266in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{4.035741in}{1.517320in}}%
\pgfpathlineto{\pgfqpoint{4.031416in}{1.529652in}}%
\pgfpathlineto{\pgfqpoint{4.026122in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{4.022165in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{4.015429in}{1.560840in}}%
\pgfpathlineto{\pgfqpoint{4.007828in}{1.571787in}}%
\pgfpathlineto{\pgfqpoint{3.999386in}{1.582263in}}%
\pgfpathlineto{\pgfqpoint{3.986891in}{1.595450in}}%
\pgfpathlineto{\pgfqpoint{3.976623in}{1.604707in}}%
\pgfpathlineto{\pgfqpoint{3.962719in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{3.957476in}{1.618970in}}%
\pgfpathlineto{\pgfqpoint{3.947214in}{1.625390in}}%
\pgfpathlineto{\pgfqpoint{3.941258in}{1.628737in}}%
\pgfpathlineto{\pgfqpoint{3.927723in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{3.918369in}{1.639309in}}%
\pgfpathlineto{\pgfqpoint{3.903896in}{1.644407in}}%
\pgfpathlineto{\pgfqpoint{3.891586in}{1.647868in}}%
\pgfpathlineto{\pgfqpoint{3.877516in}{1.650834in}}%
\pgfpathlineto{\pgfqpoint{3.866546in}{1.652479in}}%
\pgfpathlineto{\pgfqpoint{3.850610in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{3.831589in}{1.654083in}}%
\pgfpathlineto{\pgfqpoint{3.813452in}{1.652661in}}%
\pgfpathlineto{\pgfqpoint{3.799552in}{1.650522in}}%
\pgfpathlineto{\pgfqpoint{3.789428in}{1.648435in}}%
\pgfpathlineto{\pgfqpoint{3.773196in}{1.644004in}}%
\pgfpathlineto{\pgfqpoint{3.758689in}{1.638796in}}%
\pgfpathlineto{\pgfqpoint{3.751741in}{1.636011in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{1.628170in}}%
\pgfpathlineto{\pgfqpoint{3.728970in}{1.624559in}}%
\pgfpathlineto{\pgfqpoint{3.718342in}{1.617886in}}%
\pgfpathlineto{\pgfqpoint{3.708055in}{1.610787in}}%
\pgfpathlineto{\pgfqpoint{3.698302in}{1.603045in}}%
\pgfpathlineto{\pgfqpoint{3.688942in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{3.680078in}{1.586016in}}%
\pgfpathlineto{\pgfqpoint{3.671574in}{1.576755in}}%
\pgfpathlineto{\pgfqpoint{3.661599in}{1.564352in}}%
\pgfpathlineto{\pgfqpoint{3.654095in}{1.553791in}}%
\pgfpathlineto{\pgfqpoint{3.645387in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{3.638964in}{1.527459in}}%
\pgfpathlineto{\pgfqpoint{3.633127in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{3.628597in}{1.501738in}}%
\pgfpathlineto{\pgfqpoint{3.625272in}{1.490015in}}%
\pgfpathlineto{\pgfqpoint{3.622605in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{3.620960in}{1.463368in}}%
\pgfpathlineto{\pgfqpoint{3.620471in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{3.620268in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{3.621236in}{1.428901in}}%
\pgfpathlineto{\pgfqpoint{3.623701in}{1.411014in}}%
\pgfpathlineto{\pgfqpoint{3.625675in}{1.400661in}}%
\pgfpathlineto{\pgfqpoint{3.628722in}{1.388884in}}%
\pgfpathlineto{\pgfqpoint{3.631845in}{1.378906in}}%
\pgfpathlineto{\pgfqpoint{3.636325in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{3.640984in}{1.357350in}}%
\pgfpathlineto{\pgfqpoint{3.645532in}{1.348927in}}%
\pgfpathlineto{\pgfqpoint{3.652030in}{1.338597in}}%
\pgfpathlineto{\pgfqpoint{3.658502in}{1.329708in}}%
\pgfpathlineto{\pgfqpoint{3.664562in}{1.322342in}}%
\pgfpathlineto{\pgfqpoint{3.667910in}{1.318551in}}%
\pgfpathlineto{\pgfqpoint{3.667910in}{1.318551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669659in}{1.316624in}}%
\pgfpathlineto{\pgfqpoint{3.679869in}{1.306550in}}%
\pgfpathlineto{\pgfqpoint{3.688859in}{1.298708in}}%
\pgfpathlineto{\pgfqpoint{3.698613in}{1.291170in}}%
\pgfpathlineto{\pgfqpoint{3.706615in}{1.285600in}}%
\pgfpathlineto{\pgfqpoint{3.718402in}{1.278317in}}%
\pgfpathlineto{\pgfqpoint{3.728875in}{1.272620in}}%
\pgfpathlineto{\pgfqpoint{3.736116in}{1.269076in}}%
\pgfpathlineto{\pgfqpoint{3.747993in}{1.263930in}}%
\pgfpathlineto{\pgfqpoint{3.762962in}{1.258619in}}%
\pgfpathlineto{\pgfqpoint{3.778071in}{1.254409in}}%
\pgfpathlineto{\pgfqpoint{3.790285in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{3.805692in}{1.249718in}}%
\pgfpathlineto{\pgfqpoint{3.818138in}{1.248779in}}%
\pgfpathlineto{\pgfqpoint{3.830704in}{1.248650in}}%
\pgfpathlineto{\pgfqpoint{3.840178in}{1.248956in}}%
\pgfpathlineto{\pgfqpoint{3.856107in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{3.875368in}{1.253969in}}%
\pgfpathlineto{\pgfqpoint{3.895040in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{3.916618in}{1.267474in}}%
\pgfpathlineto{\pgfqpoint{3.924009in}{1.270821in}}%
\pgfpathlineto{\pgfqpoint{3.933753in}{1.275751in}}%
\pgfpathlineto{\pgfqpoint{3.949952in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{3.962832in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{3.975595in}{1.304951in}}%
\pgfpathlineto{\pgfqpoint{3.986773in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{3.986773in}{1.315651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943670in}{1.377480in}}%
\pgfpathlineto{\pgfqpoint{2.931573in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{2.919358in}{1.383273in}}%
\pgfpathlineto{\pgfqpoint{2.903951in}{1.385462in}}%
\pgfpathlineto{\pgfqpoint{2.891505in}{1.386401in}}%
\pgfpathlineto{\pgfqpoint{2.878940in}{1.386530in}}%
\pgfpathlineto{\pgfqpoint{2.869466in}{1.386224in}}%
\pgfpathlineto{\pgfqpoint{2.853537in}{1.384620in}}%
\pgfpathlineto{\pgfqpoint{2.834275in}{1.381211in}}%
\pgfpathlineto{\pgfqpoint{2.814604in}{1.375822in}}%
\pgfpathlineto{\pgfqpoint{2.805140in}{1.372633in}}%
\pgfpathlineto{\pgfqpoint{2.793026in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{2.785635in}{1.364359in}}%
\pgfpathlineto{\pgfqpoint{2.775891in}{1.359430in}}%
\pgfpathlineto{\pgfqpoint{2.759692in}{1.349830in}}%
\pgfpathlineto{\pgfqpoint{2.746811in}{1.340754in}}%
\pgfpathlineto{\pgfqpoint{2.734049in}{1.330229in}}%
\pgfpathlineto{\pgfqpoint{2.722871in}{1.319529in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.311234in}}%
\pgfpathlineto{\pgfqpoint{2.705954in}{1.299669in}}%
\pgfpathlineto{\pgfqpoint{2.700130in}{1.291465in}}%
\pgfpathlineto{\pgfqpoint{2.692296in}{1.278927in}}%
\pgfpathlineto{\pgfqpoint{2.685677in}{1.266166in}}%
\pgfpathlineto{\pgfqpoint{2.680091in}{1.253224in}}%
\pgfpathlineto{\pgfqpoint{2.675533in}{1.240148in}}%
\pgfpathlineto{\pgfqpoint{2.671841in}{1.226963in}}%
\pgfpathlineto{\pgfqpoint{2.668191in}{1.209270in}}%
\pgfpathlineto{\pgfqpoint{2.665975in}{1.191522in}}%
\pgfpathlineto{\pgfqpoint{2.665341in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{2.665572in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{2.666648in}{1.151927in}}%
\pgfpathlineto{\pgfqpoint{2.668499in}{1.138946in}}%
\pgfpathlineto{\pgfqpoint{2.670377in}{1.130438in}}%
\pgfpathlineto{\pgfqpoint{2.673903in}{1.117860in}}%
\pgfpathlineto{\pgfqpoint{2.678227in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{2.683521in}{1.093536in}}%
\pgfpathlineto{\pgfqpoint{2.687478in}{1.085717in}}%
\pgfpathlineto{\pgfqpoint{2.694215in}{1.074340in}}%
\pgfpathlineto{\pgfqpoint{2.701815in}{1.063393in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{2.722753in}{1.039730in}}%
\pgfpathlineto{\pgfqpoint{2.733021in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{2.746925in}{1.019790in}}%
\pgfpathlineto{\pgfqpoint{2.752168in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{2.762430in}{1.009791in}}%
\pgfpathlineto{\pgfqpoint{2.768386in}{1.006443in}}%
\pgfpathlineto{\pgfqpoint{2.781921in}{0.999800in}}%
\pgfpathlineto{\pgfqpoint{2.791274in}{0.995871in}}%
\pgfpathlineto{\pgfqpoint{2.805747in}{0.990773in}}%
\pgfpathlineto{\pgfqpoint{2.818058in}{0.987312in}}%
\pgfpathlineto{\pgfqpoint{2.832128in}{0.984347in}}%
\pgfpathlineto{\pgfqpoint{2.843098in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{2.859033in}{0.981239in}}%
\pgfpathlineto{\pgfqpoint{2.878055in}{0.981097in}}%
\pgfpathlineto{\pgfqpoint{2.896191in}{0.982519in}}%
\pgfpathlineto{\pgfqpoint{2.910092in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{2.920216in}{0.986745in}}%
\pgfpathlineto{\pgfqpoint{2.936448in}{0.991176in}}%
\pgfpathlineto{\pgfqpoint{2.950955in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.957903in}{0.999169in}}%
\pgfpathlineto{\pgfqpoint{2.974003in}{1.007011in}}%
\pgfpathlineto{\pgfqpoint{2.980673in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{2.991302in}{1.017294in}}%
\pgfpathlineto{\pgfqpoint{3.001589in}{1.024394in}}%
\pgfpathlineto{\pgfqpoint{3.011342in}{1.032135in}}%
\pgfpathlineto{\pgfqpoint{3.020702in}{1.040350in}}%
\pgfpathlineto{\pgfqpoint{3.029566in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{3.038070in}{1.058425in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.070828in}}%
\pgfpathlineto{\pgfqpoint{3.055549in}{1.081389in}}%
\pgfpathlineto{\pgfqpoint{3.064257in}{1.095545in}}%
\pgfpathlineto{\pgfqpoint{3.070680in}{1.107721in}}%
\pgfpathlineto{\pgfqpoint{3.076516in}{1.120899in}}%
\pgfpathlineto{\pgfqpoint{3.081046in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{3.084372in}{1.145165in}}%
\pgfpathlineto{\pgfqpoint{3.087038in}{1.158202in}}%
\pgfpathlineto{\pgfqpoint{3.088684in}{1.171812in}}%
\pgfpathlineto{\pgfqpoint{3.089173in}{1.178726in}}%
\pgfpathlineto{\pgfqpoint{3.089376in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{3.088408in}{1.206279in}}%
\pgfpathlineto{\pgfqpoint{3.085942in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.083969in}{1.234519in}}%
\pgfpathlineto{\pgfqpoint{3.080922in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{3.077798in}{1.256275in}}%
\pgfpathlineto{\pgfqpoint{3.073319in}{1.267854in}}%
\pgfpathlineto{\pgfqpoint{3.068660in}{1.277830in}}%
\pgfpathlineto{\pgfqpoint{3.064112in}{1.286253in}}%
\pgfpathlineto{\pgfqpoint{3.057614in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{3.051142in}{1.305472in}}%
\pgfpathlineto{\pgfqpoint{3.045082in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{3.038125in}{1.320505in}}%
\pgfpathlineto{\pgfqpoint{3.027588in}{1.330648in}}%
\pgfpathlineto{\pgfqpoint{3.017163in}{1.339375in}}%
\pgfpathlineto{\pgfqpoint{3.005978in}{1.347597in}}%
\pgfpathlineto{\pgfqpoint{2.994193in}{1.355161in}}%
\pgfpathlineto{\pgfqpoint{2.979447in}{1.363255in}}%
\pgfpathlineto{\pgfqpoint{2.967595in}{1.368757in}}%
\pgfpathlineto{\pgfqpoint{2.952689in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{2.943670in}{1.377480in}}%
\pgfpathlineto{\pgfqpoint{2.943670in}{1.377480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934586in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{3.941445in}{1.324622in}}%
\pgfpathlineto{\pgfqpoint{3.952129in}{1.334087in}}%
\pgfpathlineto{\pgfqpoint{3.959588in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{3.966383in}{1.349515in}}%
\pgfpathlineto{\pgfqpoint{3.972488in}{1.357440in}}%
\pgfpathlineto{\pgfqpoint{3.977954in}{1.365478in}}%
\pgfpathlineto{\pgfqpoint{3.982801in}{1.373610in}}%
\pgfpathlineto{\pgfqpoint{3.989095in}{1.385960in}}%
\pgfpathlineto{\pgfqpoint{3.994163in}{1.398437in}}%
\pgfpathlineto{\pgfqpoint{3.998122in}{1.410998in}}%
\pgfpathlineto{\pgfqpoint{4.001175in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{4.002684in}{1.434057in}}%
\pgfpathlineto{\pgfqpoint{4.003444in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{4.004133in}{1.452970in}}%
\pgfpathlineto{\pgfqpoint{4.003893in}{1.465437in}}%
\pgfpathlineto{\pgfqpoint{4.002701in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{4.000637in}{1.489928in}}%
\pgfpathlineto{\pgfqpoint{3.997562in}{1.501845in}}%
\pgfpathlineto{\pgfqpoint{3.995044in}{1.509656in}}%
\pgfpathlineto{\pgfqpoint{3.990391in}{1.521085in}}%
\pgfpathlineto{\pgfqpoint{3.986819in}{1.528526in}}%
\pgfpathlineto{\pgfqpoint{3.980603in}{1.539335in}}%
\pgfpathlineto{\pgfqpoint{3.974801in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{3.970929in}{1.553080in}}%
\pgfpathlineto{\pgfqpoint{3.962174in}{1.563207in}}%
\pgfpathlineto{\pgfqpoint{3.956363in}{1.569157in}}%
\pgfpathlineto{\pgfqpoint{3.950155in}{1.574954in}}%
\pgfpathlineto{\pgfqpoint{3.943416in}{1.580659in}}%
\pgfpathlineto{\pgfqpoint{3.932537in}{1.588663in}}%
\pgfpathlineto{\pgfqpoint{3.920691in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{3.910716in}{1.601092in}}%
\pgfpathlineto{\pgfqpoint{3.901629in}{1.605105in}}%
\pgfpathlineto{\pgfqpoint{3.892811in}{1.608414in}}%
\pgfpathlineto{\pgfqpoint{3.880028in}{1.612271in}}%
\pgfpathlineto{\pgfqpoint{3.867728in}{1.614991in}}%
\pgfpathlineto{\pgfqpoint{3.855857in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{3.844410in}{1.617640in}}%
\pgfpathlineto{\pgfqpoint{3.833317in}{1.617810in}}%
\pgfpathlineto{\pgfqpoint{3.817888in}{1.616830in}}%
\pgfpathlineto{\pgfqpoint{3.808815in}{1.615653in}}%
\pgfpathlineto{\pgfqpoint{3.798853in}{1.613787in}}%
\pgfpathlineto{\pgfqpoint{3.786083in}{1.610465in}}%
\pgfpathlineto{\pgfqpoint{3.771425in}{1.605296in}}%
\pgfpathlineto{\pgfqpoint{3.765019in}{1.602652in}}%
\pgfpathlineto{\pgfqpoint{3.753743in}{1.597058in}}%
\pgfpathlineto{\pgfqpoint{3.742912in}{1.590817in}}%
\pgfpathlineto{\pgfqpoint{3.732631in}{1.583795in}}%
\pgfpathlineto{\pgfqpoint{3.722840in}{1.576077in}}%
\pgfpathlineto{\pgfqpoint{3.713535in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{3.704733in}{1.558506in}}%
\pgfpathlineto{\pgfqpoint{3.698465in}{1.551131in}}%
\pgfpathlineto{\pgfqpoint{3.692491in}{1.543288in}}%
\pgfpathlineto{\pgfqpoint{3.685034in}{1.531980in}}%
\pgfpathlineto{\pgfqpoint{3.678187in}{1.519556in}}%
\pgfpathlineto{\pgfqpoint{3.673510in}{1.509322in}}%
\pgfpathlineto{\pgfqpoint{3.669281in}{1.498090in}}%
\pgfpathlineto{\pgfqpoint{3.666163in}{1.487708in}}%
\pgfpathlineto{\pgfqpoint{3.663576in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{3.662095in}{1.466396in}}%
\pgfpathlineto{\pgfqpoint{3.661073in}{1.452219in}}%
\pgfpathlineto{\pgfqpoint{3.661065in}{1.443341in}}%
\pgfpathlineto{\pgfqpoint{3.661579in}{1.434686in}}%
\pgfpathlineto{\pgfqpoint{3.662410in}{1.426584in}}%
\pgfpathlineto{\pgfqpoint{3.664448in}{1.414635in}}%
\pgfpathlineto{\pgfqpoint{3.666769in}{1.404949in}}%
\pgfpathlineto{\pgfqpoint{3.670298in}{1.393534in}}%
\pgfpathlineto{\pgfqpoint{3.674759in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{3.679340in}{1.372874in}}%
\pgfpathlineto{\pgfqpoint{3.684804in}{1.363438in}}%
\pgfpathlineto{\pgfqpoint{3.691362in}{1.353867in}}%
\pgfpathlineto{\pgfqpoint{3.697571in}{1.346047in}}%
\pgfpathlineto{\pgfqpoint{3.702818in}{1.340042in}}%
\pgfpathlineto{\pgfqpoint{3.711030in}{1.331804in}}%
\pgfpathlineto{\pgfqpoint{3.718224in}{1.325396in}}%
\pgfpathlineto{\pgfqpoint{3.726751in}{1.318731in}}%
\pgfpathlineto{\pgfqpoint{3.726751in}{1.318731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729950in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{3.732952in}{1.314383in}}%
\pgfpathlineto{\pgfqpoint{3.733373in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{3.736041in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{3.737066in}{1.311726in}}%
\pgfpathlineto{\pgfqpoint{3.739122in}{1.310444in}}%
\pgfpathlineto{\pgfqpoint{3.741085in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{3.742198in}{1.308633in}}%
\pgfpathlineto{\pgfqpoint{3.745269in}{1.306923in}}%
\pgfpathlineto{\pgfqpoint{3.745499in}{1.306800in}}%
\pgfpathlineto{\pgfqpoint{3.748332in}{1.305253in}}%
\pgfpathlineto{\pgfqpoint{3.750357in}{1.304237in}}%
\pgfpathlineto{\pgfqpoint{3.751395in}{1.303699in}}%
\pgfpathlineto{\pgfqpoint{3.754455in}{1.302208in}}%
\pgfpathlineto{\pgfqpoint{3.755822in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{3.757512in}{1.300789in}}%
\pgfpathlineto{\pgfqpoint{3.760570in}{1.299449in}}%
\pgfpathlineto{\pgfqpoint{3.762079in}{1.298835in}}%
\pgfpathlineto{\pgfqpoint{3.763627in}{1.298172in}}%
\pgfpathlineto{\pgfqpoint{3.766683in}{1.296955in}}%
\pgfpathlineto{\pgfqpoint{3.769478in}{1.295944in}}%
\pgfpathlineto{\pgfqpoint{3.769744in}{1.295841in}}%
\pgfpathlineto{\pgfqpoint{3.772799in}{1.294727in}}%
\pgfpathlineto{\pgfqpoint{3.775860in}{1.293714in}}%
\pgfpathlineto{\pgfqpoint{3.778717in}{1.292853in}}%
\pgfpathlineto{\pgfqpoint{3.778925in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{3.781986in}{1.291851in}}%
\pgfpathlineto{\pgfqpoint{3.785052in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{3.788123in}{1.290231in}}%
\pgfpathlineto{\pgfqpoint{3.791198in}{1.289532in}}%
\pgfpathlineto{\pgfqpoint{3.791862in}{1.289394in}}%
\pgfpathlineto{\pgfqpoint{3.794272in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{3.797349in}{1.288217in}}%
\pgfpathlineto{\pgfqpoint{3.800430in}{1.287647in}}%
\pgfpathlineto{\pgfqpoint{3.803514in}{1.287136in}}%
\pgfpathlineto{\pgfqpoint{3.806603in}{1.286684in}}%
\pgfpathlineto{\pgfqpoint{3.809696in}{1.286295in}}%
\pgfpathlineto{\pgfqpoint{3.812794in}{1.285969in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{3.818999in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{3.822106in}{1.285293in}}%
\pgfpathlineto{\pgfqpoint{3.825217in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{3.828332in}{1.285101in}}%
\pgfpathlineto{\pgfqpoint{3.831451in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{3.834573in}{1.285142in}}%
\pgfpathlineto{\pgfqpoint{3.837700in}{1.285251in}}%
\pgfpathlineto{\pgfqpoint{3.840831in}{1.285424in}}%
\pgfpathlineto{\pgfqpoint{3.843967in}{1.285664in}}%
\pgfpathlineto{\pgfqpoint{3.846222in}{1.285887in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{3.850242in}{1.286258in}}%
\pgfpathlineto{\pgfqpoint{3.853383in}{1.286632in}}%
\pgfpathlineto{\pgfqpoint{3.856529in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{3.859680in}{1.287618in}}%
\pgfpathlineto{\pgfqpoint{3.861690in}{1.288011in}}%
\pgfpathlineto{\pgfqpoint{3.862832in}{1.288201in}}%
\pgfpathlineto{\pgfqpoint{3.865982in}{1.288790in}}%
\pgfpathlineto{\pgfqpoint{3.869137in}{1.289474in}}%
\pgfpathlineto{\pgfqpoint{3.872297in}{1.290263in}}%
\pgfpathlineto{\pgfqpoint{3.873259in}{1.290526in}}%
\pgfpathlineto{\pgfqpoint{3.875454in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{3.878612in}{1.291902in}}%
\pgfpathlineto{\pgfqpoint{3.881776in}{1.292873in}}%
\pgfpathlineto{\pgfqpoint{3.882958in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{3.884936in}{1.293858in}}%
\pgfpathlineto{\pgfqpoint{3.888096in}{1.294903in}}%
\pgfpathlineto{\pgfqpoint{3.891262in}{1.296095in}}%
\pgfpathlineto{\pgfqpoint{3.891465in}{1.296176in}}%
\pgfpathlineto{\pgfqpoint{3.894419in}{1.297238in}}%
\pgfpathlineto{\pgfqpoint{3.897581in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{3.899135in}{1.299214in}}%
\pgfpathlineto{\pgfqpoint{3.900741in}{1.299866in}}%
\pgfpathlineto{\pgfqpoint{3.903897in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{3.906135in}{1.302364in}}%
\pgfpathlineto{\pgfqpoint{3.907055in}{1.302782in}}%
\pgfpathlineto{\pgfqpoint{3.910206in}{1.304313in}}%
\pgfpathlineto{\pgfqpoint{3.912603in}{1.305609in}}%
\pgfpathlineto{\pgfqpoint{3.913358in}{1.305991in}}%
\pgfpathlineto{\pgfqpoint{3.916502in}{1.307677in}}%
\pgfpathlineto{\pgfqpoint{3.918633in}{1.308941in}}%
\pgfpathlineto{\pgfqpoint{3.919644in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{3.922780in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{3.924280in}{1.312349in}}%
\pgfpathlineto{\pgfqpoint{3.925910in}{1.313351in}}%
\pgfpathlineto{\pgfqpoint{3.929036in}{1.315447in}}%
\pgfpathlineto{\pgfqpoint{3.929575in}{1.315827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915372in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{2.903041in}{1.348496in}}%
\pgfpathlineto{\pgfqpoint{2.890645in}{1.349708in}}%
\pgfpathlineto{\pgfqpoint{2.878193in}{1.350088in}}%
\pgfpathlineto{\pgfqpoint{2.868813in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{2.856261in}{1.348548in}}%
\pgfpathlineto{\pgfqpoint{2.843662in}{1.346390in}}%
\pgfpathlineto{\pgfqpoint{2.831032in}{1.343278in}}%
\pgfpathlineto{\pgfqpoint{2.818178in}{1.339005in}}%
\pgfpathlineto{\pgfqpoint{2.808903in}{1.335315in}}%
\pgfpathlineto{\pgfqpoint{2.799438in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{2.786864in}{1.323802in}}%
\pgfpathlineto{\pgfqpoint{2.774384in}{1.315330in}}%
\pgfpathlineto{\pgfqpoint{2.765122in}{1.307968in}}%
\pgfpathlineto{\pgfqpoint{2.755977in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{1.289579in}}%
\pgfpathlineto{\pgfqpoint{2.740126in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{2.734345in}{1.273734in}}%
\pgfpathlineto{\pgfqpoint{2.729188in}{1.265647in}}%
\pgfpathlineto{\pgfqpoint{2.722507in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{2.717075in}{1.240917in}}%
\pgfpathlineto{\pgfqpoint{2.712738in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{2.709452in}{1.215779in}}%
\pgfpathlineto{\pgfqpoint{2.707199in}{1.203169in}}%
\pgfpathlineto{\pgfqpoint{2.705887in}{1.189989in}}%
\pgfpathlineto{\pgfqpoint{2.705510in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{1.169743in}}%
\pgfpathlineto{\pgfqpoint{2.706943in}{1.157416in}}%
\pgfpathlineto{\pgfqpoint{2.709007in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{2.712082in}{1.133335in}}%
\pgfpathlineto{\pgfqpoint{2.714600in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{2.719253in}{1.114095in}}%
\pgfpathlineto{\pgfqpoint{2.722825in}{1.106654in}}%
\pgfpathlineto{\pgfqpoint{2.729041in}{1.095845in}}%
\pgfpathlineto{\pgfqpoint{2.734842in}{1.087324in}}%
\pgfpathlineto{\pgfqpoint{2.738715in}{1.082100in}}%
\pgfpathlineto{\pgfqpoint{2.747469in}{1.071973in}}%
\pgfpathlineto{\pgfqpoint{2.753281in}{1.066023in}}%
\pgfpathlineto{\pgfqpoint{2.759489in}{1.060227in}}%
\pgfpathlineto{\pgfqpoint{2.766228in}{1.054521in}}%
\pgfpathlineto{\pgfqpoint{2.777107in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{2.788953in}{1.039253in}}%
\pgfpathlineto{\pgfqpoint{2.798927in}{1.034088in}}%
\pgfpathlineto{\pgfqpoint{2.808015in}{1.030076in}}%
\pgfpathlineto{\pgfqpoint{2.816833in}{1.026766in}}%
\pgfpathlineto{\pgfqpoint{2.829616in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{2.841916in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{2.853787in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{2.865234in}{1.017540in}}%
\pgfpathlineto{\pgfqpoint{2.876327in}{1.017370in}}%
\pgfpathlineto{\pgfqpoint{2.891755in}{1.018350in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{1.019527in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{2.923561in}{1.024715in}}%
\pgfpathlineto{\pgfqpoint{2.938218in}{1.029884in}}%
\pgfpathlineto{\pgfqpoint{2.944625in}{1.032529in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{1.038122in}}%
\pgfpathlineto{\pgfqpoint{2.966732in}{1.044363in}}%
\pgfpathlineto{\pgfqpoint{2.977013in}{1.051385in}}%
\pgfpathlineto{\pgfqpoint{2.986804in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{2.996109in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{3.004911in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{3.011178in}{1.084049in}}%
\pgfpathlineto{\pgfqpoint{3.017153in}{1.091892in}}%
\pgfpathlineto{\pgfqpoint{3.024610in}{1.103201in}}%
\pgfpathlineto{\pgfqpoint{3.031457in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{3.036134in}{1.125858in}}%
\pgfpathlineto{\pgfqpoint{3.040363in}{1.137090in}}%
\pgfpathlineto{\pgfqpoint{3.043481in}{1.147472in}}%
\pgfpathlineto{\pgfqpoint{3.046068in}{1.159180in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{1.168785in}}%
\pgfpathlineto{\pgfqpoint{3.048571in}{1.182961in}}%
\pgfpathlineto{\pgfqpoint{3.048579in}{1.191839in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{1.200494in}}%
\pgfpathlineto{\pgfqpoint{3.047234in}{1.208597in}}%
\pgfpathlineto{\pgfqpoint{3.045196in}{1.220545in}}%
\pgfpathlineto{\pgfqpoint{3.042875in}{1.230232in}}%
\pgfpathlineto{\pgfqpoint{3.039346in}{1.241646in}}%
\pgfpathlineto{\pgfqpoint{3.034885in}{1.252930in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{1.262306in}}%
\pgfpathlineto{\pgfqpoint{3.024840in}{1.271742in}}%
\pgfpathlineto{\pgfqpoint{3.018282in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{3.012073in}{1.289133in}}%
\pgfpathlineto{\pgfqpoint{3.006826in}{1.295139in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{2.991420in}{1.309785in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{1.316449in}}%
\pgfpathlineto{\pgfqpoint{2.972578in}{1.323454in}}%
\pgfpathlineto{\pgfqpoint{2.964145in}{1.328380in}}%
\pgfpathlineto{\pgfqpoint{2.955189in}{1.332972in}}%
\pgfpathlineto{\pgfqpoint{2.942961in}{1.338226in}}%
\pgfpathlineto{\pgfqpoint{2.930718in}{1.342395in}}%
\pgfpathlineto{\pgfqpoint{2.921521in}{1.344949in}}%
\pgfpathlineto{\pgfqpoint{2.915372in}{1.346332in}}%
\pgfpathlineto{\pgfqpoint{2.915372in}{1.346332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819940in}{1.330161in}}%
\pgfpathlineto{\pgfqpoint{3.829292in}{1.329629in}}%
\pgfpathlineto{\pgfqpoint{3.838628in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{3.847946in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{3.857242in}{1.332261in}}%
\pgfpathlineto{\pgfqpoint{3.866512in}{1.334579in}}%
\pgfpathlineto{\pgfqpoint{3.877869in}{1.338462in}}%
\pgfpathlineto{\pgfqpoint{3.884930in}{1.341464in}}%
\pgfpathlineto{\pgfqpoint{3.894048in}{1.346163in}}%
\pgfpathlineto{\pgfqpoint{3.903075in}{1.351775in}}%
\pgfpathlineto{\pgfqpoint{3.911980in}{1.358452in}}%
\pgfpathlineto{\pgfqpoint{3.920717in}{1.366340in}}%
\pgfpathlineto{\pgfqpoint{3.926418in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{3.932515in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{3.937974in}{1.387699in}}%
\pgfpathlineto{\pgfqpoint{3.942606in}{1.395585in}}%
\pgfpathlineto{\pgfqpoint{3.947439in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{3.949763in}{1.411445in}}%
\pgfpathlineto{\pgfqpoint{3.952396in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{3.954415in}{1.427323in}}%
\pgfpathlineto{\pgfqpoint{3.956380in}{1.439167in}}%
\pgfpathlineto{\pgfqpoint{3.957142in}{1.450906in}}%
\pgfpathlineto{\pgfqpoint{3.956788in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{3.955940in}{1.470124in}}%
\pgfpathlineto{\pgfqpoint{3.954584in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{3.951678in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{3.947777in}{1.499449in}}%
\pgfpathlineto{\pgfqpoint{3.944578in}{1.506417in}}%
\pgfpathlineto{\pgfqpoint{3.938881in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{3.933894in}{1.523751in}}%
\pgfpathlineto{\pgfqpoint{3.929619in}{1.529243in}}%
\pgfpathlineto{\pgfqpoint{3.921372in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{3.915266in}{1.543713in}}%
\pgfpathlineto{\pgfqpoint{3.906944in}{1.550181in}}%
\pgfpathlineto{\pgfqpoint{3.901448in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{3.893017in}{1.558806in}}%
\pgfpathlineto{\pgfqpoint{3.884241in}{1.563049in}}%
\pgfpathlineto{\pgfqpoint{3.875816in}{1.566338in}}%
\pgfpathlineto{\pgfqpoint{3.866373in}{1.569209in}}%
\pgfpathlineto{\pgfqpoint{3.859804in}{1.570734in}}%
\pgfpathlineto{\pgfqpoint{3.848436in}{1.572489in}}%
\pgfpathlineto{\pgfqpoint{3.837540in}{1.573178in}}%
\pgfpathlineto{\pgfqpoint{3.827061in}{1.572970in}}%
\pgfpathlineto{\pgfqpoint{3.816983in}{1.571946in}}%
\pgfpathlineto{\pgfqpoint{3.807292in}{1.570170in}}%
\pgfpathlineto{\pgfqpoint{3.797979in}{1.567688in}}%
\pgfpathlineto{\pgfqpoint{3.789006in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{1.560862in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{1.556522in}}%
\pgfpathlineto{\pgfqpoint{3.764163in}{1.551605in}}%
\pgfpathlineto{\pgfqpoint{3.756552in}{1.546104in}}%
\pgfpathlineto{\pgfqpoint{3.749288in}{1.539983in}}%
\pgfpathlineto{\pgfqpoint{3.741030in}{1.531703in}}%
\pgfpathlineto{\pgfqpoint{3.735871in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{3.729737in}{1.517381in}}%
\pgfpathlineto{\pgfqpoint{3.723753in}{1.507570in}}%
\pgfpathlineto{\pgfqpoint{3.719888in}{1.499947in}}%
\pgfpathlineto{\pgfqpoint{3.716898in}{1.492935in}}%
\pgfpathlineto{\pgfqpoint{3.713566in}{1.483240in}}%
\pgfpathlineto{\pgfqpoint{3.711278in}{1.474289in}}%
\pgfpathlineto{\pgfqpoint{3.709432in}{1.463202in}}%
\pgfpathlineto{\pgfqpoint{3.708664in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{3.708925in}{1.441118in}}%
\pgfpathlineto{\pgfqpoint{3.709637in}{1.433599in}}%
\pgfpathlineto{\pgfqpoint{3.711232in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{3.713960in}{1.414248in}}%
\pgfpathlineto{\pgfqpoint{3.716453in}{1.406996in}}%
\pgfpathlineto{\pgfqpoint{3.720145in}{1.398450in}}%
\pgfpathlineto{\pgfqpoint{3.724642in}{1.389973in}}%
\pgfpathlineto{\pgfqpoint{3.730085in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{3.736624in}{1.373029in}}%
\pgfpathlineto{\pgfqpoint{3.744636in}{1.364455in}}%
\pgfpathlineto{\pgfqpoint{3.752778in}{1.357257in}}%
\pgfpathlineto{\pgfqpoint{3.760817in}{1.351298in}}%
\pgfpathlineto{\pgfqpoint{3.769339in}{1.346001in}}%
\pgfpathlineto{\pgfqpoint{3.778999in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{3.788544in}{1.337181in}}%
\pgfpathlineto{\pgfqpoint{3.798013in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{3.807431in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{3.817982in}{1.330382in}}%
\pgfpathlineto{\pgfqpoint{3.819940in}{1.330161in}}%
\pgfpathlineto{\pgfqpoint{3.819940in}{1.330161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889704in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{2.880351in}{1.305551in}}%
\pgfpathlineto{\pgfqpoint{2.871016in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{2.861698in}{1.304490in}}%
\pgfpathlineto{\pgfqpoint{2.852402in}{1.302919in}}%
\pgfpathlineto{\pgfqpoint{2.843132in}{1.300602in}}%
\pgfpathlineto{\pgfqpoint{2.831775in}{1.296718in}}%
\pgfpathlineto{\pgfqpoint{2.824714in}{1.293716in}}%
\pgfpathlineto{\pgfqpoint{2.815596in}{1.289017in}}%
\pgfpathlineto{\pgfqpoint{2.806569in}{1.283405in}}%
\pgfpathlineto{\pgfqpoint{2.797664in}{1.276728in}}%
\pgfpathlineto{\pgfqpoint{2.788926in}{1.268840in}}%
\pgfpathlineto{\pgfqpoint{2.783226in}{1.262776in}}%
\pgfpathlineto{\pgfqpoint{2.777128in}{1.255319in}}%
\pgfpathlineto{\pgfqpoint{2.771670in}{1.247481in}}%
\pgfpathlineto{\pgfqpoint{2.767038in}{1.239595in}}%
\pgfpathlineto{\pgfqpoint{2.762205in}{1.229594in}}%
\pgfpathlineto{\pgfqpoint{2.759880in}{1.223735in}}%
\pgfpathlineto{\pgfqpoint{2.757248in}{1.215789in}}%
\pgfpathlineto{\pgfqpoint{2.755229in}{1.207857in}}%
\pgfpathlineto{\pgfqpoint{2.753264in}{1.196013in}}%
\pgfpathlineto{\pgfqpoint{2.752502in}{1.184274in}}%
\pgfpathlineto{\pgfqpoint{2.752856in}{1.172680in}}%
\pgfpathlineto{\pgfqpoint{2.753703in}{1.165056in}}%
\pgfpathlineto{\pgfqpoint{2.755060in}{1.157541in}}%
\pgfpathlineto{\pgfqpoint{2.757966in}{1.146489in}}%
\pgfpathlineto{\pgfqpoint{2.761867in}{1.135731in}}%
\pgfpathlineto{\pgfqpoint{2.765065in}{1.128763in}}%
\pgfpathlineto{\pgfqpoint{2.770763in}{1.118662in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{1.111429in}}%
\pgfpathlineto{\pgfqpoint{2.780025in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{2.788271in}{1.097048in}}%
\pgfpathlineto{\pgfqpoint{2.794377in}{1.091467in}}%
\pgfpathlineto{\pgfqpoint{2.802699in}{1.084999in}}%
\pgfpathlineto{\pgfqpoint{2.808196in}{1.081283in}}%
\pgfpathlineto{\pgfqpoint{2.816627in}{1.076374in}}%
\pgfpathlineto{\pgfqpoint{2.825403in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{2.833828in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{2.843270in}{1.065971in}}%
\pgfpathlineto{\pgfqpoint{2.849839in}{1.064446in}}%
\pgfpathlineto{\pgfqpoint{2.861207in}{1.062692in}}%
\pgfpathlineto{\pgfqpoint{2.872104in}{1.062002in}}%
\pgfpathlineto{\pgfqpoint{2.882583in}{1.062210in}}%
\pgfpathlineto{\pgfqpoint{2.892661in}{1.063234in}}%
\pgfpathlineto{\pgfqpoint{2.902351in}{1.065010in}}%
\pgfpathlineto{\pgfqpoint{2.911665in}{1.067492in}}%
\pgfpathlineto{\pgfqpoint{2.920637in}{1.070596in}}%
\pgfpathlineto{\pgfqpoint{2.929263in}{1.074318in}}%
\pgfpathlineto{\pgfqpoint{2.937538in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{2.945481in}{1.083575in}}%
\pgfpathlineto{\pgfqpoint{2.953092in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{2.960356in}{1.095197in}}%
\pgfpathlineto{\pgfqpoint{2.968613in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{2.973773in}{1.109502in}}%
\pgfpathlineto{\pgfqpoint{2.979906in}{1.117800in}}%
\pgfpathlineto{\pgfqpoint{2.985891in}{1.127610in}}%
\pgfpathlineto{\pgfqpoint{2.989756in}{1.135233in}}%
\pgfpathlineto{\pgfqpoint{2.992746in}{1.142245in}}%
\pgfpathlineto{\pgfqpoint{2.996078in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{2.998366in}{1.160891in}}%
\pgfpathlineto{\pgfqpoint{3.000211in}{1.171979in}}%
\pgfpathlineto{\pgfqpoint{3.000980in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{3.000719in}{1.194062in}}%
\pgfpathlineto{\pgfqpoint{3.000007in}{1.201581in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{1.210667in}}%
\pgfpathlineto{\pgfqpoint{2.995684in}{1.220932in}}%
\pgfpathlineto{\pgfqpoint{2.993191in}{1.228184in}}%
\pgfpathlineto{\pgfqpoint{2.989499in}{1.236731in}}%
\pgfpathlineto{\pgfqpoint{2.985002in}{1.245207in}}%
\pgfpathlineto{\pgfqpoint{2.979559in}{1.253661in}}%
\pgfpathlineto{\pgfqpoint{2.973020in}{1.262152in}}%
\pgfpathlineto{\pgfqpoint{2.965008in}{1.270725in}}%
\pgfpathlineto{\pgfqpoint{2.956865in}{1.277923in}}%
\pgfpathlineto{\pgfqpoint{2.948827in}{1.283882in}}%
\pgfpathlineto{\pgfqpoint{2.940305in}{1.289179in}}%
\pgfpathlineto{\pgfqpoint{2.930645in}{1.294111in}}%
\pgfpathlineto{\pgfqpoint{2.921100in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{2.911631in}{1.301025in}}%
\pgfpathlineto{\pgfqpoint{2.902212in}{1.303228in}}%
\pgfpathlineto{\pgfqpoint{2.891662in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{2.889704in}{1.305019in}}%
\pgfpathlineto{\pgfqpoint{2.889704in}{1.305019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829888in}{1.409949in}}%
\pgfpathlineto{\pgfqpoint{3.833069in}{1.409890in}}%
\pgfpathlineto{\pgfqpoint{3.836204in}{1.410067in}}%
\pgfpathlineto{\pgfqpoint{3.839298in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{3.842352in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{3.845365in}{1.411869in}}%
\pgfpathlineto{\pgfqpoint{3.848338in}{1.412891in}}%
\pgfpathlineto{\pgfqpoint{3.851266in}{1.414146in}}%
\pgfpathlineto{\pgfqpoint{3.853155in}{1.415126in}}%
\pgfpathlineto{\pgfqpoint{3.854142in}{1.415657in}}%
\pgfpathlineto{\pgfqpoint{3.856958in}{1.417456in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.419521in}}%
\pgfpathlineto{\pgfqpoint{3.859890in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{3.862400in}{1.421947in}}%
\pgfpathlineto{\pgfqpoint{3.864174in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{3.865003in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{3.867372in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{3.867504in}{1.427929in}}%
\pgfpathlineto{\pgfqpoint{3.869799in}{1.431574in}}%
\pgfpathlineto{\pgfqpoint{3.869867in}{1.431698in}}%
\pgfpathlineto{\pgfqpoint{3.871648in}{1.435314in}}%
\pgfpathlineto{\pgfqpoint{3.872031in}{1.436243in}}%
\pgfpathlineto{\pgfqpoint{3.873043in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{3.873895in}{1.441930in}}%
\pgfpathlineto{\pgfqpoint{3.874064in}{1.442586in}}%
\pgfpathlineto{\pgfqpoint{3.874707in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{3.875049in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{3.875058in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{3.875066in}{1.453005in}}%
\pgfpathlineto{\pgfqpoint{3.874797in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{3.874274in}{1.459628in}}%
\pgfpathlineto{\pgfqpoint{3.873505in}{1.462844in}}%
\pgfpathlineto{\pgfqpoint{3.872484in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{3.871222in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{3.869707in}{1.472055in}}%
\pgfpathlineto{\pgfqpoint{3.868291in}{1.474365in}}%
\pgfpathlineto{\pgfqpoint{3.867917in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{3.865814in}{1.477748in}}%
\pgfpathlineto{\pgfqpoint{3.863424in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{3.863000in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{3.860670in}{1.482980in}}%
\pgfpathlineto{\pgfqpoint{3.858457in}{1.484729in}}%
\pgfpathlineto{\pgfqpoint{3.857560in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{3.854251in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{3.854017in}{1.487614in}}%
\pgfpathlineto{\pgfqpoint{3.850278in}{1.489465in}}%
\pgfpathlineto{\pgfqpoint{3.849924in}{1.489617in}}%
\pgfpathlineto{\pgfqpoint{3.846479in}{1.490897in}}%
\pgfpathlineto{\pgfqpoint{3.845093in}{1.491317in}}%
\pgfpathlineto{\pgfqpoint{3.842817in}{1.491908in}}%
\pgfpathlineto{\pgfqpoint{3.839272in}{1.492579in}}%
\pgfpathlineto{\pgfqpoint{3.839213in}{1.492586in}}%
\pgfpathlineto{\pgfqpoint{3.835843in}{1.492896in}}%
\pgfpathlineto{\pgfqpoint{3.832509in}{1.492954in}}%
\pgfpathlineto{\pgfqpoint{3.830798in}{1.492855in}}%
\pgfpathlineto{\pgfqpoint{3.829270in}{1.492744in}}%
\pgfpathlineto{\pgfqpoint{3.826122in}{1.492280in}}%
\pgfpathlineto{\pgfqpoint{3.823058in}{1.491592in}}%
\pgfpathlineto{\pgfqpoint{3.820067in}{1.490705in}}%
\pgfpathlineto{\pgfqpoint{3.817151in}{1.489618in}}%
\pgfpathlineto{\pgfqpoint{3.814308in}{1.488332in}}%
\pgfpathlineto{\pgfqpoint{3.811542in}{1.486842in}}%
\pgfpathlineto{\pgfqpoint{3.808858in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{3.807925in}{1.484433in}}%
\pgfpathlineto{\pgfqpoint{3.806267in}{1.483158in}}%
\pgfpathlineto{\pgfqpoint{3.803770in}{1.480921in}}%
\pgfpathlineto{\pgfqpoint{3.802075in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{3.801372in}{1.478404in}}%
\pgfpathlineto{\pgfqpoint{3.799087in}{1.475550in}}%
\pgfpathlineto{\pgfqpoint{3.798585in}{1.474837in}}%
\pgfpathlineto{\pgfqpoint{3.796934in}{1.472297in}}%
\pgfpathlineto{\pgfqpoint{3.796154in}{1.470934in}}%
\pgfpathlineto{\pgfqpoint{3.794935in}{1.468559in}}%
\pgfpathlineto{\pgfqpoint{3.794363in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{3.793140in}{1.464163in}}%
\pgfpathlineto{\pgfqpoint{3.793031in}{1.463848in}}%
\pgfpathlineto{\pgfqpoint{3.792096in}{1.460560in}}%
\pgfpathlineto{\pgfqpoint{3.791680in}{1.458632in}}%
\pgfpathlineto{\pgfqpoint{3.791448in}{1.457388in}}%
\pgfpathlineto{\pgfqpoint{3.791079in}{1.454324in}}%
\pgfpathlineto{\pgfqpoint{3.790932in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{3.790949in}{1.450568in}}%
\pgfpathlineto{\pgfqpoint{3.791023in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{3.791321in}{1.445626in}}%
\pgfpathlineto{\pgfqpoint{3.791800in}{1.442859in}}%
\pgfpathlineto{\pgfqpoint{3.792451in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{3.793281in}{1.437481in}}%
\pgfpathlineto{\pgfqpoint{3.794279in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{3.795463in}{1.432285in}}%
\pgfpathlineto{\pgfqpoint{3.796686in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{3.796851in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{3.798489in}{1.427278in}}%
\pgfpathlineto{\pgfqpoint{3.800362in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{3.801482in}{1.423572in}}%
\pgfpathlineto{\pgfqpoint{3.802519in}{1.422461in}}%
\pgfpathlineto{\pgfqpoint{3.804992in}{1.420131in}}%
\pgfpathlineto{\pgfqpoint{3.805592in}{1.419627in}}%
\pgfpathlineto{\pgfqpoint{3.807870in}{1.417866in}}%
\pgfpathlineto{\pgfqpoint{3.809407in}{1.416806in}}%
\pgfpathlineto{\pgfqpoint{3.811230in}{1.415676in}}%
\pgfpathlineto{\pgfqpoint{3.813051in}{1.414662in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{1.413591in}}%
\pgfpathlineto{\pgfqpoint{3.816576in}{1.413015in}}%
\pgfpathlineto{\pgfqpoint{3.820010in}{1.411762in}}%
\pgfpathlineto{\pgfqpoint{3.820327in}{1.411670in}}%
\pgfpathlineto{\pgfqpoint{3.823361in}{1.410876in}}%
\pgfpathlineto{\pgfqpoint{3.826655in}{1.410267in}}%
\pgfpathlineto{\pgfqpoint{3.827732in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{3.829888in}{1.409949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879756in}{1.225231in}}%
\pgfpathlineto{\pgfqpoint{2.876575in}{1.225290in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{2.870345in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{2.867291in}{1.224123in}}%
\pgfpathlineto{\pgfqpoint{2.864278in}{1.223311in}}%
\pgfpathlineto{\pgfqpoint{2.861306in}{1.222289in}}%
\pgfpathlineto{\pgfqpoint{2.858378in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{2.856488in}{1.220054in}}%
\pgfpathlineto{\pgfqpoint{2.855501in}{1.219523in}}%
\pgfpathlineto{\pgfqpoint{2.852686in}{1.217724in}}%
\pgfpathlineto{\pgfqpoint{2.849924in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{2.849754in}{1.215514in}}%
\pgfpathlineto{\pgfqpoint{2.847244in}{1.213233in}}%
\pgfpathlineto{\pgfqpoint{2.845470in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{2.844641in}{1.210458in}}%
\pgfpathlineto{\pgfqpoint{2.842272in}{1.207438in}}%
\pgfpathlineto{\pgfqpoint{2.842139in}{1.207251in}}%
\pgfpathlineto{\pgfqpoint{2.839845in}{1.203607in}}%
\pgfpathlineto{\pgfqpoint{2.839777in}{1.203482in}}%
\pgfpathlineto{\pgfqpoint{2.837996in}{1.199866in}}%
\pgfpathlineto{\pgfqpoint{2.837613in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{2.836601in}{1.196199in}}%
\pgfpathlineto{\pgfqpoint{2.835749in}{1.193250in}}%
\pgfpathlineto{\pgfqpoint{2.835580in}{1.192594in}}%
\pgfpathlineto{\pgfqpoint{2.834937in}{1.189059in}}%
\pgfpathlineto{\pgfqpoint{2.834595in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{2.834586in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{2.834578in}{1.182175in}}%
\pgfpathlineto{\pgfqpoint{2.834847in}{1.178833in}}%
\pgfpathlineto{\pgfqpoint{2.835370in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{2.836139in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{2.837160in}{1.169191in}}%
\pgfpathlineto{\pgfqpoint{2.838422in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{2.839936in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{2.841353in}{1.160815in}}%
\pgfpathlineto{\pgfqpoint{2.841726in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{2.843830in}{1.157432in}}%
\pgfpathlineto{\pgfqpoint{2.846219in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{2.846644in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{2.848974in}{1.152200in}}%
\pgfpathlineto{\pgfqpoint{2.851187in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{2.852084in}{1.149795in}}%
\pgfpathlineto{\pgfqpoint{2.855393in}{1.147699in}}%
\pgfpathlineto{\pgfqpoint{2.855626in}{1.147567in}}%
\pgfpathlineto{\pgfqpoint{2.859366in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{2.859720in}{1.145563in}}%
\pgfpathlineto{\pgfqpoint{2.863165in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{1.143863in}}%
\pgfpathlineto{\pgfqpoint{2.866827in}{1.143272in}}%
\pgfpathlineto{\pgfqpoint{2.870372in}{1.142601in}}%
\pgfpathlineto{\pgfqpoint{2.870431in}{1.142594in}}%
\pgfpathlineto{\pgfqpoint{2.873801in}{1.142284in}}%
\pgfpathlineto{\pgfqpoint{2.877135in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{2.878846in}{1.142325in}}%
\pgfpathlineto{\pgfqpoint{2.880373in}{1.142436in}}%
\pgfpathlineto{\pgfqpoint{2.883521in}{1.142900in}}%
\pgfpathlineto{\pgfqpoint{2.886586in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{2.889577in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{2.892493in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{2.895335in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{2.898102in}{1.148338in}}%
\pgfpathlineto{\pgfqpoint{2.900785in}{1.150051in}}%
\pgfpathlineto{\pgfqpoint{2.901719in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{2.903377in}{1.152022in}}%
\pgfpathlineto{\pgfqpoint{2.905874in}{1.154259in}}%
\pgfpathlineto{\pgfqpoint{2.907569in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{2.908272in}{1.156777in}}%
\pgfpathlineto{\pgfqpoint{2.910556in}{1.159630in}}%
\pgfpathlineto{\pgfqpoint{2.911059in}{1.160343in}}%
\pgfpathlineto{\pgfqpoint{2.912710in}{1.162883in}}%
\pgfpathlineto{\pgfqpoint{2.913490in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{2.914709in}{1.166621in}}%
\pgfpathlineto{\pgfqpoint{2.915281in}{1.167885in}}%
\pgfpathlineto{\pgfqpoint{2.916504in}{1.171018in}}%
\pgfpathlineto{\pgfqpoint{2.916613in}{1.171333in}}%
\pgfpathlineto{\pgfqpoint{2.917547in}{1.174621in}}%
\pgfpathlineto{\pgfqpoint{2.917964in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.177792in}}%
\pgfpathlineto{\pgfqpoint{2.918565in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{2.918712in}{1.183835in}}%
\pgfpathlineto{\pgfqpoint{2.918694in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{2.918621in}{1.186730in}}%
\pgfpathlineto{\pgfqpoint{2.918323in}{1.189555in}}%
\pgfpathlineto{\pgfqpoint{2.917843in}{1.192321in}}%
\pgfpathlineto{\pgfqpoint{2.917192in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{2.916363in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{2.915364in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{2.914181in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{2.912957in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{2.912793in}{1.205425in}}%
\pgfpathlineto{\pgfqpoint{2.911154in}{1.207903in}}%
\pgfpathlineto{\pgfqpoint{2.909282in}{1.210336in}}%
\pgfpathlineto{\pgfqpoint{2.908162in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{2.907125in}{1.212719in}}%
\pgfpathlineto{\pgfqpoint{2.904652in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{2.904052in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{2.901773in}{1.217314in}}%
\pgfpathlineto{\pgfqpoint{2.900237in}{1.218374in}}%
\pgfpathlineto{\pgfqpoint{2.898414in}{1.219504in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.220518in}}%
\pgfpathlineto{\pgfqpoint{2.894382in}{1.221589in}}%
\pgfpathlineto{\pgfqpoint{2.893068in}{1.222165in}}%
\pgfpathlineto{\pgfqpoint{2.889633in}{1.223418in}}%
\pgfpathlineto{\pgfqpoint{2.889317in}{1.223510in}}%
\pgfpathlineto{\pgfqpoint{2.886283in}{1.224304in}}%
\pgfpathlineto{\pgfqpoint{2.882989in}{1.224913in}}%
\pgfpathlineto{\pgfqpoint{2.881912in}{1.225030in}}%
\pgfpathlineto{\pgfqpoint{2.879756in}{1.225231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.458480in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607871in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607871in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.607871in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856854in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856854in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.856854in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.105838in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354822in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354822in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354822in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603806in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603806in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.603806in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852789in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852789in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852789in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101773in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101773in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.101773in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354822in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.161529in,y=2.034663in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.351163in}{0.421249in}}{\pgfqpoint{0.089634in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.350000in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=0.090000in,height=1.793333in]{density-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=0.421249in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{0.869419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=0.869419in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=1.317590in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{1.765761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=1.765761in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=2.213932in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.821971in,y=1.317590in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont density \(\displaystyle \rho\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/orbitingcylinders/peaks.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.554303in}{3.081254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.554303in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.554303in}{3.081254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.081254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.981254in}}%
\pgfpathlineto{\pgfqpoint{0.579303in}{2.981254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{2.918447in}}%
\pgfpathlineto{\pgfqpoint{0.583091in}{2.917624in}}%
\pgfpathlineto{\pgfqpoint{0.586878in}{2.915820in}}%
\pgfpathlineto{\pgfqpoint{0.590666in}{2.913034in}}%
\pgfpathlineto{\pgfqpoint{0.594454in}{2.909265in}}%
\pgfpathlineto{\pgfqpoint{0.598242in}{2.904515in}}%
\pgfpathlineto{\pgfqpoint{0.602030in}{2.898783in}}%
\pgfpathlineto{\pgfqpoint{0.605818in}{2.892070in}}%
\pgfpathlineto{\pgfqpoint{0.609606in}{2.884375in}}%
\pgfpathlineto{\pgfqpoint{0.613394in}{2.875700in}}%
\pgfpathlineto{\pgfqpoint{0.620969in}{2.855407in}}%
\pgfpathlineto{\pgfqpoint{0.628545in}{2.831196in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{2.803070in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{2.771034in}}%
\pgfpathlineto{\pgfqpoint{0.651272in}{2.735092in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{2.695251in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{2.651518in}}%
\pgfpathlineto{\pgfqpoint{0.674000in}{2.603899in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{2.552405in}}%
\pgfpathlineto{\pgfqpoint{0.689151in}{2.497044in}}%
\pgfpathlineto{\pgfqpoint{0.696727in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{0.708091in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{0.719454in}{2.237196in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{2.124075in}}%
\pgfpathlineto{\pgfqpoint{0.742181in}{2.002558in}}%
\pgfpathlineto{\pgfqpoint{0.753545in}{1.872828in}}%
\pgfpathlineto{\pgfqpoint{0.764909in}{1.735197in}}%
\pgfpathlineto{\pgfqpoint{0.780060in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{0.825515in}{0.932757in}}%
\pgfpathlineto{\pgfqpoint{0.833091in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{0.840666in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{0.744268in}}%
\pgfpathlineto{\pgfqpoint{0.848242in}{0.717416in}}%
\pgfpathlineto{\pgfqpoint{0.852030in}{0.694367in}}%
\pgfpathlineto{\pgfqpoint{0.855818in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{0.863394in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{0.867181in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{0.870969in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{0.874757in}{0.620151in}}%
\pgfpathlineto{\pgfqpoint{0.878545in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{0.882333in}{0.611086in}}%
\pgfpathlineto{\pgfqpoint{0.886121in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{0.889909in}{0.605777in}}%
\pgfpathlineto{\pgfqpoint{0.893697in}{0.604045in}}%
\pgfpathlineto{\pgfqpoint{0.901272in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{0.908848in}{0.600514in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{0.939151in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{2.166424in}{0.599318in}}%
\pgfpathlineto{\pgfqpoint{2.181575in}{0.600014in}}%
\pgfpathlineto{\pgfqpoint{2.189151in}{0.600858in}}%
\pgfpathlineto{\pgfqpoint{2.196727in}{0.602397in}}%
\pgfpathlineto{\pgfqpoint{2.200515in}{0.603580in}}%
\pgfpathlineto{\pgfqpoint{2.204303in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{2.208091in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{2.211878in}{0.610012in}}%
\pgfpathlineto{\pgfqpoint{2.215666in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{2.219454in}{0.618337in}}%
\pgfpathlineto{\pgfqpoint{2.223242in}{0.624409in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{2.230818in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{2.234606in}{0.654240in}}%
\pgfpathlineto{\pgfqpoint{2.238394in}{0.669336in}}%
\pgfpathlineto{\pgfqpoint{2.242181in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{2.249757in}{0.735092in}}%
\pgfpathlineto{\pgfqpoint{2.253545in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{2.257333in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{2.264909in}{0.874944in}}%
\pgfpathlineto{\pgfqpoint{2.272484in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{2.283848in}{1.111375in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{2.336878in}{1.812946in}}%
\pgfpathlineto{\pgfqpoint{2.348242in}{1.946218in}}%
\pgfpathlineto{\pgfqpoint{2.359606in}{2.071394in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{2.188242in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{2.296625in}}%
\pgfpathlineto{\pgfqpoint{2.393697in}{2.396451in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{2.487656in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{2.543646in}}%
\pgfpathlineto{\pgfqpoint{2.420212in}{2.595771in}}%
\pgfpathlineto{\pgfqpoint{2.427787in}{2.644022in}}%
\pgfpathlineto{\pgfqpoint{2.435363in}{2.688389in}}%
\pgfpathlineto{\pgfqpoint{2.442939in}{2.728865in}}%
\pgfpathlineto{\pgfqpoint{2.450515in}{2.765442in}}%
\pgfpathlineto{\pgfqpoint{2.458091in}{2.798116in}}%
\pgfpathlineto{\pgfqpoint{2.465666in}{2.826879in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{2.851729in}}%
\pgfpathlineto{\pgfqpoint{2.480818in}{2.872660in}}%
\pgfpathlineto{\pgfqpoint{2.484606in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{2.488394in}{2.889669in}}%
\pgfpathlineto{\pgfqpoint{2.492181in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{2.495969in}{2.902755in}}%
\pgfpathlineto{\pgfqpoint{2.499757in}{2.907825in}}%
\pgfpathlineto{\pgfqpoint{2.503545in}{2.911913in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{2.511121in}{2.917144in}}%
\pgfpathlineto{\pgfqpoint{2.514909in}{2.918287in}}%
\pgfpathlineto{\pgfqpoint{2.518697in}{2.918447in}}%
\pgfpathlineto{\pgfqpoint{2.522484in}{2.917624in}}%
\pgfpathlineto{\pgfqpoint{2.526272in}{2.915820in}}%
\pgfpathlineto{\pgfqpoint{2.530060in}{2.913034in}}%
\pgfpathlineto{\pgfqpoint{2.533848in}{2.909265in}}%
\pgfpathlineto{\pgfqpoint{2.537636in}{2.904515in}}%
\pgfpathlineto{\pgfqpoint{2.541424in}{2.898783in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{2.892070in}}%
\pgfpathlineto{\pgfqpoint{2.549000in}{2.884375in}}%
\pgfpathlineto{\pgfqpoint{2.552787in}{2.875700in}}%
\pgfpathlineto{\pgfqpoint{2.560363in}{2.855407in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{2.831196in}}%
\pgfpathlineto{\pgfqpoint{2.575515in}{2.803070in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{2.771034in}}%
\pgfpathlineto{\pgfqpoint{2.590666in}{2.735092in}}%
\pgfpathlineto{\pgfqpoint{2.598242in}{2.695251in}}%
\pgfpathlineto{\pgfqpoint{2.605818in}{2.651518in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{2.603899in}}%
\pgfpathlineto{\pgfqpoint{2.620969in}{2.552405in}}%
\pgfpathlineto{\pgfqpoint{2.628545in}{2.497044in}}%
\pgfpathlineto{\pgfqpoint{2.636121in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{2.647484in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{2.658848in}{2.237196in}}%
\pgfpathlineto{\pgfqpoint{2.670212in}{2.124075in}}%
\pgfpathlineto{\pgfqpoint{2.681575in}{2.002558in}}%
\pgfpathlineto{\pgfqpoint{2.692939in}{1.872828in}}%
\pgfpathlineto{\pgfqpoint{2.704303in}{1.735197in}}%
\pgfpathlineto{\pgfqpoint{2.719454in}{1.540454in}}%
\pgfpathlineto{\pgfqpoint{2.738394in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{2.764909in}{0.932757in}}%
\pgfpathlineto{\pgfqpoint{2.772484in}{0.847477in}}%
\pgfpathlineto{\pgfqpoint{2.780060in}{0.774976in}}%
\pgfpathlineto{\pgfqpoint{2.783848in}{0.744268in}}%
\pgfpathlineto{\pgfqpoint{2.787636in}{0.717416in}}%
\pgfpathlineto{\pgfqpoint{2.791424in}{0.694367in}}%
\pgfpathlineto{\pgfqpoint{2.795212in}{0.674934in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{2.802787in}{0.645691in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.635126in}}%
\pgfpathlineto{\pgfqpoint{2.810363in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{2.814151in}{0.620151in}}%
\pgfpathlineto{\pgfqpoint{2.817939in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{2.821727in}{0.611086in}}%
\pgfpathlineto{\pgfqpoint{2.825515in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{0.605777in}}%
\pgfpathlineto{\pgfqpoint{2.833091in}{0.604045in}}%
\pgfpathlineto{\pgfqpoint{2.840666in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{2.848242in}{0.600514in}}%
\pgfpathlineto{\pgfqpoint{2.859606in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{0.599165in}}%
\pgfpathlineto{\pgfqpoint{2.935363in}{0.599060in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{0.599318in}}%
\pgfpathlineto{\pgfqpoint{4.120969in}{0.600014in}}%
\pgfpathlineto{\pgfqpoint{4.128545in}{0.600858in}}%
\pgfpathlineto{\pgfqpoint{4.136121in}{0.602397in}}%
\pgfpathlineto{\pgfqpoint{4.139909in}{0.603580in}}%
\pgfpathlineto{\pgfqpoint{4.143697in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{4.147484in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{4.151272in}{0.610012in}}%
\pgfpathlineto{\pgfqpoint{4.155060in}{0.613630in}}%
\pgfpathlineto{\pgfqpoint{4.158848in}{0.618337in}}%
\pgfpathlineto{\pgfqpoint{4.162636in}{0.624409in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{4.170212in}{0.641984in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.654240in}}%
\pgfpathlineto{\pgfqpoint{4.177787in}{0.669336in}}%
\pgfpathlineto{\pgfqpoint{4.181575in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{4.185363in}{0.709492in}}%
\pgfpathlineto{\pgfqpoint{4.189151in}{0.735092in}}%
\pgfpathlineto{\pgfqpoint{4.192939in}{0.764546in}}%
\pgfpathlineto{\pgfqpoint{4.196727in}{0.797813in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{0.874944in}}%
\pgfpathlineto{\pgfqpoint{4.211878in}{0.963800in}}%
\pgfpathlineto{\pgfqpoint{4.223242in}{1.111375in}}%
\pgfpathlineto{\pgfqpoint{4.264909in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{4.276272in}{1.812946in}}%
\pgfpathlineto{\pgfqpoint{4.287636in}{1.946218in}}%
\pgfpathlineto{\pgfqpoint{4.299000in}{2.071394in}}%
\pgfpathlineto{\pgfqpoint{4.310363in}{2.188242in}}%
\pgfpathlineto{\pgfqpoint{4.321727in}{2.296625in}}%
\pgfpathlineto{\pgfqpoint{4.333091in}{2.396451in}}%
\pgfpathlineto{\pgfqpoint{4.344454in}{2.487656in}}%
\pgfpathlineto{\pgfqpoint{4.352030in}{2.543646in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{2.595771in}}%
\pgfpathlineto{\pgfqpoint{4.367181in}{2.644022in}}%
\pgfpathlineto{\pgfqpoint{4.374757in}{2.688389in}}%
\pgfpathlineto{\pgfqpoint{4.382333in}{2.728865in}}%
\pgfpathlineto{\pgfqpoint{4.389909in}{2.765442in}}%
\pgfpathlineto{\pgfqpoint{4.397484in}{2.798116in}}%
\pgfpathlineto{\pgfqpoint{4.405060in}{2.826879in}}%
\pgfpathlineto{\pgfqpoint{4.412636in}{2.851729in}}%
\pgfpathlineto{\pgfqpoint{4.420212in}{2.872660in}}%
\pgfpathlineto{\pgfqpoint{4.424000in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{4.427787in}{2.889669in}}%
\pgfpathlineto{\pgfqpoint{4.431575in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{4.435363in}{2.902755in}}%
\pgfpathlineto{\pgfqpoint{4.439151in}{2.907825in}}%
\pgfpathlineto{\pgfqpoint{4.442939in}{2.911913in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{2.915020in}}%
\pgfpathlineto{\pgfqpoint{4.450515in}{2.917144in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.918287in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.918287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{2.720162in}}%
\pgfpathlineto{\pgfqpoint{0.583091in}{2.737341in}}%
\pgfpathlineto{\pgfqpoint{0.586878in}{2.753574in}}%
\pgfpathlineto{\pgfqpoint{0.594454in}{2.783166in}}%
\pgfpathlineto{\pgfqpoint{0.602030in}{2.808891in}}%
\pgfpathlineto{\pgfqpoint{0.609606in}{2.830754in}}%
\pgfpathlineto{\pgfqpoint{0.617181in}{2.848816in}}%
\pgfpathlineto{\pgfqpoint{0.620969in}{2.856459in}}%
\pgfpathlineto{\pgfqpoint{0.624757in}{2.863194in}}%
\pgfpathlineto{\pgfqpoint{0.628545in}{2.869036in}}%
\pgfpathlineto{\pgfqpoint{0.632333in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{0.639909in}{2.881358in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{2.883788in}}%
\pgfpathlineto{\pgfqpoint{0.647484in}{2.885413in}}%
\pgfpathlineto{\pgfqpoint{0.651272in}{2.886273in}}%
\pgfpathlineto{\pgfqpoint{0.655060in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{2.885690in}}%
\pgfpathlineto{\pgfqpoint{0.662636in}{2.884263in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{2.882034in}}%
\pgfpathlineto{\pgfqpoint{0.670212in}{2.878983in}}%
\pgfpathlineto{\pgfqpoint{0.674000in}{2.875090in}}%
\pgfpathlineto{\pgfqpoint{0.677787in}{2.870340in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{2.864714in}}%
\pgfpathlineto{\pgfqpoint{0.685363in}{2.858198in}}%
\pgfpathlineto{\pgfqpoint{0.689151in}{2.850779in}}%
\pgfpathlineto{\pgfqpoint{0.692939in}{2.842439in}}%
\pgfpathlineto{\pgfqpoint{0.700515in}{2.822943in}}%
\pgfpathlineto{\pgfqpoint{0.708091in}{2.799604in}}%
\pgfpathlineto{\pgfqpoint{0.715666in}{2.772375in}}%
\pgfpathlineto{\pgfqpoint{0.723242in}{2.741261in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{2.706331in}}%
\pgfpathlineto{\pgfqpoint{0.738394in}{2.667678in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{2.625396in}}%
\pgfpathlineto{\pgfqpoint{0.753545in}{2.579584in}}%
\pgfpathlineto{\pgfqpoint{0.761121in}{2.530349in}}%
\pgfpathlineto{\pgfqpoint{0.772484in}{2.450206in}}%
\pgfpathlineto{\pgfqpoint{0.783848in}{2.362609in}}%
\pgfpathlineto{\pgfqpoint{0.795212in}{2.267606in}}%
\pgfpathlineto{\pgfqpoint{0.806575in}{2.164866in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{2.053609in}}%
\pgfpathlineto{\pgfqpoint{0.829303in}{1.933196in}}%
\pgfpathlineto{\pgfqpoint{0.840666in}{1.803389in}}%
\pgfpathlineto{\pgfqpoint{0.852030in}{1.663909in}}%
\pgfpathlineto{\pgfqpoint{0.863394in}{1.514442in}}%
\pgfpathlineto{\pgfqpoint{0.878545in}{1.301525in}}%
\pgfpathlineto{\pgfqpoint{0.889909in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{0.897484in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{0.905060in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{0.912636in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{0.916424in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{0.920212in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{0.924000in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{0.927787in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{0.758049in}}%
\pgfpathlineto{\pgfqpoint{0.935363in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{0.939151in}{0.739239in}}%
\pgfpathlineto{\pgfqpoint{0.942939in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{0.946727in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{0.950515in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{0.958091in}{0.720197in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{1.011121in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{1.052787in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{1.071727in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{1.120969in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{1.143697in}{0.618702in}}%
\pgfpathlineto{\pgfqpoint{1.185363in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{1.238394in}{0.579234in}}%
\pgfpathlineto{\pgfqpoint{1.253545in}{0.573956in}}%
\pgfpathlineto{\pgfqpoint{1.268697in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{1.283848in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{1.314151in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{1.333091in}{0.556158in}}%
\pgfpathlineto{\pgfqpoint{1.348242in}{0.552085in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{0.543411in}}%
\pgfpathlineto{\pgfqpoint{1.389909in}{0.541148in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{0.539024in}}%
\pgfpathlineto{\pgfqpoint{1.427787in}{0.536040in}}%
\pgfpathlineto{\pgfqpoint{1.439151in}{0.533884in}}%
\pgfpathlineto{\pgfqpoint{1.454303in}{0.530132in}}%
\pgfpathlineto{\pgfqpoint{1.477030in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{1.488394in}{0.521784in}}%
\pgfpathlineto{\pgfqpoint{1.499757in}{0.520655in}}%
\pgfpathlineto{\pgfqpoint{1.511121in}{0.520149in}}%
\pgfpathlineto{\pgfqpoint{1.518697in}{0.520016in}}%
\pgfpathlineto{\pgfqpoint{1.526272in}{0.519132in}}%
\pgfpathlineto{\pgfqpoint{1.533848in}{0.517228in}}%
\pgfpathlineto{\pgfqpoint{1.564151in}{0.507851in}}%
\pgfpathlineto{\pgfqpoint{1.575515in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{1.590666in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{0.501403in}}%
\pgfpathlineto{\pgfqpoint{1.624757in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{1.639909in}{0.499822in}}%
\pgfpathlineto{\pgfqpoint{1.651272in}{0.500084in}}%
\pgfpathlineto{\pgfqpoint{1.662636in}{0.501056in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{1.689151in}{0.505577in}}%
\pgfpathlineto{\pgfqpoint{1.700515in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{1.708091in}{0.510766in}}%
\pgfpathlineto{\pgfqpoint{1.715666in}{0.513981in}}%
\pgfpathlineto{\pgfqpoint{1.723242in}{0.518145in}}%
\pgfpathlineto{\pgfqpoint{1.742181in}{0.529632in}}%
\pgfpathlineto{\pgfqpoint{1.753545in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{1.764909in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{1.776272in}{0.542952in}}%
\pgfpathlineto{\pgfqpoint{1.787636in}{0.545273in}}%
\pgfpathlineto{\pgfqpoint{1.799000in}{0.546786in}}%
\pgfpathlineto{\pgfqpoint{1.814151in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.848242in}{0.549855in}}%
\pgfpathlineto{\pgfqpoint{1.859606in}{0.551265in}}%
\pgfpathlineto{\pgfqpoint{1.870969in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{1.908848in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{1.920212in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{1.988394in}{0.577457in}}%
\pgfpathlineto{\pgfqpoint{2.003545in}{0.580869in}}%
\pgfpathlineto{\pgfqpoint{2.033848in}{0.588846in}}%
\pgfpathlineto{\pgfqpoint{2.060363in}{0.596332in}}%
\pgfpathlineto{\pgfqpoint{2.102030in}{0.608967in}}%
\pgfpathlineto{\pgfqpoint{2.113394in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{2.139909in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{2.166424in}{0.638704in}}%
\pgfpathlineto{\pgfqpoint{2.181575in}{0.646564in}}%
\pgfpathlineto{\pgfqpoint{2.196727in}{0.655302in}}%
\pgfpathlineto{\pgfqpoint{2.227030in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{2.264909in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{2.276272in}{0.707016in}}%
\pgfpathlineto{\pgfqpoint{2.283848in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{2.291424in}{0.721461in}}%
\pgfpathlineto{\pgfqpoint{2.295212in}{0.726143in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{2.302787in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{2.306575in}{0.744975in}}%
\pgfpathlineto{\pgfqpoint{2.310363in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{2.314151in}{0.764006in}}%
\pgfpathlineto{\pgfqpoint{2.317939in}{0.776516in}}%
\pgfpathlineto{\pgfqpoint{2.321727in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{2.325515in}{0.809906in}}%
\pgfpathlineto{\pgfqpoint{2.329303in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{2.336878in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{2.340666in}{0.924137in}}%
\pgfpathlineto{\pgfqpoint{2.344454in}{0.964457in}}%
\pgfpathlineto{\pgfqpoint{2.352030in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{2.359606in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{2.393697in}{1.651748in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.793328in}}%
\pgfpathlineto{\pgfqpoint{2.416424in}{1.924420in}}%
\pgfpathlineto{\pgfqpoint{2.427787in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{2.439151in}{2.157715in}}%
\pgfpathlineto{\pgfqpoint{2.450515in}{2.261187in}}%
\pgfpathlineto{\pgfqpoint{2.461878in}{2.356613in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{2.444485in}}%
\pgfpathlineto{\pgfqpoint{2.484606in}{2.524956in}}%
\pgfpathlineto{\pgfqpoint{2.492181in}{2.574430in}}%
\pgfpathlineto{\pgfqpoint{2.499757in}{2.620494in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{2.663069in}}%
\pgfpathlineto{\pgfqpoint{2.514909in}{2.702051in}}%
\pgfpathlineto{\pgfqpoint{2.522484in}{2.737341in}}%
\pgfpathlineto{\pgfqpoint{2.530060in}{2.768852in}}%
\pgfpathlineto{\pgfqpoint{2.537636in}{2.796514in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{2.820298in}}%
\pgfpathlineto{\pgfqpoint{2.552787in}{2.840252in}}%
\pgfpathlineto{\pgfqpoint{2.556575in}{2.848816in}}%
\pgfpathlineto{\pgfqpoint{2.560363in}{2.856459in}}%
\pgfpathlineto{\pgfqpoint{2.564151in}{2.863194in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{2.869036in}}%
\pgfpathlineto{\pgfqpoint{2.571727in}{2.873999in}}%
\pgfpathlineto{\pgfqpoint{2.575515in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{2.579303in}{2.881358in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{2.883788in}}%
\pgfpathlineto{\pgfqpoint{2.586878in}{2.885413in}}%
\pgfpathlineto{\pgfqpoint{2.590666in}{2.886273in}}%
\pgfpathlineto{\pgfqpoint{2.594454in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{2.598242in}{2.885690in}}%
\pgfpathlineto{\pgfqpoint{2.602030in}{2.884263in}}%
\pgfpathlineto{\pgfqpoint{2.605818in}{2.882034in}}%
\pgfpathlineto{\pgfqpoint{2.609606in}{2.878983in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{2.875090in}}%
\pgfpathlineto{\pgfqpoint{2.617181in}{2.870340in}}%
\pgfpathlineto{\pgfqpoint{2.620969in}{2.864714in}}%
\pgfpathlineto{\pgfqpoint{2.624757in}{2.858198in}}%
\pgfpathlineto{\pgfqpoint{2.628545in}{2.850779in}}%
\pgfpathlineto{\pgfqpoint{2.632333in}{2.842439in}}%
\pgfpathlineto{\pgfqpoint{2.639909in}{2.822943in}}%
\pgfpathlineto{\pgfqpoint{2.647484in}{2.799604in}}%
\pgfpathlineto{\pgfqpoint{2.655060in}{2.772375in}}%
\pgfpathlineto{\pgfqpoint{2.662636in}{2.741261in}}%
\pgfpathlineto{\pgfqpoint{2.670212in}{2.706331in}}%
\pgfpathlineto{\pgfqpoint{2.677787in}{2.667678in}}%
\pgfpathlineto{\pgfqpoint{2.685363in}{2.625396in}}%
\pgfpathlineto{\pgfqpoint{2.692939in}{2.579584in}}%
\pgfpathlineto{\pgfqpoint{2.700515in}{2.530349in}}%
\pgfpathlineto{\pgfqpoint{2.711878in}{2.450206in}}%
\pgfpathlineto{\pgfqpoint{2.723242in}{2.362609in}}%
\pgfpathlineto{\pgfqpoint{2.734606in}{2.267606in}}%
\pgfpathlineto{\pgfqpoint{2.745969in}{2.164866in}}%
\pgfpathlineto{\pgfqpoint{2.757333in}{2.053609in}}%
\pgfpathlineto{\pgfqpoint{2.768697in}{1.933196in}}%
\pgfpathlineto{\pgfqpoint{2.780060in}{1.803389in}}%
\pgfpathlineto{\pgfqpoint{2.791424in}{1.663909in}}%
\pgfpathlineto{\pgfqpoint{2.802787in}{1.514442in}}%
\pgfpathlineto{\pgfqpoint{2.817939in}{1.301525in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{2.836878in}{1.041865in}}%
\pgfpathlineto{\pgfqpoint{2.844454in}{0.952245in}}%
\pgfpathlineto{\pgfqpoint{2.852030in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{2.855818in}{0.842911in}}%
\pgfpathlineto{\pgfqpoint{2.859606in}{0.814799in}}%
\pgfpathlineto{\pgfqpoint{2.863394in}{0.791358in}}%
\pgfpathlineto{\pgfqpoint{2.867181in}{0.772559in}}%
\pgfpathlineto{\pgfqpoint{2.870969in}{0.758049in}}%
\pgfpathlineto{\pgfqpoint{2.874757in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{0.739239in}}%
\pgfpathlineto{\pgfqpoint{2.882333in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{2.886121in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{0.720197in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{2.992181in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{3.011121in}{0.651425in}}%
\pgfpathlineto{\pgfqpoint{3.033848in}{0.640331in}}%
\pgfpathlineto{\pgfqpoint{3.060363in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{3.083091in}{0.618702in}}%
\pgfpathlineto{\pgfqpoint{3.124757in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{3.177787in}{0.579234in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{0.573956in}}%
\pgfpathlineto{\pgfqpoint{3.208091in}{0.569687in}}%
\pgfpathlineto{\pgfqpoint{3.223242in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{3.253545in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{3.272484in}{0.556158in}}%
\pgfpathlineto{\pgfqpoint{3.287636in}{0.552085in}}%
\pgfpathlineto{\pgfqpoint{3.317939in}{0.543411in}}%
\pgfpathlineto{\pgfqpoint{3.329303in}{0.541148in}}%
\pgfpathlineto{\pgfqpoint{3.344454in}{0.539024in}}%
\pgfpathlineto{\pgfqpoint{3.367181in}{0.536040in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{0.533884in}}%
\pgfpathlineto{\pgfqpoint{3.393697in}{0.530132in}}%
\pgfpathlineto{\pgfqpoint{3.416424in}{0.523986in}}%
\pgfpathlineto{\pgfqpoint{3.427787in}{0.521784in}}%
\pgfpathlineto{\pgfqpoint{3.439151in}{0.520655in}}%
\pgfpathlineto{\pgfqpoint{3.450515in}{0.520149in}}%
\pgfpathlineto{\pgfqpoint{3.458091in}{0.520016in}}%
\pgfpathlineto{\pgfqpoint{3.465666in}{0.519132in}}%
\pgfpathlineto{\pgfqpoint{3.473242in}{0.517228in}}%
\pgfpathlineto{\pgfqpoint{3.503545in}{0.507851in}}%
\pgfpathlineto{\pgfqpoint{3.514909in}{0.505407in}}%
\pgfpathlineto{\pgfqpoint{3.530060in}{0.503004in}}%
\pgfpathlineto{\pgfqpoint{3.545212in}{0.501403in}}%
\pgfpathlineto{\pgfqpoint{3.564151in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{3.579303in}{0.499822in}}%
\pgfpathlineto{\pgfqpoint{3.590666in}{0.500084in}}%
\pgfpathlineto{\pgfqpoint{3.602030in}{0.501056in}}%
\pgfpathlineto{\pgfqpoint{3.613394in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{3.628545in}{0.505577in}}%
\pgfpathlineto{\pgfqpoint{3.639909in}{0.508353in}}%
\pgfpathlineto{\pgfqpoint{3.647484in}{0.510766in}}%
\pgfpathlineto{\pgfqpoint{3.655060in}{0.513981in}}%
\pgfpathlineto{\pgfqpoint{3.662636in}{0.518145in}}%
\pgfpathlineto{\pgfqpoint{3.681575in}{0.529632in}}%
\pgfpathlineto{\pgfqpoint{3.692939in}{0.535149in}}%
\pgfpathlineto{\pgfqpoint{3.704303in}{0.539578in}}%
\pgfpathlineto{\pgfqpoint{3.715666in}{0.542952in}}%
\pgfpathlineto{\pgfqpoint{3.727030in}{0.545273in}}%
\pgfpathlineto{\pgfqpoint{3.738394in}{0.546786in}}%
\pgfpathlineto{\pgfqpoint{3.753545in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{3.787636in}{0.549855in}}%
\pgfpathlineto{\pgfqpoint{3.799000in}{0.551265in}}%
\pgfpathlineto{\pgfqpoint{3.810363in}{0.553368in}}%
\pgfpathlineto{\pgfqpoint{3.825515in}{0.557136in}}%
\pgfpathlineto{\pgfqpoint{3.848242in}{0.563119in}}%
\pgfpathlineto{\pgfqpoint{3.859606in}{0.565402in}}%
\pgfpathlineto{\pgfqpoint{3.927787in}{0.577457in}}%
\pgfpathlineto{\pgfqpoint{3.942939in}{0.580869in}}%
\pgfpathlineto{\pgfqpoint{3.973242in}{0.588846in}}%
\pgfpathlineto{\pgfqpoint{3.999757in}{0.596332in}}%
\pgfpathlineto{\pgfqpoint{4.041424in}{0.608967in}}%
\pgfpathlineto{\pgfqpoint{4.052787in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{4.079303in}{0.625832in}}%
\pgfpathlineto{\pgfqpoint{4.105818in}{0.638704in}}%
\pgfpathlineto{\pgfqpoint{4.120969in}{0.646564in}}%
\pgfpathlineto{\pgfqpoint{4.136121in}{0.655302in}}%
\pgfpathlineto{\pgfqpoint{4.166424in}{0.674351in}}%
\pgfpathlineto{\pgfqpoint{4.204303in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{4.215666in}{0.707016in}}%
\pgfpathlineto{\pgfqpoint{4.223242in}{0.713572in}}%
\pgfpathlineto{\pgfqpoint{4.230818in}{0.721461in}}%
\pgfpathlineto{\pgfqpoint{4.234606in}{0.726143in}}%
\pgfpathlineto{\pgfqpoint{4.238394in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{4.242181in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{4.245969in}{0.744975in}}%
\pgfpathlineto{\pgfqpoint{4.249757in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{4.253545in}{0.764006in}}%
\pgfpathlineto{\pgfqpoint{4.257333in}{0.776516in}}%
\pgfpathlineto{\pgfqpoint{4.261121in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{4.264909in}{0.809906in}}%
\pgfpathlineto{\pgfqpoint{4.268697in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{4.272484in}{0.857953in}}%
\pgfpathlineto{\pgfqpoint{4.276272in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{4.280060in}{0.924137in}}%
\pgfpathlineto{\pgfqpoint{4.283848in}{0.964457in}}%
\pgfpathlineto{\pgfqpoint{4.291424in}{1.058229in}}%
\pgfpathlineto{\pgfqpoint{4.299000in}{1.164947in}}%
\pgfpathlineto{\pgfqpoint{4.321727in}{1.498783in}}%
\pgfpathlineto{\pgfqpoint{4.333091in}{1.651748in}}%
\pgfpathlineto{\pgfqpoint{4.344454in}{1.793328in}}%
\pgfpathlineto{\pgfqpoint{4.355818in}{1.924420in}}%
\pgfpathlineto{\pgfqpoint{4.367181in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{4.378545in}{2.157715in}}%
\pgfpathlineto{\pgfqpoint{4.389909in}{2.261187in}}%
\pgfpathlineto{\pgfqpoint{4.401272in}{2.356613in}}%
\pgfpathlineto{\pgfqpoint{4.412636in}{2.444485in}}%
\pgfpathlineto{\pgfqpoint{4.424000in}{2.524956in}}%
\pgfpathlineto{\pgfqpoint{4.431575in}{2.574430in}}%
\pgfpathlineto{\pgfqpoint{4.439151in}{2.620494in}}%
\pgfpathlineto{\pgfqpoint{4.446727in}{2.663069in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.702051in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.702051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{2.055307in}}%
\pgfpathlineto{\pgfqpoint{0.590666in}{2.163587in}}%
\pgfpathlineto{\pgfqpoint{0.602030in}{2.263772in}}%
\pgfpathlineto{\pgfqpoint{0.613394in}{2.356388in}}%
\pgfpathlineto{\pgfqpoint{0.624757in}{2.441713in}}%
\pgfpathlineto{\pgfqpoint{0.636121in}{2.519823in}}%
\pgfpathlineto{\pgfqpoint{0.643697in}{2.567844in}}%
\pgfpathlineto{\pgfqpoint{0.651272in}{2.612549in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{2.653857in}}%
\pgfpathlineto{\pgfqpoint{0.666424in}{2.691682in}}%
\pgfpathlineto{\pgfqpoint{0.674000in}{2.725937in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{2.756526in}}%
\pgfpathlineto{\pgfqpoint{0.689151in}{2.783415in}}%
\pgfpathlineto{\pgfqpoint{0.696727in}{2.806601in}}%
\pgfpathlineto{\pgfqpoint{0.704303in}{2.826133in}}%
\pgfpathlineto{\pgfqpoint{0.711878in}{2.842086in}}%
\pgfpathlineto{\pgfqpoint{0.715666in}{2.848756in}}%
\pgfpathlineto{\pgfqpoint{0.719454in}{2.854576in}}%
\pgfpathlineto{\pgfqpoint{0.723242in}{2.859559in}}%
\pgfpathlineto{\pgfqpoint{0.727030in}{2.863722in}}%
\pgfpathlineto{\pgfqpoint{0.730818in}{2.867082in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{2.869658in}}%
\pgfpathlineto{\pgfqpoint{0.738394in}{2.871462in}}%
\pgfpathlineto{\pgfqpoint{0.742181in}{2.872542in}}%
\pgfpathlineto{\pgfqpoint{0.745969in}{2.872910in}}%
\pgfpathlineto{\pgfqpoint{0.749757in}{2.872497in}}%
\pgfpathlineto{\pgfqpoint{0.753545in}{2.871372in}}%
\pgfpathlineto{\pgfqpoint{0.757333in}{2.869520in}}%
\pgfpathlineto{\pgfqpoint{0.761121in}{2.866896in}}%
\pgfpathlineto{\pgfqpoint{0.764909in}{2.863487in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{0.772484in}{2.854240in}}%
\pgfpathlineto{\pgfqpoint{0.776272in}{2.848369in}}%
\pgfpathlineto{\pgfqpoint{0.780060in}{2.841644in}}%
\pgfpathlineto{\pgfqpoint{0.783848in}{2.834051in}}%
\pgfpathlineto{\pgfqpoint{0.791424in}{2.816207in}}%
\pgfpathlineto{\pgfqpoint{0.799000in}{2.794735in}}%
\pgfpathlineto{\pgfqpoint{0.806575in}{2.769572in}}%
\pgfpathlineto{\pgfqpoint{0.814151in}{2.740691in}}%
\pgfpathlineto{\pgfqpoint{0.821727in}{2.708116in}}%
\pgfpathlineto{\pgfqpoint{0.829303in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{0.836878in}{2.632161in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{2.588941in}}%
\pgfpathlineto{\pgfqpoint{0.852030in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{2.492350in}}%
\pgfpathlineto{\pgfqpoint{0.870969in}{2.411301in}}%
\pgfpathlineto{\pgfqpoint{0.882333in}{2.323087in}}%
\pgfpathlineto{\pgfqpoint{0.893697in}{2.227581in}}%
\pgfpathlineto{\pgfqpoint{0.905060in}{2.124434in}}%
\pgfpathlineto{\pgfqpoint{0.916424in}{2.013186in}}%
\pgfpathlineto{\pgfqpoint{0.927787in}{1.893201in}}%
\pgfpathlineto{\pgfqpoint{0.939151in}{1.763767in}}%
\pgfpathlineto{\pgfqpoint{0.950515in}{1.624127in}}%
\pgfpathlineto{\pgfqpoint{0.961878in}{1.474787in}}%
\pgfpathlineto{\pgfqpoint{0.988394in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{0.995969in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{1.003545in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{1.007333in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{1.011121in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{1.014909in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{1.018697in}{0.824391in}}%
\pgfpathlineto{\pgfqpoint{1.022484in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{1.026272in}{0.787211in}}%
\pgfpathlineto{\pgfqpoint{1.030060in}{0.773196in}}%
\pgfpathlineto{\pgfqpoint{1.033848in}{0.761677in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{1.041424in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.045212in}{0.738094in}}%
\pgfpathlineto{\pgfqpoint{1.049000in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{1.052787in}{0.728309in}}%
\pgfpathlineto{\pgfqpoint{1.060363in}{0.721170in}}%
\pgfpathlineto{\pgfqpoint{1.067939in}{0.715580in}}%
\pgfpathlineto{\pgfqpoint{1.079303in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{1.155060in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{1.174000in}{0.656798in}}%
\pgfpathlineto{\pgfqpoint{1.189151in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{1.234606in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{0.623584in}}%
\pgfpathlineto{\pgfqpoint{1.268697in}{0.613825in}}%
\pgfpathlineto{\pgfqpoint{1.340666in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{1.359606in}{0.564892in}}%
\pgfpathlineto{\pgfqpoint{1.367181in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{1.374757in}{0.558913in}}%
\pgfpathlineto{\pgfqpoint{1.386121in}{0.556213in}}%
\pgfpathlineto{\pgfqpoint{1.397484in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{0.550866in}}%
\pgfpathlineto{\pgfqpoint{1.424000in}{0.542724in}}%
\pgfpathlineto{\pgfqpoint{1.431575in}{0.540592in}}%
\pgfpathlineto{\pgfqpoint{1.442939in}{0.538414in}}%
\pgfpathlineto{\pgfqpoint{1.545212in}{0.522104in}}%
\pgfpathlineto{\pgfqpoint{1.564151in}{0.518918in}}%
\pgfpathlineto{\pgfqpoint{1.583091in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{1.605818in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{1.620969in}{0.507807in}}%
\pgfpathlineto{\pgfqpoint{1.636121in}{0.506491in}}%
\pgfpathlineto{\pgfqpoint{1.655060in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{1.674000in}{0.505865in}}%
\pgfpathlineto{\pgfqpoint{1.689151in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{1.708091in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{1.768697in}{0.516114in}}%
\pgfpathlineto{\pgfqpoint{1.810363in}{0.520303in}}%
\pgfpathlineto{\pgfqpoint{1.825515in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{1.844454in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{1.863394in}{0.530327in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{0.533068in}}%
\pgfpathlineto{\pgfqpoint{1.905060in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{1.920212in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{1.939151in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{1.980818in}{0.554749in}}%
\pgfpathlineto{\pgfqpoint{2.011121in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{2.037636in}{0.570324in}}%
\pgfpathlineto{\pgfqpoint{2.075515in}{0.582141in}}%
\pgfpathlineto{\pgfqpoint{2.117181in}{0.595731in}}%
\pgfpathlineto{\pgfqpoint{2.155060in}{0.609125in}}%
\pgfpathlineto{\pgfqpoint{2.215666in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{2.234606in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{2.253545in}{0.647151in}}%
\pgfpathlineto{\pgfqpoint{2.272484in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{2.352030in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{2.359606in}{0.704311in}}%
\pgfpathlineto{\pgfqpoint{2.367181in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{2.370969in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{2.374757in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{2.378545in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{2.382333in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{2.386121in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{2.389909in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{2.393697in}{0.748837in}}%
\pgfpathlineto{\pgfqpoint{2.397484in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{2.401272in}{0.771863in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{0.786965in}}%
\pgfpathlineto{\pgfqpoint{2.408848in}{0.805058in}}%
\pgfpathlineto{\pgfqpoint{2.412636in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{2.416424in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{2.420212in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{2.424000in}{0.914225in}}%
\pgfpathlineto{\pgfqpoint{2.431575in}{0.991535in}}%
\pgfpathlineto{\pgfqpoint{2.439151in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{2.450515in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{2.477030in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{2.488394in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{2.499757in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{2.511121in}{1.978322in}}%
\pgfpathlineto{\pgfqpoint{2.522484in}{2.092338in}}%
\pgfpathlineto{\pgfqpoint{2.533848in}{2.197851in}}%
\pgfpathlineto{\pgfqpoint{2.545212in}{2.295466in}}%
\pgfpathlineto{\pgfqpoint{2.556575in}{2.385633in}}%
\pgfpathlineto{\pgfqpoint{2.567939in}{2.468552in}}%
\pgfpathlineto{\pgfqpoint{2.579303in}{2.544244in}}%
\pgfpathlineto{\pgfqpoint{2.586878in}{2.590616in}}%
\pgfpathlineto{\pgfqpoint{2.594454in}{2.633633in}}%
\pgfpathlineto{\pgfqpoint{2.602030in}{2.673210in}}%
\pgfpathlineto{\pgfqpoint{2.609606in}{2.709265in}}%
\pgfpathlineto{\pgfqpoint{2.617181in}{2.741693in}}%
\pgfpathlineto{\pgfqpoint{2.624757in}{2.770435in}}%
\pgfpathlineto{\pgfqpoint{2.632333in}{2.795468in}}%
\pgfpathlineto{\pgfqpoint{2.639909in}{2.816819in}}%
\pgfpathlineto{\pgfqpoint{2.647484in}{2.834550in}}%
\pgfpathlineto{\pgfqpoint{2.651272in}{2.842086in}}%
\pgfpathlineto{\pgfqpoint{2.655060in}{2.848756in}}%
\pgfpathlineto{\pgfqpoint{2.658848in}{2.854576in}}%
\pgfpathlineto{\pgfqpoint{2.662636in}{2.859559in}}%
\pgfpathlineto{\pgfqpoint{2.666424in}{2.863722in}}%
\pgfpathlineto{\pgfqpoint{2.670212in}{2.867082in}}%
\pgfpathlineto{\pgfqpoint{2.674000in}{2.869658in}}%
\pgfpathlineto{\pgfqpoint{2.677787in}{2.871462in}}%
\pgfpathlineto{\pgfqpoint{2.681575in}{2.872542in}}%
\pgfpathlineto{\pgfqpoint{2.685363in}{2.872910in}}%
\pgfpathlineto{\pgfqpoint{2.689151in}{2.872497in}}%
\pgfpathlineto{\pgfqpoint{2.692939in}{2.871372in}}%
\pgfpathlineto{\pgfqpoint{2.696727in}{2.869520in}}%
\pgfpathlineto{\pgfqpoint{2.700515in}{2.866896in}}%
\pgfpathlineto{\pgfqpoint{2.704303in}{2.863487in}}%
\pgfpathlineto{\pgfqpoint{2.708091in}{2.859274in}}%
\pgfpathlineto{\pgfqpoint{2.711878in}{2.854240in}}%
\pgfpathlineto{\pgfqpoint{2.715666in}{2.848369in}}%
\pgfpathlineto{\pgfqpoint{2.719454in}{2.841644in}}%
\pgfpathlineto{\pgfqpoint{2.723242in}{2.834051in}}%
\pgfpathlineto{\pgfqpoint{2.730818in}{2.816207in}}%
\pgfpathlineto{\pgfqpoint{2.738394in}{2.794735in}}%
\pgfpathlineto{\pgfqpoint{2.745969in}{2.769572in}}%
\pgfpathlineto{\pgfqpoint{2.753545in}{2.740691in}}%
\pgfpathlineto{\pgfqpoint{2.761121in}{2.708116in}}%
\pgfpathlineto{\pgfqpoint{2.768697in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{2.776272in}{2.632161in}}%
\pgfpathlineto{\pgfqpoint{2.783848in}{2.588941in}}%
\pgfpathlineto{\pgfqpoint{2.791424in}{2.542318in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{2.492350in}}%
\pgfpathlineto{\pgfqpoint{2.810363in}{2.411301in}}%
\pgfpathlineto{\pgfqpoint{2.821727in}{2.323087in}}%
\pgfpathlineto{\pgfqpoint{2.833091in}{2.227581in}}%
\pgfpathlineto{\pgfqpoint{2.844454in}{2.124434in}}%
\pgfpathlineto{\pgfqpoint{2.855818in}{2.013186in}}%
\pgfpathlineto{\pgfqpoint{2.867181in}{1.893201in}}%
\pgfpathlineto{\pgfqpoint{2.878545in}{1.763767in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{1.624127in}}%
\pgfpathlineto{\pgfqpoint{2.901272in}{1.474787in}}%
\pgfpathlineto{\pgfqpoint{2.927787in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{2.935363in}{1.024455in}}%
\pgfpathlineto{\pgfqpoint{2.942939in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{2.946727in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{2.954303in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{0.824391in}}%
\pgfpathlineto{\pgfqpoint{2.961878in}{0.804148in}}%
\pgfpathlineto{\pgfqpoint{2.965666in}{0.787211in}}%
\pgfpathlineto{\pgfqpoint{2.969454in}{0.773196in}}%
\pgfpathlineto{\pgfqpoint{2.973242in}{0.761677in}}%
\pgfpathlineto{\pgfqpoint{2.977030in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{2.980818in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{2.984606in}{0.738094in}}%
\pgfpathlineto{\pgfqpoint{2.988394in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{2.992181in}{0.728309in}}%
\pgfpathlineto{\pgfqpoint{2.999757in}{0.721170in}}%
\pgfpathlineto{\pgfqpoint{3.007333in}{0.715580in}}%
\pgfpathlineto{\pgfqpoint{3.018697in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{3.094454in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{3.113394in}{0.656798in}}%
\pgfpathlineto{\pgfqpoint{3.128545in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{3.174000in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{3.189151in}{0.623584in}}%
\pgfpathlineto{\pgfqpoint{3.208091in}{0.613825in}}%
\pgfpathlineto{\pgfqpoint{3.280060in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{3.299000in}{0.564892in}}%
\pgfpathlineto{\pgfqpoint{3.306575in}{0.561497in}}%
\pgfpathlineto{\pgfqpoint{3.314151in}{0.558913in}}%
\pgfpathlineto{\pgfqpoint{3.325515in}{0.556213in}}%
\pgfpathlineto{\pgfqpoint{3.336878in}{0.553533in}}%
\pgfpathlineto{\pgfqpoint{3.344454in}{0.550866in}}%
\pgfpathlineto{\pgfqpoint{3.363394in}{0.542724in}}%
\pgfpathlineto{\pgfqpoint{3.370969in}{0.540592in}}%
\pgfpathlineto{\pgfqpoint{3.382333in}{0.538414in}}%
\pgfpathlineto{\pgfqpoint{3.484606in}{0.522104in}}%
\pgfpathlineto{\pgfqpoint{3.503545in}{0.518918in}}%
\pgfpathlineto{\pgfqpoint{3.522484in}{0.514927in}}%
\pgfpathlineto{\pgfqpoint{3.545212in}{0.510065in}}%
\pgfpathlineto{\pgfqpoint{3.560363in}{0.507807in}}%
\pgfpathlineto{\pgfqpoint{3.575515in}{0.506491in}}%
\pgfpathlineto{\pgfqpoint{3.594454in}{0.505736in}}%
\pgfpathlineto{\pgfqpoint{3.613394in}{0.505865in}}%
\pgfpathlineto{\pgfqpoint{3.628545in}{0.506740in}}%
\pgfpathlineto{\pgfqpoint{3.647484in}{0.508703in}}%
\pgfpathlineto{\pgfqpoint{3.708091in}{0.516114in}}%
\pgfpathlineto{\pgfqpoint{3.749757in}{0.520303in}}%
\pgfpathlineto{\pgfqpoint{3.764909in}{0.522717in}}%
\pgfpathlineto{\pgfqpoint{3.783848in}{0.526622in}}%
\pgfpathlineto{\pgfqpoint{3.802787in}{0.530327in}}%
\pgfpathlineto{\pgfqpoint{3.821727in}{0.533068in}}%
\pgfpathlineto{\pgfqpoint{3.844454in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{3.859606in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{3.878545in}{0.544034in}}%
\pgfpathlineto{\pgfqpoint{3.920212in}{0.554749in}}%
\pgfpathlineto{\pgfqpoint{3.950515in}{0.562675in}}%
\pgfpathlineto{\pgfqpoint{3.977030in}{0.570324in}}%
\pgfpathlineto{\pgfqpoint{4.014909in}{0.582141in}}%
\pgfpathlineto{\pgfqpoint{4.056575in}{0.595731in}}%
\pgfpathlineto{\pgfqpoint{4.094454in}{0.609125in}}%
\pgfpathlineto{\pgfqpoint{4.155060in}{0.630741in}}%
\pgfpathlineto{\pgfqpoint{4.174000in}{0.638532in}}%
\pgfpathlineto{\pgfqpoint{4.192939in}{0.647151in}}%
\pgfpathlineto{\pgfqpoint{4.211878in}{0.656741in}}%
\pgfpathlineto{\pgfqpoint{4.291424in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{4.299000in}{0.704311in}}%
\pgfpathlineto{\pgfqpoint{4.306575in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{4.310363in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{4.314151in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{4.317939in}{0.721403in}}%
\pgfpathlineto{\pgfqpoint{4.321727in}{0.726616in}}%
\pgfpathlineto{\pgfqpoint{4.325515in}{0.732780in}}%
\pgfpathlineto{\pgfqpoint{4.329303in}{0.740102in}}%
\pgfpathlineto{\pgfqpoint{4.333091in}{0.748837in}}%
\pgfpathlineto{\pgfqpoint{4.336878in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{4.340666in}{0.771863in}}%
\pgfpathlineto{\pgfqpoint{4.344454in}{0.786965in}}%
\pgfpathlineto{\pgfqpoint{4.348242in}{0.805058in}}%
\pgfpathlineto{\pgfqpoint{4.352030in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{4.355818in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{4.363394in}{0.914225in}}%
\pgfpathlineto{\pgfqpoint{4.370969in}{0.991535in}}%
\pgfpathlineto{\pgfqpoint{4.378545in}{1.080729in}}%
\pgfpathlineto{\pgfqpoint{4.389909in}{1.228243in}}%
\pgfpathlineto{\pgfqpoint{4.416424in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{4.427787in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{4.439151in}{1.855260in}}%
\pgfpathlineto{\pgfqpoint{4.450515in}{1.978322in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.017309in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.017309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{2.981254in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454303in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{0.421254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{0.579303in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.194737in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{1.194737in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194737in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.194737in,y=0.365698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.812065in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{1.812065in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812065in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812065in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812065in,y=0.365698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.429393in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{2.429393in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429393in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429393in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.429393in,y=0.365698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.046722in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{3.046722in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046722in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046722in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.046722in,y=0.365698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664050in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{3.664050in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664050in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664050in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.664050in,y=0.365698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.281378in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{4.281378in}{2.981254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281378in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281378in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.281378in,y=0.365698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.516803in,y=0.198130in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont aszimuthal angle \(\displaystyle \varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{0.421254in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{0.421254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523747in,y=0.421254in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{1.016460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.016460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.016460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523747in,y=1.016460in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{1.611666in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{1.611666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.611666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.611666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523747in,y=1.611666in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{2.206873in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.206873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.206873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.206873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523747in,y=2.206873in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.579303in}{0.421254in}}{\pgfqpoint{3.875000in}{2.560000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.579303in}{2.802079in}}%
\pgfpathlineto{\pgfqpoint{4.454303in}{2.802079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.802079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.802079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.523747in,y=2.802079in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.600429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.600429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.705239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.705239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.779604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.779604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.837285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.837285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.884414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.884414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.924262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.924262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.958779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.958779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{0.989225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{0.989225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.195635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.195635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.300446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.300446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.374810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.374810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.432491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.432491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.479621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.519468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.519468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.553985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.553985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.584431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.584431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.790841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.790841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.895652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.895652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{1.970016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{1.970016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.027698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.027698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.074827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.074827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.114674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.114674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.149191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.149191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.179638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.179638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.386048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.386048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.490858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.490858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.565223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.565223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.622904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.622904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.670033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.670033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.709880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.709880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.744398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.744398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.774844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.774844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579303in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454303in}{2.981254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198130in,y=1.701254in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont density \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621620in}{2.427566in}}%
\pgfpathlineto{\pgfqpoint{4.398747in}{2.427566in}}%
\pgfpathlineto{\pgfqpoint{4.398747in}{2.925698in}}%
\pgfpathlineto{\pgfqpoint{3.621620in}{2.925698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.619608,0.807843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699397in}{2.842365in}}%
\pgfpathlineto{\pgfqpoint{3.854953in}{2.842365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.977175in,y=2.803476in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.619608,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699397in}{2.687432in}}%
\pgfpathlineto{\pgfqpoint{3.854953in}{2.687432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.977175in,y=2.648543in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t=50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.749020,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699397in}{2.532499in}}%
\pgfpathlineto{\pgfqpoint{3.854953in}{2.532499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.977175in,y=2.493610in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t=100\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/orbitingcylinders/pressure_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.020095in}{2.363862in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.020095in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.363862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{0.565797in}{2.213932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.566667in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=1.793333in,height=1.793333in]{pressure_12-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202884in}{1.819516in}}%
\pgfpathlineto{\pgfqpoint{2.191357in}{1.808786in}}%
\pgfpathlineto{\pgfqpoint{2.188665in}{1.806270in}}%
\pgfpathlineto{\pgfqpoint{2.184969in}{1.801546in}}%
\pgfpathlineto{\pgfqpoint{2.181702in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{2.180641in}{1.791187in}}%
\pgfpathlineto{\pgfqpoint{2.178978in}{1.787082in}}%
\pgfpathlineto{\pgfqpoint{2.178100in}{1.783708in}}%
\pgfpathlineto{\pgfqpoint{2.176164in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.175415in}{1.776400in}}%
\pgfpathlineto{\pgfqpoint{2.169268in}{1.762341in}}%
\pgfpathlineto{\pgfqpoint{2.167929in}{1.759150in}}%
\pgfpathlineto{\pgfqpoint{2.165262in}{1.753823in}}%
\pgfpathlineto{\pgfqpoint{2.164728in}{1.752516in}}%
\pgfpathlineto{\pgfqpoint{2.157873in}{1.739875in}}%
\pgfpathlineto{\pgfqpoint{2.154504in}{1.733414in}}%
\pgfpathlineto{\pgfqpoint{2.152638in}{1.730473in}}%
\pgfpathlineto{\pgfqpoint{2.151060in}{1.727045in}}%
\pgfpathlineto{\pgfqpoint{2.147313in}{1.721151in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{1.717811in}}%
\pgfpathlineto{\pgfqpoint{2.143684in}{1.715032in}}%
\pgfpathlineto{\pgfqpoint{2.140138in}{1.708741in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{1.706011in}}%
\pgfpathlineto{\pgfqpoint{2.136341in}{1.702258in}}%
\pgfpathlineto{\pgfqpoint{2.132444in}{1.697112in}}%
\pgfpathlineto{\pgfqpoint{2.130863in}{1.693589in}}%
\pgfpathlineto{\pgfqpoint{2.126643in}{1.688378in}}%
\pgfpathlineto{\pgfqpoint{2.125031in}{1.684879in}}%
\pgfpathlineto{\pgfqpoint{2.120640in}{1.679947in}}%
\pgfpathlineto{\pgfqpoint{2.119024in}{1.676428in}}%
\pgfpathlineto{\pgfqpoint{2.111785in}{1.670191in}}%
\pgfpathlineto{\pgfqpoint{2.108505in}{1.669711in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{1.670185in}}%
\pgfpathlineto{\pgfqpoint{2.100252in}{1.676495in}}%
\pgfpathlineto{\pgfqpoint{2.077606in}{1.694230in}}%
\pgfpathlineto{\pgfqpoint{2.056216in}{1.711909in}}%
\pgfpathlineto{\pgfqpoint{2.039376in}{1.726782in}}%
\pgfpathlineto{\pgfqpoint{2.026692in}{1.738982in}}%
\pgfpathlineto{\pgfqpoint{2.014668in}{1.751522in}}%
\pgfpathlineto{\pgfqpoint{2.003196in}{1.764409in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{1.777686in}}%
\pgfpathlineto{\pgfqpoint{1.981734in}{1.791435in}}%
\pgfpathlineto{\pgfqpoint{1.971747in}{1.805767in}}%
\pgfpathlineto{\pgfqpoint{1.962207in}{1.820736in}}%
\pgfpathlineto{\pgfqpoint{1.945417in}{1.847529in}}%
\pgfpathlineto{\pgfqpoint{1.940131in}{1.854829in}}%
\pgfpathlineto{\pgfqpoint{1.931646in}{1.865268in}}%
\pgfpathlineto{\pgfqpoint{1.928620in}{1.868544in}}%
\pgfpathlineto{\pgfqpoint{1.923871in}{1.870687in}}%
\pgfpathlineto{\pgfqpoint{1.914607in}{1.872386in}}%
\pgfpathlineto{\pgfqpoint{1.894018in}{1.874507in}}%
\pgfpathlineto{\pgfqpoint{1.878116in}{1.875102in}}%
\pgfpathlineto{\pgfqpoint{1.856885in}{1.875144in}}%
\pgfpathlineto{\pgfqpoint{1.831714in}{1.874389in}}%
\pgfpathlineto{\pgfqpoint{1.806638in}{1.872855in}}%
\pgfpathlineto{\pgfqpoint{1.782337in}{1.870882in}}%
\pgfpathlineto{\pgfqpoint{1.767032in}{1.869170in}}%
\pgfpathlineto{\pgfqpoint{1.729981in}{1.863918in}}%
\pgfpathlineto{\pgfqpoint{1.692943in}{1.856947in}}%
\pgfpathlineto{\pgfqpoint{1.678512in}{1.853869in}}%
\pgfpathlineto{\pgfqpoint{1.644676in}{1.845583in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{1.832933in}}%
\pgfpathlineto{\pgfqpoint{1.592197in}{1.830133in}}%
\pgfpathlineto{\pgfqpoint{1.540125in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{1.532570in}{1.808978in}}%
\pgfpathlineto{\pgfqpoint{1.476575in}{1.785766in}}%
\pgfpathlineto{\pgfqpoint{1.469270in}{1.782440in}}%
\pgfpathlineto{\pgfqpoint{1.463370in}{1.779764in}}%
\pgfpathlineto{\pgfqpoint{1.444056in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{1.441340in}{1.769227in}}%
\pgfpathlineto{\pgfqpoint{1.435865in}{1.766549in}}%
\pgfpathlineto{\pgfqpoint{1.422665in}{1.760097in}}%
\pgfpathlineto{\pgfqpoint{1.420073in}{1.758560in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.755311in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{1.744932in}}%
\pgfpathlineto{\pgfqpoint{1.389336in}{1.744943in}}%
\pgfpathlineto{\pgfqpoint{1.386171in}{1.745056in}}%
\pgfpathlineto{\pgfqpoint{1.383717in}{1.746094in}}%
\pgfpathlineto{\pgfqpoint{1.378207in}{1.746417in}}%
\pgfpathlineto{\pgfqpoint{1.376710in}{1.746440in}}%
\pgfpathlineto{\pgfqpoint{1.375356in}{1.746987in}}%
\pgfpathlineto{\pgfqpoint{1.372490in}{1.747563in}}%
\pgfpathlineto{\pgfqpoint{1.366808in}{1.747538in}}%
\pgfpathlineto{\pgfqpoint{1.363987in}{1.748492in}}%
\pgfpathlineto{\pgfqpoint{1.355424in}{1.749235in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{1.348149in}{1.749411in}}%
\pgfpathlineto{\pgfqpoint{1.346774in}{1.749905in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{1.750368in}}%
\pgfpathlineto{\pgfqpoint{1.339304in}{1.750215in}}%
\pgfpathlineto{\pgfqpoint{1.337982in}{1.750688in}}%
\pgfpathlineto{\pgfqpoint{1.334965in}{1.751154in}}%
\pgfpathlineto{\pgfqpoint{1.330994in}{1.751021in}}%
\pgfpathlineto{\pgfqpoint{1.328993in}{1.751714in}}%
\pgfpathlineto{\pgfqpoint{1.323019in}{1.752098in}}%
\pgfpathlineto{\pgfqpoint{1.318799in}{1.753700in}}%
\pgfpathlineto{\pgfqpoint{1.315676in}{1.755945in}}%
\pgfpathlineto{\pgfqpoint{1.311615in}{1.759535in}}%
\pgfpathlineto{\pgfqpoint{1.304581in}{1.765299in}}%
\pgfpathlineto{\pgfqpoint{1.298906in}{1.769421in}}%
\pgfpathlineto{\pgfqpoint{1.289721in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{1.285458in}{1.779838in}}%
\pgfpathlineto{\pgfqpoint{1.269474in}{1.791925in}}%
\pgfpathlineto{\pgfqpoint{1.266336in}{1.794007in}}%
\pgfpathlineto{\pgfqpoint{1.263715in}{1.796290in}}%
\pgfpathlineto{\pgfqpoint{1.260519in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{1.802647in}}%
\pgfpathlineto{\pgfqpoint{1.251567in}{1.804669in}}%
\pgfpathlineto{\pgfqpoint{1.248904in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{1.245683in}{1.808891in}}%
\pgfpathlineto{\pgfqpoint{1.242995in}{1.811104in}}%
\pgfpathlineto{\pgfqpoint{1.239809in}{1.813090in}}%
\pgfpathlineto{\pgfqpoint{1.233883in}{1.817239in}}%
\pgfpathlineto{\pgfqpoint{1.197284in}{1.841068in}}%
\pgfpathlineto{\pgfqpoint{1.196444in}{1.841428in}}%
\pgfpathlineto{\pgfqpoint{1.194222in}{1.843003in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.848542in}}%
\pgfpathlineto{\pgfqpoint{1.181762in}{1.850568in}}%
\pgfpathlineto{\pgfqpoint{1.178288in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{1.175491in}{1.854289in}}%
\pgfpathlineto{\pgfqpoint{1.171987in}{1.855943in}}%
\pgfpathlineto{\pgfqpoint{1.169157in}{1.857949in}}%
\pgfpathlineto{\pgfqpoint{1.165640in}{1.859580in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{1.861568in}}%
\pgfpathlineto{\pgfqpoint{1.159230in}{1.863154in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{1.865136in}}%
\pgfpathlineto{\pgfqpoint{1.152817in}{1.866699in}}%
\pgfpathlineto{\pgfqpoint{1.149943in}{1.868649in}}%
\pgfpathlineto{\pgfqpoint{1.146353in}{1.870189in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{1.139831in}{1.873617in}}%
\pgfpathlineto{\pgfqpoint{1.136944in}{1.875537in}}%
\pgfpathlineto{\pgfqpoint{1.133285in}{1.877003in}}%
\pgfpathlineto{\pgfqpoint{1.130368in}{1.878894in}}%
\pgfpathlineto{\pgfqpoint{1.126686in}{1.880330in}}%
\pgfpathlineto{\pgfqpoint{1.123785in}{1.882220in}}%
\pgfpathlineto{\pgfqpoint{1.120045in}{1.883604in}}%
\pgfpathlineto{\pgfqpoint{1.117124in}{1.885471in}}%
\pgfpathlineto{\pgfqpoint{1.113362in}{1.886823in}}%
\pgfpathlineto{\pgfqpoint{1.110421in}{1.888667in}}%
\pgfpathlineto{\pgfqpoint{1.106617in}{1.889976in}}%
\pgfpathlineto{\pgfqpoint{1.103698in}{1.891822in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{1.893083in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{1.894906in}}%
\pgfpathlineto{\pgfqpoint{1.093024in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{1.090084in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{1.086140in}{1.899106in}}%
\pgfpathlineto{\pgfqpoint{1.083208in}{1.900912in}}%
\pgfpathlineto{\pgfqpoint{1.079221in}{1.902030in}}%
\pgfpathlineto{\pgfqpoint{1.076276in}{1.903816in}}%
\pgfpathlineto{\pgfqpoint{1.072249in}{1.904888in}}%
\pgfpathlineto{\pgfqpoint{1.069325in}{1.906678in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.907704in}}%
\pgfpathlineto{\pgfqpoint{1.062305in}{1.909463in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{1.910552in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.912182in}}%
\pgfpathlineto{\pgfqpoint{1.050731in}{1.913317in}}%
\pgfpathlineto{\pgfqpoint{1.048138in}{1.914853in}}%
\pgfpathlineto{\pgfqpoint{1.043391in}{1.916058in}}%
\pgfpathlineto{\pgfqpoint{1.040979in}{1.917449in}}%
\pgfpathlineto{\pgfqpoint{1.036012in}{1.918718in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{1.919988in}}%
\pgfpathlineto{\pgfqpoint{1.021113in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{1.924865in}}%
\pgfpathlineto{\pgfqpoint{1.015682in}{1.926106in}}%
\pgfpathlineto{\pgfqpoint{1.013575in}{1.926303in}}%
\pgfpathlineto{\pgfqpoint{1.011945in}{1.927221in}}%
\pgfpathlineto{\pgfqpoint{1.008485in}{1.928530in}}%
\pgfpathlineto{\pgfqpoint{1.005969in}{1.928737in}}%
\pgfpathlineto{\pgfqpoint{1.004587in}{1.929509in}}%
\pgfpathlineto{\pgfqpoint{1.001273in}{1.930912in}}%
\pgfpathlineto{\pgfqpoint{0.998294in}{1.931130in}}%
\pgfpathlineto{\pgfqpoint{0.994073in}{1.933273in}}%
\pgfpathlineto{\pgfqpoint{0.989793in}{1.933925in}}%
\pgfpathlineto{\pgfqpoint{0.986926in}{1.935645in}}%
\pgfpathlineto{\pgfqpoint{0.982369in}{1.936061in}}%
\pgfpathlineto{\pgfqpoint{0.979881in}{1.938067in}}%
\pgfpathlineto{\pgfqpoint{0.976328in}{1.939243in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{1.941271in}}%
\pgfpathlineto{\pgfqpoint{0.975440in}{1.945198in}}%
\pgfpathlineto{\pgfqpoint{0.978700in}{1.948956in}}%
\pgfpathlineto{\pgfqpoint{0.994889in}{1.976729in}}%
\pgfpathlineto{\pgfqpoint{1.032691in}{2.039091in}}%
\pgfpathlineto{\pgfqpoint{1.057400in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.068647in}{2.100360in}}%
\pgfpathlineto{\pgfqpoint{1.072813in}{2.109387in}}%
\pgfpathlineto{\pgfqpoint{1.074087in}{2.113471in}}%
\pgfpathlineto{\pgfqpoint{1.074594in}{2.117845in}}%
\pgfpathlineto{\pgfqpoint{1.074421in}{2.120554in}}%
\pgfpathlineto{\pgfqpoint{1.073683in}{2.123652in}}%
\pgfpathlineto{\pgfqpoint{1.073683in}{2.123652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721394in}{0.815664in}}%
\pgfpathlineto{\pgfqpoint{0.732921in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{0.735613in}{0.828910in}}%
\pgfpathlineto{\pgfqpoint{0.739309in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{0.742576in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{0.743637in}{0.843993in}}%
\pgfpathlineto{\pgfqpoint{0.745300in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{0.746178in}{0.851472in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{0.856177in}}%
\pgfpathlineto{\pgfqpoint{0.748863in}{0.858780in}}%
\pgfpathlineto{\pgfqpoint{0.755010in}{0.872839in}}%
\pgfpathlineto{\pgfqpoint{0.756349in}{0.876030in}}%
\pgfpathlineto{\pgfqpoint{0.759016in}{0.881357in}}%
\pgfpathlineto{\pgfqpoint{0.759550in}{0.882664in}}%
\pgfpathlineto{\pgfqpoint{0.766404in}{0.895305in}}%
\pgfpathlineto{\pgfqpoint{0.769774in}{0.901767in}}%
\pgfpathlineto{\pgfqpoint{0.771640in}{0.904707in}}%
\pgfpathlineto{\pgfqpoint{0.773218in}{0.908135in}}%
\pgfpathlineto{\pgfqpoint{0.776964in}{0.914029in}}%
\pgfpathlineto{\pgfqpoint{0.778612in}{0.917369in}}%
\pgfpathlineto{\pgfqpoint{0.780594in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{0.784140in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{0.786161in}{0.929169in}}%
\pgfpathlineto{\pgfqpoint{0.787937in}{0.932923in}}%
\pgfpathlineto{\pgfqpoint{0.791834in}{0.938068in}}%
\pgfpathlineto{\pgfqpoint{0.793415in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{0.797635in}{0.946802in}}%
\pgfpathlineto{\pgfqpoint{0.799247in}{0.950301in}}%
\pgfpathlineto{\pgfqpoint{0.803638in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{0.805254in}{0.958752in}}%
\pgfpathlineto{\pgfqpoint{0.812493in}{0.964989in}}%
\pgfpathlineto{\pgfqpoint{0.815773in}{0.965469in}}%
\pgfpathlineto{\pgfqpoint{0.816838in}{0.964995in}}%
\pgfpathlineto{\pgfqpoint{0.824026in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{0.846672in}{0.940950in}}%
\pgfpathlineto{\pgfqpoint{0.868062in}{0.923272in}}%
\pgfpathlineto{\pgfqpoint{0.884902in}{0.908399in}}%
\pgfpathlineto{\pgfqpoint{0.897586in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{0.909610in}{0.883658in}}%
\pgfpathlineto{\pgfqpoint{0.921081in}{0.870771in}}%
\pgfpathlineto{\pgfqpoint{0.932057in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{0.942544in}{0.843745in}}%
\pgfpathlineto{\pgfqpoint{0.952531in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{0.962071in}{0.814444in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{0.984147in}{0.780351in}}%
\pgfpathlineto{\pgfqpoint{0.992631in}{0.769912in}}%
\pgfpathlineto{\pgfqpoint{0.995658in}{0.766637in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.764493in}}%
\pgfpathlineto{\pgfqpoint{1.009671in}{0.762794in}}%
\pgfpathlineto{\pgfqpoint{1.030260in}{0.760673in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{0.760078in}}%
\pgfpathlineto{\pgfqpoint{1.067393in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{1.092564in}{0.760792in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{0.762325in}}%
\pgfpathlineto{\pgfqpoint{1.141941in}{0.764298in}}%
\pgfpathlineto{\pgfqpoint{1.157246in}{0.766010in}}%
\pgfpathlineto{\pgfqpoint{1.194297in}{0.771262in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{0.778233in}}%
\pgfpathlineto{\pgfqpoint{1.245766in}{0.781312in}}%
\pgfpathlineto{\pgfqpoint{1.279602in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{1.323153in}{0.802247in}}%
\pgfpathlineto{\pgfqpoint{1.332081in}{0.805047in}}%
\pgfpathlineto{\pgfqpoint{1.384153in}{0.823242in}}%
\pgfpathlineto{\pgfqpoint{1.391708in}{0.826203in}}%
\pgfpathlineto{\pgfqpoint{1.447703in}{0.849414in}}%
\pgfpathlineto{\pgfqpoint{1.455008in}{0.852740in}}%
\pgfpathlineto{\pgfqpoint{1.460907in}{0.855416in}}%
\pgfpathlineto{\pgfqpoint{1.480222in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{1.488412in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{1.501613in}{0.875084in}}%
\pgfpathlineto{\pgfqpoint{1.504205in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{1.510528in}{0.879869in}}%
\pgfpathlineto{\pgfqpoint{1.529555in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{1.534942in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{1.538107in}{0.890124in}}%
\pgfpathlineto{\pgfqpoint{1.540561in}{0.889086in}}%
\pgfpathlineto{\pgfqpoint{1.546071in}{0.888763in}}%
\pgfpathlineto{\pgfqpoint{1.547568in}{0.888741in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{0.888193in}}%
\pgfpathlineto{\pgfqpoint{1.551787in}{0.887617in}}%
\pgfpathlineto{\pgfqpoint{1.557470in}{0.887643in}}%
\pgfpathlineto{\pgfqpoint{1.560291in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{0.885945in}}%
\pgfpathlineto{\pgfqpoint{1.571750in}{0.885627in}}%
\pgfpathlineto{\pgfqpoint{1.576129in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{1.577504in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{1.580477in}{0.884812in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{1.586296in}{0.884492in}}%
\pgfpathlineto{\pgfqpoint{1.589313in}{0.884026in}}%
\pgfpathlineto{\pgfqpoint{1.593284in}{0.884159in}}%
\pgfpathlineto{\pgfqpoint{1.595285in}{0.883467in}}%
\pgfpathlineto{\pgfqpoint{1.601259in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{1.605479in}{0.881480in}}%
\pgfpathlineto{\pgfqpoint{1.608602in}{0.879235in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{0.875646in}}%
\pgfpathlineto{\pgfqpoint{1.619696in}{0.869882in}}%
\pgfpathlineto{\pgfqpoint{1.625372in}{0.865759in}}%
\pgfpathlineto{\pgfqpoint{1.634557in}{0.858728in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{0.855342in}}%
\pgfpathlineto{\pgfqpoint{1.654804in}{0.843255in}}%
\pgfpathlineto{\pgfqpoint{1.657942in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{1.660563in}{0.838890in}}%
\pgfpathlineto{\pgfqpoint{1.663759in}{0.836850in}}%
\pgfpathlineto{\pgfqpoint{1.669527in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{1.672710in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{1.675373in}{0.828277in}}%
\pgfpathlineto{\pgfqpoint{1.678594in}{0.826289in}}%
\pgfpathlineto{\pgfqpoint{1.681283in}{0.824077in}}%
\pgfpathlineto{\pgfqpoint{1.684469in}{0.822090in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{0.817941in}}%
\pgfpathlineto{\pgfqpoint{1.726994in}{0.794112in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{1.730055in}{0.792177in}}%
\pgfpathlineto{\pgfqpoint{1.739686in}{0.786639in}}%
\pgfpathlineto{\pgfqpoint{1.742516in}{0.784612in}}%
\pgfpathlineto{\pgfqpoint{1.745990in}{0.782925in}}%
\pgfpathlineto{\pgfqpoint{1.748787in}{0.780891in}}%
\pgfpathlineto{\pgfqpoint{1.752291in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{1.755120in}{0.777231in}}%
\pgfpathlineto{\pgfqpoint{1.758638in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{1.761480in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{1.765048in}{0.772026in}}%
\pgfpathlineto{\pgfqpoint{1.767882in}{0.770044in}}%
\pgfpathlineto{\pgfqpoint{1.771461in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{1.774335in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{1.777925in}{0.764991in}}%
\pgfpathlineto{\pgfqpoint{1.780799in}{0.763054in}}%
\pgfpathlineto{\pgfqpoint{1.784446in}{0.761563in}}%
\pgfpathlineto{\pgfqpoint{1.787334in}{0.759644in}}%
\pgfpathlineto{\pgfqpoint{1.790993in}{0.758177in}}%
\pgfpathlineto{\pgfqpoint{1.793910in}{0.756286in}}%
\pgfpathlineto{\pgfqpoint{1.797592in}{0.754850in}}%
\pgfpathlineto{\pgfqpoint{1.800493in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{1.804233in}{0.751576in}}%
\pgfpathlineto{\pgfqpoint{1.807154in}{0.749710in}}%
\pgfpathlineto{\pgfqpoint{1.810916in}{0.748357in}}%
\pgfpathlineto{\pgfqpoint{1.813857in}{0.746514in}}%
\pgfpathlineto{\pgfqpoint{1.817661in}{0.745204in}}%
\pgfpathlineto{\pgfqpoint{1.820580in}{0.743358in}}%
\pgfpathlineto{\pgfqpoint{1.824432in}{0.742097in}}%
\pgfpathlineto{\pgfqpoint{1.827371in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{1.831254in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{0.737239in}}%
\pgfpathlineto{\pgfqpoint{1.838138in}{0.736074in}}%
\pgfpathlineto{\pgfqpoint{1.841070in}{0.734269in}}%
\pgfpathlineto{\pgfqpoint{1.845057in}{0.733151in}}%
\pgfpathlineto{\pgfqpoint{1.848002in}{0.731364in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{1.854953in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{1.859065in}{0.727476in}}%
\pgfpathlineto{\pgfqpoint{1.861973in}{0.725717in}}%
\pgfpathlineto{\pgfqpoint{1.866287in}{0.724628in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{0.722998in}}%
\pgfpathlineto{\pgfqpoint{1.873547in}{0.721863in}}%
\pgfpathlineto{\pgfqpoint{1.876140in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{1.880886in}{0.719123in}}%
\pgfpathlineto{\pgfqpoint{1.883299in}{0.717732in}}%
\pgfpathlineto{\pgfqpoint{1.888266in}{0.716462in}}%
\pgfpathlineto{\pgfqpoint{1.890491in}{0.715192in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{0.711352in}}%
\pgfpathlineto{\pgfqpoint{1.905022in}{0.710315in}}%
\pgfpathlineto{\pgfqpoint{1.908596in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{1.910703in}{0.708877in}}%
\pgfpathlineto{\pgfqpoint{1.912333in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{1.915793in}{0.706650in}}%
\pgfpathlineto{\pgfqpoint{1.918309in}{0.706443in}}%
\pgfpathlineto{\pgfqpoint{1.919691in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{1.923005in}{0.704268in}}%
\pgfpathlineto{\pgfqpoint{1.925984in}{0.704051in}}%
\pgfpathlineto{\pgfqpoint{1.930205in}{0.701907in}}%
\pgfpathlineto{\pgfqpoint{1.934485in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{1.937352in}{0.699536in}}%
\pgfpathlineto{\pgfqpoint{1.941909in}{0.699120in}}%
\pgfpathlineto{\pgfqpoint{1.944397in}{0.697113in}}%
\pgfpathlineto{\pgfqpoint{1.947950in}{0.695938in}}%
\pgfpathlineto{\pgfqpoint{1.950409in}{0.693909in}}%
\pgfpathlineto{\pgfqpoint{1.948838in}{0.689982in}}%
\pgfpathlineto{\pgfqpoint{1.945578in}{0.686224in}}%
\pgfpathlineto{\pgfqpoint{1.929389in}{0.658451in}}%
\pgfpathlineto{\pgfqpoint{1.891587in}{0.596089in}}%
\pgfpathlineto{\pgfqpoint{1.866878in}{0.554636in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{0.534820in}}%
\pgfpathlineto{\pgfqpoint{1.851465in}{0.525793in}}%
\pgfpathlineto{\pgfqpoint{1.850191in}{0.521709in}}%
\pgfpathlineto{\pgfqpoint{1.849684in}{0.517335in}}%
\pgfpathlineto{\pgfqpoint{1.849857in}{0.514626in}}%
\pgfpathlineto{\pgfqpoint{1.850595in}{0.511528in}}%
\pgfpathlineto{\pgfqpoint{1.850595in}{0.511528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149037in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{2.149016in}{1.323912in}}%
\pgfpathlineto{\pgfqpoint{2.148850in}{1.328125in}}%
\pgfpathlineto{\pgfqpoint{2.147677in}{1.340734in}}%
\pgfpathlineto{\pgfqpoint{2.146359in}{1.349100in}}%
\pgfpathlineto{\pgfqpoint{2.143411in}{1.361543in}}%
\pgfpathlineto{\pgfqpoint{2.140955in}{1.369757in}}%
\pgfpathlineto{\pgfqpoint{2.134829in}{1.385929in}}%
\pgfpathlineto{\pgfqpoint{2.129253in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{2.119488in}{1.414628in}}%
\pgfpathlineto{\pgfqpoint{2.115417in}{1.420688in}}%
\pgfpathlineto{\pgfqpoint{2.110156in}{1.427985in}}%
\pgfpathlineto{\pgfqpoint{2.099264in}{1.440706in}}%
\pgfpathlineto{\pgfqpoint{2.094656in}{1.445424in}}%
\pgfpathlineto{\pgfqpoint{2.083511in}{1.455371in}}%
\pgfpathlineto{\pgfqpoint{2.075766in}{1.461343in}}%
\pgfpathlineto{\pgfqpoint{2.067086in}{1.467150in}}%
\pgfpathlineto{\pgfqpoint{2.064405in}{1.468563in}}%
\pgfpathlineto{\pgfqpoint{2.060955in}{1.469528in}}%
\pgfpathlineto{\pgfqpoint{2.055075in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{2.051592in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{2.032978in}{1.477787in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.481914in}}%
\pgfpathlineto{\pgfqpoint{2.014883in}{1.484272in}}%
\pgfpathlineto{\pgfqpoint{2.003388in}{1.487232in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.489205in}}%
\pgfpathlineto{\pgfqpoint{1.980104in}{1.490953in}}%
\pgfpathlineto{\pgfqpoint{1.970020in}{1.491617in}}%
\pgfpathlineto{\pgfqpoint{1.960112in}{1.491696in}}%
\pgfpathlineto{\pgfqpoint{1.947154in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{1.934498in}{1.489397in}}%
\pgfpathlineto{\pgfqpoint{1.925207in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{1.910049in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{1.898261in}{1.479727in}}%
\pgfpathlineto{\pgfqpoint{1.886761in}{1.474936in}}%
\pgfpathlineto{\pgfqpoint{1.875545in}{1.469372in}}%
\pgfpathlineto{\pgfqpoint{1.867311in}{1.464700in}}%
\pgfpathlineto{\pgfqpoint{1.840463in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{1.832763in}{1.440879in}}%
\pgfpathlineto{\pgfqpoint{1.825276in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{1.817952in}{1.425848in}}%
\pgfpathlineto{\pgfqpoint{1.810806in}{1.417070in}}%
\pgfpathlineto{\pgfqpoint{1.805045in}{1.409096in}}%
\pgfpathlineto{\pgfqpoint{1.798444in}{1.398548in}}%
\pgfpathlineto{\pgfqpoint{1.792066in}{1.386379in}}%
\pgfpathlineto{\pgfqpoint{1.788099in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.785550in}{1.370646in}}%
\pgfpathlineto{\pgfqpoint{1.782729in}{1.362134in}}%
\pgfpathlineto{\pgfqpoint{1.779641in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{1.776690in}{1.332076in}}%
\pgfpathlineto{\pgfqpoint{1.775938in}{1.322404in}}%
\pgfpathlineto{\pgfqpoint{1.775808in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{1.775808in}{1.318552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775770in}{1.316628in}}%
\pgfpathlineto{\pgfqpoint{1.776023in}{1.305065in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{1.779672in}{1.279415in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{1.271181in}}%
\pgfpathlineto{\pgfqpoint{1.784397in}{1.262691in}}%
\pgfpathlineto{\pgfqpoint{1.790742in}{1.246970in}}%
\pgfpathlineto{\pgfqpoint{1.798616in}{1.232209in}}%
\pgfpathlineto{\pgfqpoint{1.803660in}{1.224205in}}%
\pgfpathlineto{\pgfqpoint{1.810029in}{1.215421in}}%
\pgfpathlineto{\pgfqpoint{1.817633in}{1.206169in}}%
\pgfpathlineto{\pgfqpoint{1.824439in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{1.832066in}{1.191595in}}%
\pgfpathlineto{\pgfqpoint{1.839508in}{1.185168in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{1.857964in}{1.172102in}}%
\pgfpathlineto{\pgfqpoint{1.871694in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{1.883028in}{1.159143in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{1.155780in}}%
\pgfpathlineto{\pgfqpoint{1.903660in}{1.152111in}}%
\pgfpathlineto{\pgfqpoint{1.915848in}{1.149169in}}%
\pgfpathlineto{\pgfqpoint{1.931447in}{1.146500in}}%
\pgfpathlineto{\pgfqpoint{1.944233in}{1.145257in}}%
\pgfpathlineto{\pgfqpoint{1.958831in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{1.963964in}{1.145094in}}%
\pgfpathlineto{\pgfqpoint{1.980915in}{1.146675in}}%
\pgfpathlineto{\pgfqpoint{1.998339in}{1.150041in}}%
\pgfpathlineto{\pgfqpoint{2.009007in}{1.152980in}}%
\pgfpathlineto{\pgfqpoint{2.023477in}{1.158110in}}%
\pgfpathlineto{\pgfqpoint{2.038257in}{1.164924in}}%
\pgfpathlineto{\pgfqpoint{2.050796in}{1.172057in}}%
\pgfpathlineto{\pgfqpoint{2.059026in}{1.177772in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{1.181672in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{1.181683in}}%
\pgfpathlineto{\pgfqpoint{2.070775in}{1.179915in}}%
\pgfpathlineto{\pgfqpoint{2.073845in}{1.179382in}}%
\pgfpathlineto{\pgfqpoint{2.077542in}{1.181646in}}%
\pgfpathlineto{\pgfqpoint{2.085472in}{1.188984in}}%
\pgfpathlineto{\pgfqpoint{2.093433in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{2.097424in}{1.201524in}}%
\pgfpathlineto{\pgfqpoint{2.105388in}{1.210980in}}%
\pgfpathlineto{\pgfqpoint{2.109372in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{2.114353in}{1.222887in}}%
\pgfpathlineto{\pgfqpoint{2.121780in}{1.234176in}}%
\pgfpathlineto{\pgfqpoint{2.128526in}{1.245758in}}%
\pgfpathlineto{\pgfqpoint{2.137982in}{1.265652in}}%
\pgfpathlineto{\pgfqpoint{2.140969in}{1.273794in}}%
\pgfpathlineto{\pgfqpoint{2.143597in}{1.282016in}}%
\pgfpathlineto{\pgfqpoint{2.146573in}{1.294483in}}%
\pgfpathlineto{\pgfqpoint{2.147860in}{1.302861in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{1.315483in}}%
\pgfpathlineto{\pgfqpoint{2.148916in}{1.315483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046945in}{1.473499in}}%
\pgfpathlineto{\pgfqpoint{1.038370in}{1.477220in}}%
\pgfpathlineto{\pgfqpoint{1.029591in}{1.480403in}}%
\pgfpathlineto{\pgfqpoint{1.017600in}{1.483882in}}%
\pgfpathlineto{\pgfqpoint{1.005332in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{0.989651in}{1.489043in}}%
\pgfpathlineto{\pgfqpoint{0.973528in}{1.490179in}}%
\pgfpathlineto{\pgfqpoint{0.963637in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{0.953587in}{1.489645in}}%
\pgfpathlineto{\pgfqpoint{0.940770in}{1.488055in}}%
\pgfpathlineto{\pgfqpoint{0.932954in}{1.486683in}}%
\pgfpathlineto{\pgfqpoint{0.922412in}{1.484273in}}%
\pgfpathlineto{\pgfqpoint{0.908062in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{0.897118in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{0.886021in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{0.873482in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{0.865252in}{1.457408in}}%
\pgfpathlineto{\pgfqpoint{0.859488in}{1.453508in}}%
\pgfpathlineto{\pgfqpoint{0.856295in}{1.453497in}}%
\pgfpathlineto{\pgfqpoint{0.853503in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{0.850433in}{1.455798in}}%
\pgfpathlineto{\pgfqpoint{0.846736in}{1.453534in}}%
\pgfpathlineto{\pgfqpoint{0.838806in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{0.830845in}{1.438069in}}%
\pgfpathlineto{\pgfqpoint{0.826853in}{1.433656in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.424200in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{1.419045in}}%
\pgfpathlineto{\pgfqpoint{0.809925in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{0.802497in}{1.401004in}}%
\pgfpathlineto{\pgfqpoint{0.795752in}{1.389422in}}%
\pgfpathlineto{\pgfqpoint{0.786296in}{1.369528in}}%
\pgfpathlineto{\pgfqpoint{0.783309in}{1.361386in}}%
\pgfpathlineto{\pgfqpoint{0.780681in}{1.353164in}}%
\pgfpathlineto{\pgfqpoint{0.777705in}{1.340697in}}%
\pgfpathlineto{\pgfqpoint{0.776418in}{1.332319in}}%
\pgfpathlineto{\pgfqpoint{0.775362in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{0.775262in}{1.311268in}}%
\pgfpathlineto{\pgfqpoint{0.775709in}{1.302846in}}%
\pgfpathlineto{\pgfqpoint{0.777194in}{1.290258in}}%
\pgfpathlineto{\pgfqpoint{0.778786in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.782007in}{1.269518in}}%
\pgfpathlineto{\pgfqpoint{0.786166in}{1.257289in}}%
\pgfpathlineto{\pgfqpoint{0.791214in}{1.245269in}}%
\pgfpathlineto{\pgfqpoint{0.800699in}{1.227222in}}%
\pgfpathlineto{\pgfqpoint{0.803802in}{1.221998in}}%
\pgfpathlineto{\pgfqpoint{0.814122in}{1.207195in}}%
\pgfpathlineto{\pgfqpoint{0.825014in}{1.194474in}}%
\pgfpathlineto{\pgfqpoint{0.829622in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{0.840767in}{1.179809in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{1.173837in}}%
\pgfpathlineto{\pgfqpoint{0.857192in}{1.168030in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{1.166617in}}%
\pgfpathlineto{\pgfqpoint{0.863323in}{1.165652in}}%
\pgfpathlineto{\pgfqpoint{0.869203in}{1.167795in}}%
\pgfpathlineto{\pgfqpoint{0.872686in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{0.891300in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{0.902197in}{1.153266in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.150908in}}%
\pgfpathlineto{\pgfqpoint{0.920890in}{1.147949in}}%
\pgfpathlineto{\pgfqpoint{0.930497in}{1.145975in}}%
\pgfpathlineto{\pgfqpoint{0.944174in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.143564in}}%
\pgfpathlineto{\pgfqpoint{0.964166in}{1.143484in}}%
\pgfpathlineto{\pgfqpoint{0.977124in}{1.144182in}}%
\pgfpathlineto{\pgfqpoint{0.989780in}{1.145783in}}%
\pgfpathlineto{\pgfqpoint{0.999071in}{1.147558in}}%
\pgfpathlineto{\pgfqpoint{1.014229in}{1.151435in}}%
\pgfpathlineto{\pgfqpoint{1.026017in}{1.155453in}}%
\pgfpathlineto{\pgfqpoint{1.037517in}{1.160245in}}%
\pgfpathlineto{\pgfqpoint{1.048733in}{1.165809in}}%
\pgfpathlineto{\pgfqpoint{1.056967in}{1.170480in}}%
\pgfpathlineto{\pgfqpoint{1.083815in}{1.187922in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{1.099002in}{1.201454in}}%
\pgfpathlineto{\pgfqpoint{1.106326in}{1.209332in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.218110in}}%
\pgfpathlineto{\pgfqpoint{1.119233in}{1.226084in}}%
\pgfpathlineto{\pgfqpoint{1.125834in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{1.132211in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{1.136179in}{1.257935in}}%
\pgfpathlineto{\pgfqpoint{1.138728in}{1.264534in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{1.273047in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.285335in}}%
\pgfpathlineto{\pgfqpoint{1.147588in}{1.303104in}}%
\pgfpathlineto{\pgfqpoint{1.148340in}{1.312776in}}%
\pgfpathlineto{\pgfqpoint{1.148481in}{1.324327in}}%
\pgfpathlineto{\pgfqpoint{1.147975in}{1.333990in}}%
\pgfpathlineto{\pgfqpoint{1.146541in}{1.345743in}}%
\pgfpathlineto{\pgfqpoint{1.144606in}{1.355765in}}%
\pgfpathlineto{\pgfqpoint{1.142520in}{1.363999in}}%
\pgfpathlineto{\pgfqpoint{1.139881in}{1.372489in}}%
\pgfpathlineto{\pgfqpoint{1.133536in}{1.388210in}}%
\pgfpathlineto{\pgfqpoint{1.125662in}{1.402971in}}%
\pgfpathlineto{\pgfqpoint{1.120618in}{1.410975in}}%
\pgfpathlineto{\pgfqpoint{1.114249in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{1.106645in}{1.429011in}}%
\pgfpathlineto{\pgfqpoint{1.099838in}{1.436309in}}%
\pgfpathlineto{\pgfqpoint{1.092212in}{1.443585in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{1.450012in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{1.457793in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{1.473499in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{1.473499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097453in}{1.319539in}}%
\pgfpathlineto{\pgfqpoint{2.097067in}{1.331228in}}%
\pgfpathlineto{\pgfqpoint{2.095693in}{1.342872in}}%
\pgfpathlineto{\pgfqpoint{2.093370in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{2.090018in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{2.086661in}{1.374665in}}%
\pgfpathlineto{\pgfqpoint{2.083960in}{1.380761in}}%
\pgfpathlineto{\pgfqpoint{2.079943in}{1.388023in}}%
\pgfpathlineto{\pgfqpoint{2.074936in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{2.063086in}{1.408617in}}%
\pgfpathlineto{\pgfqpoint{2.053601in}{1.418350in}}%
\pgfpathlineto{\pgfqpoint{2.046326in}{1.424504in}}%
\pgfpathlineto{\pgfqpoint{2.037809in}{1.430646in}}%
\pgfpathlineto{\pgfqpoint{2.026941in}{1.437200in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{1.442341in}}%
\pgfpathlineto{\pgfqpoint{2.005758in}{1.446329in}}%
\pgfpathlineto{\pgfqpoint{1.995081in}{1.449349in}}%
\pgfpathlineto{\pgfqpoint{1.987679in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{1.979421in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.971995in}{1.453008in}}%
\pgfpathlineto{\pgfqpoint{1.958362in}{1.453276in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.452832in}}%
\pgfpathlineto{\pgfqpoint{1.940112in}{1.451624in}}%
\pgfpathlineto{\pgfqpoint{1.930897in}{1.449897in}}%
\pgfpathlineto{\pgfqpoint{1.921863in}{1.447532in}}%
\pgfpathlineto{\pgfqpoint{1.913004in}{1.444548in}}%
\pgfpathlineto{\pgfqpoint{1.901443in}{1.439665in}}%
\pgfpathlineto{\pgfqpoint{1.892981in}{1.435230in}}%
\pgfpathlineto{\pgfqpoint{1.884676in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.876530in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{1.868569in}{1.417805in}}%
\pgfpathlineto{\pgfqpoint{1.860768in}{1.410290in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{1.401605in}}%
\pgfpathlineto{\pgfqpoint{1.845611in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{1.840702in}{1.384137in}}%
\pgfpathlineto{\pgfqpoint{1.836627in}{1.376668in}}%
\pgfpathlineto{\pgfqpoint{1.832160in}{1.366689in}}%
\pgfpathlineto{\pgfqpoint{1.828033in}{1.354761in}}%
\pgfpathlineto{\pgfqpoint{1.825629in}{1.345524in}}%
\pgfpathlineto{\pgfqpoint{1.823950in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{1.822801in}{1.327551in}}%
\pgfpathlineto{\pgfqpoint{1.822300in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.822300in}{1.318695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822257in}{1.316485in}}%
\pgfpathlineto{\pgfqpoint{1.822585in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{1.823562in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.825667in}{1.285161in}}%
\pgfpathlineto{\pgfqpoint{1.828960in}{1.273489in}}%
\pgfpathlineto{\pgfqpoint{1.831600in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{1.836124in}{1.256238in}}%
\pgfpathlineto{\pgfqpoint{1.840470in}{1.248351in}}%
\pgfpathlineto{\pgfqpoint{1.845870in}{1.240037in}}%
\pgfpathlineto{\pgfqpoint{1.852882in}{1.231104in}}%
\pgfpathlineto{\pgfqpoint{1.860352in}{1.223120in}}%
\pgfpathlineto{\pgfqpoint{1.868227in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{1.878978in}{1.207818in}}%
\pgfpathlineto{\pgfqpoint{1.887234in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{1.898510in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{1.907182in}{1.192919in}}%
\pgfpathlineto{\pgfqpoint{1.915998in}{1.189782in}}%
\pgfpathlineto{\pgfqpoint{1.924996in}{1.187290in}}%
\pgfpathlineto{\pgfqpoint{1.934177in}{1.185441in}}%
\pgfpathlineto{\pgfqpoint{1.943496in}{1.184109in}}%
\pgfpathlineto{\pgfqpoint{1.953020in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{1.962690in}{1.183516in}}%
\pgfpathlineto{\pgfqpoint{1.975850in}{1.184607in}}%
\pgfpathlineto{\pgfqpoint{1.985914in}{1.186292in}}%
\pgfpathlineto{\pgfqpoint{1.999601in}{1.189866in}}%
\pgfpathlineto{\pgfqpoint{2.010065in}{1.193657in}}%
\pgfpathlineto{\pgfqpoint{2.020690in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{2.031477in}{1.204605in}}%
\pgfpathlineto{\pgfqpoint{2.038762in}{1.209502in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.215171in}}%
\pgfpathlineto{\pgfqpoint{2.053531in}{1.221702in}}%
\pgfpathlineto{\pgfqpoint{2.058970in}{1.227186in}}%
\pgfpathlineto{\pgfqpoint{2.070443in}{1.240668in}}%
\pgfpathlineto{\pgfqpoint{2.079634in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{2.083437in}{1.259445in}}%
\pgfpathlineto{\pgfqpoint{2.086351in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{2.090491in}{1.277051in}}%
\pgfpathlineto{\pgfqpoint{2.093686in}{1.288506in}}%
\pgfpathlineto{\pgfqpoint{2.095877in}{1.300087in}}%
\pgfpathlineto{\pgfqpoint{2.097151in}{1.311745in}}%
\pgfpathlineto{\pgfqpoint{2.097347in}{1.315641in}}%
\pgfpathlineto{\pgfqpoint{2.097347in}{1.315641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017095in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{1.008280in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{0.999282in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{0.990101in}{1.449739in}}%
\pgfpathlineto{\pgfqpoint{0.980782in}{1.451071in}}%
\pgfpathlineto{\pgfqpoint{0.971258in}{1.451660in}}%
\pgfpathlineto{\pgfqpoint{0.961588in}{1.451665in}}%
\pgfpathlineto{\pgfqpoint{0.948427in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{0.938364in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{0.924677in}{1.445314in}}%
\pgfpathlineto{\pgfqpoint{0.914212in}{1.441523in}}%
\pgfpathlineto{\pgfqpoint{0.903588in}{1.436672in}}%
\pgfpathlineto{\pgfqpoint{0.892801in}{1.430576in}}%
\pgfpathlineto{\pgfqpoint{0.885516in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{0.878161in}{1.420009in}}%
\pgfpathlineto{\pgfqpoint{0.870747in}{1.413478in}}%
\pgfpathlineto{\pgfqpoint{0.865308in}{1.407994in}}%
\pgfpathlineto{\pgfqpoint{0.853835in}{1.394513in}}%
\pgfpathlineto{\pgfqpoint{0.844644in}{1.382528in}}%
\pgfpathlineto{\pgfqpoint{0.840841in}{1.375736in}}%
\pgfpathlineto{\pgfqpoint{0.837927in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{0.833786in}{1.358129in}}%
\pgfpathlineto{\pgfqpoint{0.830591in}{1.346674in}}%
\pgfpathlineto{\pgfqpoint{0.828401in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{0.827127in}{1.323435in}}%
\pgfpathlineto{\pgfqpoint{0.826843in}{1.311743in}}%
\pgfpathlineto{\pgfqpoint{0.827554in}{1.300064in}}%
\pgfpathlineto{\pgfqpoint{0.829289in}{1.288446in}}%
\pgfpathlineto{\pgfqpoint{0.831903in}{1.276929in}}%
\pgfpathlineto{\pgfqpoint{0.835563in}{1.265569in}}%
\pgfpathlineto{\pgfqpoint{0.840318in}{1.254419in}}%
\pgfpathlineto{\pgfqpoint{0.844335in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{0.849342in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{0.861192in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{0.870677in}{1.216830in}}%
\pgfpathlineto{\pgfqpoint{0.877951in}{1.210676in}}%
\pgfpathlineto{\pgfqpoint{0.886469in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{0.897337in}{1.197980in}}%
\pgfpathlineto{\pgfqpoint{0.908017in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.188851in}}%
\pgfpathlineto{\pgfqpoint{0.929197in}{1.185831in}}%
\pgfpathlineto{\pgfqpoint{0.936599in}{1.184234in}}%
\pgfpathlineto{\pgfqpoint{0.944857in}{1.182946in}}%
\pgfpathlineto{\pgfqpoint{0.952283in}{1.182172in}}%
\pgfpathlineto{\pgfqpoint{0.965916in}{1.181904in}}%
\pgfpathlineto{\pgfqpoint{0.974811in}{1.182348in}}%
\pgfpathlineto{\pgfqpoint{0.984166in}{1.183556in}}%
\pgfpathlineto{\pgfqpoint{0.993380in}{1.185284in}}%
\pgfpathlineto{\pgfqpoint{1.002415in}{1.187649in}}%
\pgfpathlineto{\pgfqpoint{1.011274in}{1.190632in}}%
\pgfpathlineto{\pgfqpoint{1.022835in}{1.195515in}}%
\pgfpathlineto{\pgfqpoint{1.031297in}{1.199950in}}%
\pgfpathlineto{\pgfqpoint{1.039602in}{1.205013in}}%
\pgfpathlineto{\pgfqpoint{1.047748in}{1.210765in}}%
\pgfpathlineto{\pgfqpoint{1.055709in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.063510in}{1.224890in}}%
\pgfpathlineto{\pgfqpoint{1.071209in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{1.078667in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{1.083576in}{1.251044in}}%
\pgfpathlineto{\pgfqpoint{1.087651in}{1.258513in}}%
\pgfpathlineto{\pgfqpoint{1.092118in}{1.268491in}}%
\pgfpathlineto{\pgfqpoint{1.096244in}{1.280419in}}%
\pgfpathlineto{\pgfqpoint{1.098649in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{1.100328in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{1.101477in}{1.307629in}}%
\pgfpathlineto{\pgfqpoint{1.102020in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.101693in}{1.329759in}}%
\pgfpathlineto{\pgfqpoint{1.100716in}{1.338682in}}%
\pgfpathlineto{\pgfqpoint{1.098610in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{1.095318in}{1.361691in}}%
\pgfpathlineto{\pgfqpoint{1.092678in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.088154in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{1.083808in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{1.078408in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{1.071396in}{1.404076in}}%
\pgfpathlineto{\pgfqpoint{1.063926in}{1.412060in}}%
\pgfpathlineto{\pgfqpoint{1.056051in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{1.045299in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{1.037043in}{1.432635in}}%
\pgfpathlineto{\pgfqpoint{1.025768in}{1.438593in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.442261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053752in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{2.053690in}{1.323035in}}%
\pgfpathlineto{\pgfqpoint{2.053479in}{1.326662in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{1.330284in}}%
\pgfpathlineto{\pgfqpoint{2.052640in}{1.333899in}}%
\pgfpathlineto{\pgfqpoint{2.051988in}{1.337504in}}%
\pgfpathlineto{\pgfqpoint{2.051504in}{1.339657in}}%
\pgfpathlineto{\pgfqpoint{2.051201in}{1.341096in}}%
\pgfpathlineto{\pgfqpoint{2.050295in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{2.049215in}{1.348237in}}%
\pgfpathlineto{\pgfqpoint{2.047943in}{1.351776in}}%
\pgfpathlineto{\pgfqpoint{2.047786in}{1.352163in}}%
\pgfpathlineto{\pgfqpoint{2.046575in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{2.045007in}{1.358787in}}%
\pgfpathlineto{\pgfqpoint{2.044108in}{1.360560in}}%
\pgfpathlineto{\pgfqpoint{2.043277in}{1.362250in}}%
\pgfpathlineto{\pgfqpoint{2.041379in}{1.365681in}}%
\pgfpathlineto{\pgfqpoint{2.040458in}{1.367174in}}%
\pgfpathlineto{\pgfqpoint{2.039306in}{1.369077in}}%
\pgfpathlineto{\pgfqpoint{2.037021in}{1.372431in}}%
\pgfpathlineto{\pgfqpoint{2.036834in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.375746in}}%
\pgfpathlineto{\pgfqpoint{2.033228in}{1.377433in}}%
\pgfpathlineto{\pgfqpoint{2.031941in}{1.379011in}}%
\pgfpathlineto{\pgfqpoint{2.029648in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{2.029060in}{1.382222in}}%
\pgfpathlineto{\pgfqpoint{2.026090in}{1.385234in}}%
\pgfpathlineto{\pgfqpoint{2.025949in}{1.385374in}}%
\pgfpathlineto{\pgfqpoint{2.022598in}{1.388462in}}%
\pgfpathlineto{\pgfqpoint{2.022552in}{1.388503in}}%
\pgfpathlineto{\pgfqpoint{2.019034in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{2.018979in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{2.015533in}{1.394084in}}%
\pgfpathlineto{\pgfqpoint{2.015066in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{2.012053in}{1.396476in}}%
\pgfpathlineto{\pgfqpoint{2.010812in}{1.397258in}}%
\pgfpathlineto{\pgfqpoint{2.008593in}{1.398627in}}%
\pgfpathlineto{\pgfqpoint{2.006155in}{1.399994in}}%
\pgfpathlineto{\pgfqpoint{2.005158in}{1.400547in}}%
\pgfpathlineto{\pgfqpoint{2.001741in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{2.001030in}{1.402603in}}%
\pgfpathlineto{\pgfqpoint{1.998337in}{1.403854in}}%
\pgfpathlineto{\pgfqpoint{1.995332in}{1.405061in}}%
\pgfpathlineto{\pgfqpoint{1.994965in}{1.405211in}}%
\pgfpathlineto{\pgfqpoint{1.991599in}{1.406472in}}%
\pgfpathlineto{\pgfqpoint{1.988882in}{1.407325in}}%
\pgfpathlineto{\pgfqpoint{1.988265in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{1.984938in}{1.408497in}}%
\pgfpathlineto{\pgfqpoint{1.981646in}{1.409266in}}%
\pgfpathlineto{\pgfqpoint{1.981355in}{1.409324in}}%
\pgfpathlineto{\pgfqpoint{1.978356in}{1.409979in}}%
\pgfpathlineto{\pgfqpoint{1.975095in}{1.410530in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{1.410907in}}%
\pgfpathlineto{\pgfqpoint{1.971860in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{1.968628in}{1.411287in}}%
\pgfpathlineto{\pgfqpoint{1.965422in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{1.962240in}{1.411589in}}%
\pgfpathlineto{\pgfqpoint{1.959080in}{1.411559in}}%
\pgfpathlineto{\pgfqpoint{1.958185in}{1.411522in}}%
\pgfpathlineto{\pgfqpoint{1.955931in}{1.411460in}}%
\pgfpathlineto{\pgfqpoint{1.952800in}{1.411261in}}%
\pgfpathlineto{\pgfqpoint{1.949690in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{1.946600in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{1.943528in}{1.410032in}}%
\pgfpathlineto{\pgfqpoint{1.940478in}{1.409411in}}%
\pgfpathlineto{\pgfqpoint{1.937449in}{1.408684in}}%
\pgfpathlineto{\pgfqpoint{1.934437in}{1.407864in}}%
\pgfpathlineto{\pgfqpoint{1.931446in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.928477in}{1.405897in}}%
\pgfpathlineto{\pgfqpoint{1.928472in}{1.405896in}}%
\pgfpathlineto{\pgfqpoint{1.925516in}{1.404798in}}%
\pgfpathlineto{\pgfqpoint{1.922576in}{1.403584in}}%
\pgfpathlineto{\pgfqpoint{1.919660in}{1.402243in}}%
\pgfpathlineto{\pgfqpoint{1.916858in}{1.400810in}}%
\pgfpathlineto{\pgfqpoint{1.916769in}{1.400766in}}%
\pgfpathlineto{\pgfqpoint{1.913883in}{1.399233in}}%
\pgfpathlineto{\pgfqpoint{1.911024in}{1.397541in}}%
\pgfpathlineto{\pgfqpoint{1.909655in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{1.908183in}{1.395733in}}%
\pgfpathlineto{\pgfqpoint{1.905361in}{1.393792in}}%
\pgfpathlineto{\pgfqpoint{1.904158in}{1.392891in}}%
\pgfpathlineto{\pgfqpoint{1.902558in}{1.391714in}}%
\pgfpathlineto{\pgfqpoint{1.899779in}{1.389461in}}%
\pgfpathlineto{\pgfqpoint{1.899669in}{1.389367in}}%
\pgfpathlineto{\pgfqpoint{1.897009in}{1.387086in}}%
\pgfpathlineto{\pgfqpoint{1.895852in}{1.386011in}}%
\pgfpathlineto{\pgfqpoint{1.894262in}{1.384517in}}%
\pgfpathlineto{\pgfqpoint{1.892543in}{1.382785in}}%
\pgfpathlineto{\pgfqpoint{1.891536in}{1.381748in}}%
\pgfpathlineto{\pgfqpoint{1.889626in}{1.379662in}}%
\pgfpathlineto{\pgfqpoint{1.888828in}{1.378761in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{1.376624in}}%
\pgfpathlineto{\pgfqpoint{1.886138in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{1.884683in}{1.373659in}}%
\pgfpathlineto{\pgfqpoint{1.883467in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{1.882574in}{1.370756in}}%
\pgfpathlineto{\pgfqpoint{1.880817in}{1.368117in}}%
\pgfpathlineto{\pgfqpoint{1.880679in}{1.367909in}}%
\pgfpathlineto{\pgfqpoint{1.878918in}{1.365105in}}%
\pgfpathlineto{\pgfqpoint{1.878180in}{1.363818in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.362344in}}%
\pgfpathlineto{\pgfqpoint{1.875890in}{1.359623in}}%
\pgfpathlineto{\pgfqpoint{1.875565in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{1.874546in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.873352in}{1.354273in}}%
\pgfpathlineto{\pgfqpoint{1.872965in}{1.353330in}}%
\pgfpathlineto{\pgfqpoint{1.872236in}{1.351638in}}%
\pgfpathlineto{\pgfqpoint{1.871227in}{1.349028in}}%
\pgfpathlineto{\pgfqpoint{1.870381in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{1.870349in}{1.346443in}}%
\pgfpathlineto{\pgfqpoint{1.869489in}{1.343871in}}%
\pgfpathlineto{\pgfqpoint{1.868746in}{1.341319in}}%
\pgfpathlineto{\pgfqpoint{1.868107in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{1.867807in}{1.337419in}}%
\pgfpathlineto{\pgfqpoint{1.867526in}{1.336259in}}%
\pgfpathlineto{\pgfqpoint{1.866997in}{1.333746in}}%
\pgfpathlineto{\pgfqpoint{1.866556in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{1.866196in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{1.865912in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{1.865698in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{1.865555in}{1.321303in}}%
\pgfpathlineto{\pgfqpoint{1.865467in}{1.318827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865451in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{1.865508in}{1.313877in}}%
\pgfpathlineto{\pgfqpoint{1.865618in}{1.311400in}}%
\pgfpathlineto{\pgfqpoint{1.865796in}{1.308920in}}%
\pgfpathlineto{\pgfqpoint{1.866042in}{1.306435in}}%
\pgfpathlineto{\pgfqpoint{1.866360in}{1.303943in}}%
\pgfpathlineto{\pgfqpoint{1.866757in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.867240in}{1.298934in}}%
\pgfpathlineto{\pgfqpoint{1.867754in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.867808in}{1.296413in}}%
\pgfpathlineto{\pgfqpoint{1.868402in}{1.293882in}}%
\pgfpathlineto{\pgfqpoint{1.869099in}{1.291334in}}%
\pgfpathlineto{\pgfqpoint{1.869913in}{1.288768in}}%
\pgfpathlineto{\pgfqpoint{1.870308in}{1.287652in}}%
\pgfpathlineto{\pgfqpoint{1.870794in}{1.286185in}}%
\pgfpathlineto{\pgfqpoint{1.871762in}{1.283581in}}%
\pgfpathlineto{\pgfqpoint{1.872885in}{1.280949in}}%
\pgfpathlineto{\pgfqpoint{1.872887in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{1.874046in}{1.278296in}}%
\pgfpathlineto{\pgfqpoint{1.875394in}{1.275608in}}%
\pgfpathlineto{\pgfqpoint{1.875486in}{1.275434in}}%
\pgfpathlineto{\pgfqpoint{1.876813in}{1.272891in}}%
\pgfpathlineto{\pgfqpoint{1.878105in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{1.878423in}{1.270132in}}%
\pgfpathlineto{\pgfqpoint{1.880167in}{1.267333in}}%
\pgfpathlineto{\pgfqpoint{1.880744in}{1.266472in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.264486in}}%
\pgfpathlineto{\pgfqpoint{1.883403in}{1.262687in}}%
\pgfpathlineto{\pgfqpoint{1.884230in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{1.886083in}{1.259250in}}%
\pgfpathlineto{\pgfqpoint{1.886608in}{1.258613in}}%
\pgfpathlineto{\pgfqpoint{1.888782in}{1.256099in}}%
\pgfpathlineto{\pgfqpoint{1.889263in}{1.255571in}}%
\pgfpathlineto{\pgfqpoint{1.891500in}{1.253191in}}%
\pgfpathlineto{\pgfqpoint{1.892253in}{1.252439in}}%
\pgfpathlineto{\pgfqpoint{1.894237in}{1.250499in}}%
\pgfpathlineto{\pgfqpoint{1.895670in}{1.249198in}}%
\pgfpathlineto{\pgfqpoint{1.896995in}{1.248006in}}%
\pgfpathlineto{\pgfqpoint{1.899648in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{1.899777in}{1.245710in}}%
\pgfpathlineto{\pgfqpoint{1.902569in}{1.243534in}}%
\pgfpathlineto{\pgfqpoint{1.904394in}{1.242249in}}%
\pgfpathlineto{\pgfqpoint{1.905387in}{1.241537in}}%
\pgfpathlineto{\pgfqpoint{1.908221in}{1.239664in}}%
\pgfpathlineto{\pgfqpoint{1.910336in}{1.238403in}}%
\pgfpathlineto{\pgfqpoint{1.911080in}{1.237946in}}%
\pgfpathlineto{\pgfqpoint{1.913949in}{1.236320in}}%
\pgfpathlineto{\pgfqpoint{1.916847in}{1.234848in}}%
\pgfpathlineto{\pgfqpoint{1.918559in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{1.919761in}{1.233482in}}%
\pgfpathlineto{\pgfqpoint{1.922689in}{1.232204in}}%
\pgfpathlineto{\pgfqpoint{1.925640in}{1.231052in}}%
\pgfpathlineto{\pgfqpoint{1.928613in}{1.230016in}}%
\pgfpathlineto{\pgfqpoint{1.931606in}{1.229088in}}%
\pgfpathlineto{\pgfqpoint{1.934618in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{1.937376in}{1.227598in}}%
\pgfpathlineto{\pgfqpoint{1.937648in}{1.227531in}}%
\pgfpathlineto{\pgfqpoint{1.940694in}{1.226889in}}%
\pgfpathlineto{\pgfqpoint{1.943762in}{1.226364in}}%
\pgfpathlineto{\pgfqpoint{1.944224in}{1.226302in}}%
\pgfpathlineto{\pgfqpoint{1.946848in}{1.225934in}}%
\pgfpathlineto{\pgfqpoint{1.949950in}{1.225592in}}%
\pgfpathlineto{\pgfqpoint{1.953071in}{1.225352in}}%
\pgfpathlineto{\pgfqpoint{1.956212in}{1.225218in}}%
\pgfpathlineto{\pgfqpoint{1.959373in}{1.225195in}}%
\pgfpathlineto{\pgfqpoint{1.962558in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{1.965365in}{1.225493in}}%
\pgfpathlineto{\pgfqpoint{1.965764in}{1.225514in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.225787in}}%
\pgfpathlineto{\pgfqpoint{1.972212in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{1.975789in}{1.226839in}}%
\pgfpathlineto{\pgfqpoint{1.978745in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{1.982041in}{1.228188in}}%
\pgfpathlineto{\pgfqpoint{1.983869in}{1.228709in}}%
\pgfpathlineto{\pgfqpoint{1.985355in}{1.229107in}}%
\pgfpathlineto{\pgfqpoint{1.988684in}{1.230148in}}%
\pgfpathlineto{\pgfqpoint{1.990695in}{1.230880in}}%
\pgfpathlineto{\pgfqpoint{1.992037in}{1.231351in}}%
\pgfpathlineto{\pgfqpoint{1.995405in}{1.232695in}}%
\pgfpathlineto{\pgfqpoint{1.996679in}{1.233263in}}%
\pgfpathlineto{\pgfqpoint{1.998791in}{1.234191in}}%
\pgfpathlineto{\pgfqpoint{2.002027in}{1.235812in}}%
\pgfpathlineto{\pgfqpoint{2.002203in}{1.235900in}}%
\pgfpathlineto{\pgfqpoint{2.005622in}{1.237735in}}%
\pgfpathlineto{\pgfqpoint{2.006900in}{1.238490in}}%
\pgfpathlineto{\pgfqpoint{2.009063in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{1.241281in}}%
\pgfpathlineto{\pgfqpoint{2.012524in}{1.242067in}}%
\pgfpathlineto{\pgfqpoint{2.015445in}{1.244170in}}%
\pgfpathlineto{\pgfqpoint{2.016005in}{1.244589in}}%
\pgfpathlineto{\pgfqpoint{2.019231in}{1.247144in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.247368in}}%
\pgfpathlineto{\pgfqpoint{2.022747in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{2.023014in}{1.250437in}}%
\pgfpathlineto{\pgfqpoint{2.026020in}{1.253305in}}%
\pgfpathlineto{\pgfqpoint{2.026543in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{2.029065in}{1.256479in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.257640in}}%
\pgfpathlineto{\pgfqpoint{2.031889in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{2.033651in}{1.261927in}}%
\pgfpathlineto{\pgfqpoint{2.034494in}{1.262990in}}%
\pgfpathlineto{\pgfqpoint{2.036901in}{1.266318in}}%
\pgfpathlineto{\pgfqpoint{2.037231in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{2.039164in}{1.269683in}}%
\pgfpathlineto{\pgfqpoint{2.040824in}{1.272470in}}%
\pgfpathlineto{\pgfqpoint{2.041201in}{1.273089in}}%
\pgfpathlineto{\pgfqpoint{2.043115in}{1.276526in}}%
\pgfpathlineto{\pgfqpoint{2.044431in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{2.044817in}{1.279998in}}%
\pgfpathlineto{\pgfqpoint{2.046406in}{1.283494in}}%
\pgfpathlineto{\pgfqpoint{2.047780in}{1.287018in}}%
\pgfpathlineto{\pgfqpoint{2.048048in}{1.287797in}}%
\pgfpathlineto{\pgfqpoint{2.049051in}{1.290562in}}%
\pgfpathlineto{\pgfqpoint{2.050155in}{1.294125in}}%
\pgfpathlineto{\pgfqpoint{2.051083in}{1.297707in}}%
\pgfpathlineto{\pgfqpoint{2.051667in}{1.300430in}}%
\pgfpathlineto{\pgfqpoint{2.051868in}{1.301303in}}%
\pgfpathlineto{\pgfqpoint{2.052546in}{1.304909in}}%
\pgfpathlineto{\pgfqpoint{2.053067in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{2.053437in}{1.312148in}}%
\pgfpathlineto{\pgfqpoint{2.053661in}{1.315775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986630in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{0.977430in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{0.968066in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{0.958514in}{1.409666in}}%
\pgfpathlineto{\pgfqpoint{0.952066in}{1.408979in}}%
\pgfpathlineto{\pgfqpoint{0.942237in}{1.406992in}}%
\pgfpathlineto{\pgfqpoint{0.932241in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{0.925487in}{1.400989in}}%
\pgfpathlineto{\pgfqpoint{0.917378in}{1.396690in}}%
\pgfpathlineto{\pgfqpoint{0.911753in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{1.387812in}}%
\pgfpathlineto{\pgfqpoint{0.897735in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{0.892389in}{1.375471in}}%
\pgfpathlineto{\pgfqpoint{0.887047in}{1.368367in}}%
\pgfpathlineto{\pgfqpoint{0.883077in}{1.362091in}}%
\pgfpathlineto{\pgfqpoint{0.879461in}{1.355182in}}%
\pgfpathlineto{\pgfqpoint{0.876230in}{1.347383in}}%
\pgfpathlineto{\pgfqpoint{0.874123in}{1.341055in}}%
\pgfpathlineto{\pgfqpoint{0.872410in}{1.333878in}}%
\pgfpathlineto{\pgfqpoint{0.871211in}{1.326656in}}%
\pgfpathlineto{\pgfqpoint{0.870617in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{0.870588in}{1.312145in}}%
\pgfpathlineto{\pgfqpoint{0.871143in}{1.304896in}}%
\pgfpathlineto{\pgfqpoint{0.872774in}{1.295523in}}%
\pgfpathlineto{\pgfqpoint{0.873983in}{1.290504in}}%
\pgfpathlineto{\pgfqpoint{0.876492in}{1.283017in}}%
\pgfpathlineto{\pgfqpoint{0.879271in}{1.276393in}}%
\pgfpathlineto{\pgfqpoint{0.883820in}{1.268006in}}%
\pgfpathlineto{\pgfqpoint{0.887444in}{1.262495in}}%
\pgfpathlineto{\pgfqpoint{0.892337in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{1.249806in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.243701in}}%
\pgfpathlineto{\pgfqpoint{0.913466in}{1.237922in}}%
\pgfpathlineto{\pgfqpoint{0.919120in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{0.925940in}{1.231326in}}%
\pgfpathlineto{\pgfqpoint{0.936013in}{1.227653in}}%
\pgfpathlineto{\pgfqpoint{0.942923in}{1.225856in}}%
\pgfpathlineto{\pgfqpoint{0.949183in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{0.958856in}{1.223678in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{1.223720in}}%
\pgfpathlineto{\pgfqpoint{0.977678in}{1.224641in}}%
\pgfpathlineto{\pgfqpoint{0.986829in}{1.226496in}}%
\pgfpathlineto{\pgfqpoint{0.995806in}{1.229285in}}%
\pgfpathlineto{\pgfqpoint{1.004618in}{1.232937in}}%
\pgfpathlineto{\pgfqpoint{1.013253in}{1.237639in}}%
\pgfpathlineto{\pgfqpoint{1.021720in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{1.030015in}{1.250663in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{1.256419in}}%
\pgfpathlineto{\pgfqpoint{1.040811in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{1.045360in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{1.049732in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{1.053051in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{1.056171in}{1.296397in}}%
\pgfpathlineto{\pgfqpoint{1.058082in}{1.306431in}}%
\pgfpathlineto{\pgfqpoint{1.058723in}{1.313877in}}%
\pgfpathlineto{\pgfqpoint{1.058770in}{1.321303in}}%
\pgfpathlineto{\pgfqpoint{1.058236in}{1.328745in}}%
\pgfpathlineto{\pgfqpoint{1.057038in}{1.336246in}}%
\pgfpathlineto{\pgfqpoint{1.054365in}{1.346412in}}%
\pgfpathlineto{\pgfqpoint{1.051391in}{1.354235in}}%
\pgfpathlineto{\pgfqpoint{1.047465in}{1.362289in}}%
\pgfpathlineto{\pgfqpoint{1.042188in}{1.370695in}}%
\pgfpathlineto{\pgfqpoint{1.037670in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{1.032025in}{1.382741in}}%
\pgfpathlineto{\pgfqpoint{1.027283in}{1.387174in}}%
\pgfpathlineto{\pgfqpoint{1.018891in}{1.393644in}}%
\pgfpathlineto{\pgfqpoint{1.010328in}{1.398860in}}%
\pgfpathlineto{\pgfqpoint{1.001589in}{1.402976in}}%
\pgfpathlineto{\pgfqpoint{0.992672in}{1.406093in}}%
\pgfpathlineto{\pgfqpoint{0.986630in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{0.986630in}{1.407649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966460in}{1.319137in}}%
\pgfpathlineto{\pgfqpoint{1.965225in}{1.322221in}}%
\pgfpathlineto{\pgfqpoint{1.964746in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{1.961607in}{1.325011in}}%
\pgfpathlineto{\pgfqpoint{1.958788in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.958492in}{1.325221in}}%
\pgfpathlineto{\pgfqpoint{1.958445in}{1.325204in}}%
\pgfpathlineto{\pgfqpoint{1.955400in}{1.323486in}}%
\pgfpathlineto{\pgfqpoint{1.954150in}{1.322119in}}%
\pgfpathlineto{\pgfqpoint{1.952728in}{1.319095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953112in}{1.316084in}}%
\pgfpathlineto{\pgfqpoint{1.955371in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{1.313012in}}%
\pgfpathlineto{\pgfqpoint{1.958513in}{1.311713in}}%
\pgfpathlineto{\pgfqpoint{1.961628in}{1.311938in}}%
\pgfpathlineto{\pgfqpoint{1.963497in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{1.964761in}{1.314096in}}%
\pgfpathlineto{\pgfqpoint{1.966051in}{1.316044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565797in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968861in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{0.965765in}{1.323467in}}%
\pgfpathlineto{\pgfqpoint{0.962649in}{1.323242in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{1.322205in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{1.321084in}}%
\pgfpathlineto{\pgfqpoint{0.958227in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{0.957818in}{1.316043in}}%
\pgfpathlineto{\pgfqpoint{0.959053in}{1.312960in}}%
\pgfpathlineto{\pgfqpoint{0.959532in}{1.312372in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{1.310169in}}%
\pgfpathlineto{\pgfqpoint{0.965490in}{1.309971in}}%
\pgfpathlineto{\pgfqpoint{0.965786in}{1.309959in}}%
\pgfpathlineto{\pgfqpoint{0.965832in}{1.309976in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{1.311694in}}%
\pgfpathlineto{\pgfqpoint{0.970128in}{1.313062in}}%
\pgfpathlineto{\pgfqpoint{0.971550in}{1.316085in}}%
\pgfpathlineto{\pgfqpoint{0.971166in}{1.319096in}}%
\pgfpathlineto{\pgfqpoint{0.968907in}{1.322130in}}%
\pgfpathlineto{\pgfqpoint{0.968861in}{1.322168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.358480in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565797in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{0.565797in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715188in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715188in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.715188in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964171in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964171in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.964171in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213155in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213155in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.213155in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462139in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462139in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462139in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711123in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711123in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.711123in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960106in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960106in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.960106in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209090in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209090in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.209090in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462139in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=0.570639in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=0.819623in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.068606in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.317590in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.566574in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=1.815558in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565797in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358480in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510242in,y=2.064541in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.317590in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268846in,y=2.034663in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.458480in}{2.213932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.460000in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=1.790000in,height=1.793333in]{pressure_12-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683501in}{2.149820in}}%
\pgfpathlineto{\pgfqpoint{3.681784in}{2.147150in}}%
\pgfpathlineto{\pgfqpoint{3.680227in}{2.141074in}}%
\pgfpathlineto{\pgfqpoint{3.680927in}{2.137449in}}%
\pgfpathlineto{\pgfqpoint{3.681797in}{2.127996in}}%
\pgfpathlineto{\pgfqpoint{3.681946in}{2.126982in}}%
\pgfpathlineto{\pgfqpoint{3.681486in}{2.120448in}}%
\pgfpathlineto{\pgfqpoint{3.681314in}{2.117158in}}%
\pgfpathlineto{\pgfqpoint{3.681858in}{2.113575in}}%
\pgfpathlineto{\pgfqpoint{3.680788in}{2.097763in}}%
\pgfpathlineto{\pgfqpoint{3.679984in}{2.094135in}}%
\pgfpathlineto{\pgfqpoint{3.675834in}{2.078997in}}%
\pgfpathlineto{\pgfqpoint{3.676710in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{3.680458in}{2.070257in}}%
\pgfpathlineto{\pgfqpoint{3.694739in}{2.057069in}}%
\pgfpathlineto{\pgfqpoint{3.704890in}{2.040457in}}%
\pgfpathlineto{\pgfqpoint{3.714553in}{2.026761in}}%
\pgfpathlineto{\pgfqpoint{3.717103in}{2.021119in}}%
\pgfpathlineto{\pgfqpoint{3.719378in}{1.999682in}}%
\pgfpathlineto{\pgfqpoint{3.719350in}{1.994570in}}%
\pgfpathlineto{\pgfqpoint{3.719598in}{1.992498in}}%
\pgfpathlineto{\pgfqpoint{3.718800in}{1.971639in}}%
\pgfpathlineto{\pgfqpoint{3.716221in}{1.955238in}}%
\pgfpathlineto{\pgfqpoint{3.711270in}{1.936561in}}%
\pgfpathlineto{\pgfqpoint{3.704752in}{1.918757in}}%
\pgfpathlineto{\pgfqpoint{3.700678in}{1.910325in}}%
\pgfpathlineto{\pgfqpoint{3.695835in}{1.902340in}}%
\pgfpathlineto{\pgfqpoint{3.687302in}{1.889302in}}%
\pgfpathlineto{\pgfqpoint{3.680777in}{1.878696in}}%
\pgfpathlineto{\pgfqpoint{3.677304in}{1.874829in}}%
\pgfpathlineto{\pgfqpoint{3.676127in}{1.874196in}}%
\pgfpathlineto{\pgfqpoint{3.673434in}{1.872154in}}%
\pgfpathlineto{\pgfqpoint{3.669661in}{1.867143in}}%
\pgfpathlineto{\pgfqpoint{3.661954in}{1.853624in}}%
\pgfpathlineto{\pgfqpoint{3.643422in}{1.821199in}}%
\pgfpathlineto{\pgfqpoint{3.637939in}{1.813581in}}%
\pgfpathlineto{\pgfqpoint{3.637544in}{1.813114in}}%
\pgfpathlineto{\pgfqpoint{3.626303in}{1.809404in}}%
\pgfpathlineto{\pgfqpoint{3.612579in}{1.802681in}}%
\pgfpathlineto{\pgfqpoint{3.601700in}{1.797832in}}%
\pgfpathlineto{\pgfqpoint{3.583997in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{3.570479in}{1.785355in}}%
\pgfpathlineto{\pgfqpoint{3.559577in}{1.780034in}}%
\pgfpathlineto{\pgfqpoint{3.549716in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{3.540656in}{1.767818in}}%
\pgfpathlineto{\pgfqpoint{3.529461in}{1.758917in}}%
\pgfpathlineto{\pgfqpoint{3.518979in}{1.749629in}}%
\pgfpathlineto{\pgfqpoint{3.506501in}{1.737440in}}%
\pgfpathlineto{\pgfqpoint{3.494998in}{1.725212in}}%
\pgfpathlineto{\pgfqpoint{3.479360in}{1.707448in}}%
\pgfpathlineto{\pgfqpoint{3.453169in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{3.423917in}{1.641767in}}%
\pgfpathlineto{\pgfqpoint{3.406793in}{1.622871in}}%
\pgfpathlineto{\pgfqpoint{3.387329in}{1.602731in}}%
\pgfpathlineto{\pgfqpoint{3.335468in}{1.550702in}}%
\pgfpathlineto{\pgfqpoint{3.328390in}{1.544811in}}%
\pgfpathlineto{\pgfqpoint{3.323671in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{3.319737in}{1.539992in}}%
\pgfpathlineto{\pgfqpoint{3.314389in}{1.538519in}}%
\pgfpathlineto{\pgfqpoint{3.310276in}{1.538003in}}%
\pgfpathlineto{\pgfqpoint{3.301848in}{1.537648in}}%
\pgfpathlineto{\pgfqpoint{3.299288in}{1.536441in}}%
\pgfpathlineto{\pgfqpoint{3.297065in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{3.294102in}{1.529399in}}%
\pgfpathlineto{\pgfqpoint{3.292957in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{3.291564in}{1.528451in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{1.530147in}}%
\pgfpathlineto{\pgfqpoint{3.285454in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{3.283207in}{1.536624in}}%
\pgfpathlineto{\pgfqpoint{3.281937in}{1.537702in}}%
\pgfpathlineto{\pgfqpoint{3.280876in}{1.539142in}}%
\pgfpathlineto{\pgfqpoint{3.280224in}{1.541098in}}%
\pgfpathlineto{\pgfqpoint{3.279120in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{3.278966in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{3.281211in}{1.583009in}}%
\pgfpathlineto{\pgfqpoint{3.282698in}{1.589861in}}%
\pgfpathlineto{\pgfqpoint{3.285804in}{1.600285in}}%
\pgfpathlineto{\pgfqpoint{3.290981in}{1.614651in}}%
\pgfpathlineto{\pgfqpoint{3.298906in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{3.308115in}{1.653748in}}%
\pgfpathlineto{\pgfqpoint{3.341619in}{1.723529in}}%
\pgfpathlineto{\pgfqpoint{3.349232in}{1.739267in}}%
\pgfpathlineto{\pgfqpoint{3.358252in}{1.757965in}}%
\pgfpathlineto{\pgfqpoint{3.368859in}{1.779551in}}%
\pgfpathlineto{\pgfqpoint{3.386640in}{1.816098in}}%
\pgfpathlineto{\pgfqpoint{3.391089in}{1.825155in}}%
\pgfpathlineto{\pgfqpoint{3.419917in}{1.888107in}}%
\pgfpathlineto{\pgfqpoint{3.425581in}{1.903109in}}%
\pgfpathlineto{\pgfqpoint{3.427902in}{1.912231in}}%
\pgfpathlineto{\pgfqpoint{3.430901in}{1.924404in}}%
\pgfpathlineto{\pgfqpoint{3.432773in}{1.930442in}}%
\pgfpathlineto{\pgfqpoint{3.435758in}{1.939470in}}%
\pgfpathlineto{\pgfqpoint{3.439222in}{1.948432in}}%
\pgfpathlineto{\pgfqpoint{3.443104in}{1.960468in}}%
\pgfpathlineto{\pgfqpoint{3.444684in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{3.445063in}{1.967079in}}%
\pgfpathlineto{\pgfqpoint{3.446124in}{1.969476in}}%
\pgfpathlineto{\pgfqpoint{3.451377in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{3.459902in}{1.983158in}}%
\pgfpathlineto{\pgfqpoint{3.484859in}{2.004306in}}%
\pgfpathlineto{\pgfqpoint{3.522035in}{2.031427in}}%
\pgfpathlineto{\pgfqpoint{3.535551in}{2.040740in}}%
\pgfpathlineto{\pgfqpoint{3.538958in}{2.043249in}}%
\pgfpathlineto{\pgfqpoint{3.543724in}{2.048297in}}%
\pgfpathlineto{\pgfqpoint{3.545634in}{2.051019in}}%
\pgfpathlineto{\pgfqpoint{3.545870in}{2.054172in}}%
\pgfpathlineto{\pgfqpoint{3.543308in}{2.060393in}}%
\pgfpathlineto{\pgfqpoint{3.539714in}{2.065449in}}%
\pgfpathlineto{\pgfqpoint{3.535674in}{2.068863in}}%
\pgfpathlineto{\pgfqpoint{3.531341in}{2.071152in}}%
\pgfpathlineto{\pgfqpoint{3.526866in}{2.072891in}}%
\pgfpathlineto{\pgfqpoint{3.517670in}{2.075342in}}%
\pgfpathlineto{\pgfqpoint{3.508297in}{2.076977in}}%
\pgfpathlineto{\pgfqpoint{3.489150in}{2.077885in}}%
\pgfpathlineto{\pgfqpoint{3.474730in}{2.077677in}}%
\pgfpathlineto{\pgfqpoint{3.460292in}{2.076684in}}%
\pgfpathlineto{\pgfqpoint{3.441125in}{2.074600in}}%
\pgfpathlineto{\pgfqpoint{3.417449in}{2.071902in}}%
\pgfpathlineto{\pgfqpoint{3.408094in}{2.071298in}}%
\pgfpathlineto{\pgfqpoint{3.398809in}{2.071337in}}%
\pgfpathlineto{\pgfqpoint{3.389581in}{2.072368in}}%
\pgfpathlineto{\pgfqpoint{3.380345in}{2.073598in}}%
\pgfpathlineto{\pgfqpoint{3.371070in}{2.074050in}}%
\pgfpathlineto{\pgfqpoint{3.361781in}{2.073717in}}%
\pgfpathlineto{\pgfqpoint{3.350640in}{2.072307in}}%
\pgfpathlineto{\pgfqpoint{3.343264in}{2.071018in}}%
\pgfpathlineto{\pgfqpoint{3.334073in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{3.320409in}{2.064854in}}%
\pgfpathlineto{\pgfqpoint{3.302438in}{2.058727in}}%
\pgfpathlineto{\pgfqpoint{3.288299in}{2.053759in}}%
\pgfpathlineto{\pgfqpoint{3.280258in}{2.051559in}}%
\pgfpathlineto{\pgfqpoint{3.271471in}{2.048707in}}%
\pgfpathlineto{\pgfqpoint{3.262639in}{2.046571in}}%
\pgfpathlineto{\pgfqpoint{3.245150in}{2.041627in}}%
\pgfpathlineto{\pgfqpoint{3.232100in}{2.037966in}}%
\pgfpathlineto{\pgfqpoint{3.223482in}{2.035243in}}%
\pgfpathlineto{\pgfqpoint{3.210566in}{2.031364in}}%
\pgfpathlineto{\pgfqpoint{3.193716in}{2.024872in}}%
\pgfpathlineto{\pgfqpoint{3.177332in}{2.017058in}}%
\pgfpathlineto{\pgfqpoint{3.173371in}{2.014698in}}%
\pgfpathlineto{\pgfqpoint{3.165324in}{2.010612in}}%
\pgfpathlineto{\pgfqpoint{3.161428in}{2.008177in}}%
\pgfpathlineto{\pgfqpoint{3.153514in}{2.003891in}}%
\pgfpathlineto{\pgfqpoint{3.149664in}{2.001451in}}%
\pgfpathlineto{\pgfqpoint{3.141871in}{1.997019in}}%
\pgfpathlineto{\pgfqpoint{3.138067in}{1.994575in}}%
\pgfpathlineto{\pgfqpoint{3.130364in}{1.990101in}}%
\pgfpathlineto{\pgfqpoint{3.126621in}{1.987595in}}%
\pgfpathlineto{\pgfqpoint{3.118943in}{1.983258in}}%
\pgfpathlineto{\pgfqpoint{3.115315in}{1.980549in}}%
\pgfpathlineto{\pgfqpoint{3.107594in}{1.976502in}}%
\pgfpathlineto{\pgfqpoint{3.096358in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{3.077086in}{1.960049in}}%
\pgfpathlineto{\pgfqpoint{3.068972in}{1.957154in}}%
\pgfpathlineto{\pgfqpoint{3.061973in}{1.955391in}}%
\pgfpathlineto{\pgfqpoint{3.042255in}{1.953050in}}%
\pgfpathlineto{\pgfqpoint{3.032923in}{1.952238in}}%
\pgfpathlineto{\pgfqpoint{3.020174in}{1.952135in}}%
\pgfpathlineto{\pgfqpoint{3.008588in}{1.952987in}}%
\pgfpathlineto{\pgfqpoint{2.998540in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{2.985108in}{1.957654in}}%
\pgfpathlineto{\pgfqpoint{2.942873in}{1.968470in}}%
\pgfpathlineto{\pgfqpoint{2.917936in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{2.904290in}{1.978606in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.981844in}}%
\pgfpathlineto{\pgfqpoint{2.885458in}{1.986279in}}%
\pgfpathlineto{\pgfqpoint{2.876295in}{1.991240in}}%
\pgfpathlineto{\pgfqpoint{2.865145in}{1.998574in}}%
\pgfpathlineto{\pgfqpoint{2.854914in}{2.006540in}}%
\pgfpathlineto{\pgfqpoint{2.847683in}{2.012825in}}%
\pgfpathlineto{\pgfqpoint{2.838655in}{2.021644in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{2.037666in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{2.037666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026143in}{0.485361in}}%
\pgfpathlineto{\pgfqpoint{3.027860in}{0.488030in}}%
\pgfpathlineto{\pgfqpoint{3.029417in}{0.494106in}}%
\pgfpathlineto{\pgfqpoint{3.028717in}{0.497731in}}%
\pgfpathlineto{\pgfqpoint{3.027846in}{0.507184in}}%
\pgfpathlineto{\pgfqpoint{3.027698in}{0.508198in}}%
\pgfpathlineto{\pgfqpoint{3.028157in}{0.514732in}}%
\pgfpathlineto{\pgfqpoint{3.028330in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{3.027786in}{0.521605in}}%
\pgfpathlineto{\pgfqpoint{3.028856in}{0.537417in}}%
\pgfpathlineto{\pgfqpoint{3.029660in}{0.541045in}}%
\pgfpathlineto{\pgfqpoint{3.033810in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{3.032934in}{0.560274in}}%
\pgfpathlineto{\pgfqpoint{3.029186in}{0.564923in}}%
\pgfpathlineto{\pgfqpoint{3.014905in}{0.578111in}}%
\pgfpathlineto{\pgfqpoint{3.004754in}{0.594723in}}%
\pgfpathlineto{\pgfqpoint{2.995091in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{2.992541in}{0.614061in}}%
\pgfpathlineto{\pgfqpoint{2.990266in}{0.635498in}}%
\pgfpathlineto{\pgfqpoint{2.990294in}{0.640611in}}%
\pgfpathlineto{\pgfqpoint{2.990046in}{0.642682in}}%
\pgfpathlineto{\pgfqpoint{2.990844in}{0.663542in}}%
\pgfpathlineto{\pgfqpoint{2.993422in}{0.679942in}}%
\pgfpathlineto{\pgfqpoint{2.998374in}{0.698619in}}%
\pgfpathlineto{\pgfqpoint{3.004892in}{0.716423in}}%
\pgfpathlineto{\pgfqpoint{3.008966in}{0.724855in}}%
\pgfpathlineto{\pgfqpoint{3.013808in}{0.732840in}}%
\pgfpathlineto{\pgfqpoint{3.022342in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{3.028867in}{0.756485in}}%
\pgfpathlineto{\pgfqpoint{3.032340in}{0.760351in}}%
\pgfpathlineto{\pgfqpoint{3.033517in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{3.036210in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{3.039983in}{0.768037in}}%
\pgfpathlineto{\pgfqpoint{3.047690in}{0.781556in}}%
\pgfpathlineto{\pgfqpoint{3.066222in}{0.813981in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{0.821599in}}%
\pgfpathlineto{\pgfqpoint{3.072099in}{0.822066in}}%
\pgfpathlineto{\pgfqpoint{3.083341in}{0.825776in}}%
\pgfpathlineto{\pgfqpoint{3.097065in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{3.107943in}{0.837348in}}%
\pgfpathlineto{\pgfqpoint{3.125646in}{0.844358in}}%
\pgfpathlineto{\pgfqpoint{3.139165in}{0.849825in}}%
\pgfpathlineto{\pgfqpoint{3.150067in}{0.855146in}}%
\pgfpathlineto{\pgfqpoint{3.159927in}{0.861039in}}%
\pgfpathlineto{\pgfqpoint{3.168988in}{0.867362in}}%
\pgfpathlineto{\pgfqpoint{3.180183in}{0.876263in}}%
\pgfpathlineto{\pgfqpoint{3.190665in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{3.203143in}{0.897740in}}%
\pgfpathlineto{\pgfqpoint{3.214645in}{0.909968in}}%
\pgfpathlineto{\pgfqpoint{3.230283in}{0.927732in}}%
\pgfpathlineto{\pgfqpoint{3.256475in}{0.958910in}}%
\pgfpathlineto{\pgfqpoint{3.285727in}{0.993413in}}%
\pgfpathlineto{\pgfqpoint{3.302851in}{1.012309in}}%
\pgfpathlineto{\pgfqpoint{3.322315in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{3.374176in}{1.084478in}}%
\pgfpathlineto{\pgfqpoint{3.381253in}{1.090369in}}%
\pgfpathlineto{\pgfqpoint{3.385973in}{1.093386in}}%
\pgfpathlineto{\pgfqpoint{3.389907in}{1.095188in}}%
\pgfpathlineto{\pgfqpoint{3.395255in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{3.399368in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{3.407796in}{1.097532in}}%
\pgfpathlineto{\pgfqpoint{3.410355in}{1.098739in}}%
\pgfpathlineto{\pgfqpoint{3.412579in}{1.101152in}}%
\pgfpathlineto{\pgfqpoint{3.415541in}{1.105782in}}%
\pgfpathlineto{\pgfqpoint{3.416686in}{1.106681in}}%
\pgfpathlineto{\pgfqpoint{3.418080in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{3.420689in}{1.105033in}}%
\pgfpathlineto{\pgfqpoint{3.424190in}{1.100935in}}%
\pgfpathlineto{\pgfqpoint{3.426436in}{1.098556in}}%
\pgfpathlineto{\pgfqpoint{3.427707in}{1.097478in}}%
\pgfpathlineto{\pgfqpoint{3.428767in}{1.096039in}}%
\pgfpathlineto{\pgfqpoint{3.429420in}{1.094082in}}%
\pgfpathlineto{\pgfqpoint{3.430523in}{1.085299in}}%
\pgfpathlineto{\pgfqpoint{3.430678in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{3.428433in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{3.426946in}{1.045319in}}%
\pgfpathlineto{\pgfqpoint{3.423840in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{3.418663in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{3.410738in}{1.001105in}}%
\pgfpathlineto{\pgfqpoint{3.401528in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{3.368025in}{0.911651in}}%
\pgfpathlineto{\pgfqpoint{3.360411in}{0.895913in}}%
\pgfpathlineto{\pgfqpoint{3.351392in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{3.340785in}{0.855629in}}%
\pgfpathlineto{\pgfqpoint{3.323004in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{3.318554in}{0.810025in}}%
\pgfpathlineto{\pgfqpoint{3.289726in}{0.747073in}}%
\pgfpathlineto{\pgfqpoint{3.284063in}{0.732071in}}%
\pgfpathlineto{\pgfqpoint{3.281742in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{3.278743in}{0.710776in}}%
\pgfpathlineto{\pgfqpoint{3.276871in}{0.704738in}}%
\pgfpathlineto{\pgfqpoint{3.273886in}{0.695710in}}%
\pgfpathlineto{\pgfqpoint{3.270422in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{3.266540in}{0.674712in}}%
\pgfpathlineto{\pgfqpoint{3.264960in}{0.668645in}}%
\pgfpathlineto{\pgfqpoint{3.264580in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{3.263520in}{0.665704in}}%
\pgfpathlineto{\pgfqpoint{3.258267in}{0.660170in}}%
\pgfpathlineto{\pgfqpoint{3.249742in}{0.652022in}}%
\pgfpathlineto{\pgfqpoint{3.224784in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{3.187609in}{0.603753in}}%
\pgfpathlineto{\pgfqpoint{3.174092in}{0.594440in}}%
\pgfpathlineto{\pgfqpoint{3.170686in}{0.591931in}}%
\pgfpathlineto{\pgfqpoint{3.165920in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{3.164010in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{3.163773in}{0.581008in}}%
\pgfpathlineto{\pgfqpoint{3.166336in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{3.169929in}{0.569731in}}%
\pgfpathlineto{\pgfqpoint{3.173970in}{0.566318in}}%
\pgfpathlineto{\pgfqpoint{3.178303in}{0.564028in}}%
\pgfpathlineto{\pgfqpoint{3.182778in}{0.562290in}}%
\pgfpathlineto{\pgfqpoint{3.191974in}{0.559838in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{0.558203in}}%
\pgfpathlineto{\pgfqpoint{3.220494in}{0.557295in}}%
\pgfpathlineto{\pgfqpoint{3.234914in}{0.557503in}}%
\pgfpathlineto{\pgfqpoint{3.249352in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{3.268519in}{0.560580in}}%
\pgfpathlineto{\pgfqpoint{3.292195in}{0.563278in}}%
\pgfpathlineto{\pgfqpoint{3.301549in}{0.563882in}}%
\pgfpathlineto{\pgfqpoint{3.310835in}{0.563843in}}%
\pgfpathlineto{\pgfqpoint{3.320063in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{3.329299in}{0.561582in}}%
\pgfpathlineto{\pgfqpoint{3.338574in}{0.561130in}}%
\pgfpathlineto{\pgfqpoint{3.347862in}{0.561463in}}%
\pgfpathlineto{\pgfqpoint{3.359004in}{0.562873in}}%
\pgfpathlineto{\pgfqpoint{3.366380in}{0.564162in}}%
\pgfpathlineto{\pgfqpoint{3.375571in}{0.566332in}}%
\pgfpathlineto{\pgfqpoint{3.389235in}{0.570326in}}%
\pgfpathlineto{\pgfqpoint{3.407206in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{3.421345in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{3.429386in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{3.438173in}{0.586473in}}%
\pgfpathlineto{\pgfqpoint{3.447004in}{0.588609in}}%
\pgfpathlineto{\pgfqpoint{3.464494in}{0.593553in}}%
\pgfpathlineto{\pgfqpoint{3.477544in}{0.597214in}}%
\pgfpathlineto{\pgfqpoint{3.486162in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{3.499078in}{0.603816in}}%
\pgfpathlineto{\pgfqpoint{3.515928in}{0.610308in}}%
\pgfpathlineto{\pgfqpoint{3.532312in}{0.618122in}}%
\pgfpathlineto{\pgfqpoint{3.536273in}{0.620483in}}%
\pgfpathlineto{\pgfqpoint{3.544320in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{3.548216in}{0.627003in}}%
\pgfpathlineto{\pgfqpoint{3.556130in}{0.631290in}}%
\pgfpathlineto{\pgfqpoint{3.559980in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{3.567772in}{0.638161in}}%
\pgfpathlineto{\pgfqpoint{3.571577in}{0.640605in}}%
\pgfpathlineto{\pgfqpoint{3.579280in}{0.645079in}}%
\pgfpathlineto{\pgfqpoint{3.583022in}{0.647585in}}%
\pgfpathlineto{\pgfqpoint{3.590701in}{0.651922in}}%
\pgfpathlineto{\pgfqpoint{3.594329in}{0.654631in}}%
\pgfpathlineto{\pgfqpoint{3.602050in}{0.658678in}}%
\pgfpathlineto{\pgfqpoint{3.613286in}{0.665487in}}%
\pgfpathlineto{\pgfqpoint{3.632558in}{0.675132in}}%
\pgfpathlineto{\pgfqpoint{3.640672in}{0.678026in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{3.667388in}{0.682130in}}%
\pgfpathlineto{\pgfqpoint{3.676721in}{0.682942in}}%
\pgfpathlineto{\pgfqpoint{3.689469in}{0.683046in}}%
\pgfpathlineto{\pgfqpoint{3.701055in}{0.682193in}}%
\pgfpathlineto{\pgfqpoint{3.711104in}{0.680632in}}%
\pgfpathlineto{\pgfqpoint{3.724536in}{0.677526in}}%
\pgfpathlineto{\pgfqpoint{3.766771in}{0.666711in}}%
\pgfpathlineto{\pgfqpoint{3.791707in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{3.805353in}{0.656574in}}%
\pgfpathlineto{\pgfqpoint{3.814222in}{0.653337in}}%
\pgfpathlineto{\pgfqpoint{3.824186in}{0.648901in}}%
\pgfpathlineto{\pgfqpoint{3.833349in}{0.643940in}}%
\pgfpathlineto{\pgfqpoint{3.844499in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{3.854730in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{3.861961in}{0.622355in}}%
\pgfpathlineto{\pgfqpoint{3.870989in}{0.613536in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{0.597515in}}%
\pgfpathlineto{\pgfqpoint{3.885981in}{0.597515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345489in}{1.929085in}}%
\pgfpathlineto{\pgfqpoint{3.329369in}{1.916164in}}%
\pgfpathlineto{\pgfqpoint{3.327045in}{1.912946in}}%
\pgfpathlineto{\pgfqpoint{3.323702in}{1.906548in}}%
\pgfpathlineto{\pgfqpoint{3.320700in}{1.902301in}}%
\pgfpathlineto{\pgfqpoint{3.315620in}{1.896705in}}%
\pgfpathlineto{\pgfqpoint{3.304131in}{1.885831in}}%
\pgfpathlineto{\pgfqpoint{3.288213in}{1.871630in}}%
\pgfpathlineto{\pgfqpoint{3.278858in}{1.864318in}}%
\pgfpathlineto{\pgfqpoint{3.269558in}{1.858074in}}%
\pgfpathlineto{\pgfqpoint{3.260243in}{1.852907in}}%
\pgfpathlineto{\pgfqpoint{3.250862in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{3.241358in}{1.845554in}}%
\pgfpathlineto{\pgfqpoint{3.230250in}{1.843005in}}%
\pgfpathlineto{\pgfqpoint{3.221838in}{1.841665in}}%
\pgfpathlineto{\pgfqpoint{3.211782in}{1.840709in}}%
\pgfpathlineto{\pgfqpoint{3.201439in}{1.840502in}}%
\pgfpathlineto{\pgfqpoint{3.186496in}{1.840483in}}%
\pgfpathlineto{\pgfqpoint{3.169710in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{3.162672in}{1.839421in}}%
\pgfpathlineto{\pgfqpoint{3.147462in}{1.840759in}}%
\pgfpathlineto{\pgfqpoint{3.138289in}{1.842689in}}%
\pgfpathlineto{\pgfqpoint{3.121923in}{1.847384in}}%
\pgfpathlineto{\pgfqpoint{3.114019in}{1.849144in}}%
\pgfpathlineto{\pgfqpoint{3.110799in}{1.851096in}}%
\pgfpathlineto{\pgfqpoint{3.109674in}{1.854004in}}%
\pgfpathlineto{\pgfqpoint{3.116949in}{1.858698in}}%
\pgfpathlineto{\pgfqpoint{3.122891in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{3.142515in}{1.873044in}}%
\pgfpathlineto{\pgfqpoint{3.152209in}{1.878424in}}%
\pgfpathlineto{\pgfqpoint{3.162146in}{1.883293in}}%
\pgfpathlineto{\pgfqpoint{3.168573in}{1.887234in}}%
\pgfpathlineto{\pgfqpoint{3.175276in}{1.890439in}}%
\pgfpathlineto{\pgfqpoint{3.188577in}{1.897505in}}%
\pgfpathlineto{\pgfqpoint{3.195280in}{1.901060in}}%
\pgfpathlineto{\pgfqpoint{3.196576in}{1.901879in}}%
\pgfpathlineto{\pgfqpoint{3.223255in}{1.912008in}}%
\pgfpathlineto{\pgfqpoint{3.237783in}{1.915564in}}%
\pgfpathlineto{\pgfqpoint{3.252512in}{1.918148in}}%
\pgfpathlineto{\pgfqpoint{3.282039in}{1.922977in}}%
\pgfpathlineto{\pgfqpoint{3.293078in}{1.925365in}}%
\pgfpathlineto{\pgfqpoint{3.296744in}{1.926405in}}%
\pgfpathlineto{\pgfqpoint{3.315343in}{1.929512in}}%
\pgfpathlineto{\pgfqpoint{3.322774in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{3.337825in}{1.933002in}}%
\pgfpathlineto{\pgfqpoint{3.341599in}{1.933186in}}%
\pgfpathlineto{\pgfqpoint{3.345384in}{1.932789in}}%
\pgfpathlineto{\pgfqpoint{3.346987in}{1.932216in}}%
\pgfpathlineto{\pgfqpoint{3.345489in}{1.929085in}}%
\pgfpathlineto{\pgfqpoint{3.345489in}{1.929085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364155in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{3.380274in}{0.719017in}}%
\pgfpathlineto{\pgfqpoint{3.382599in}{0.722234in}}%
\pgfpathlineto{\pgfqpoint{3.385942in}{0.728632in}}%
\pgfpathlineto{\pgfqpoint{3.388944in}{0.732879in}}%
\pgfpathlineto{\pgfqpoint{3.394024in}{0.738475in}}%
\pgfpathlineto{\pgfqpoint{3.405513in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{3.421431in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{3.430785in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{3.440086in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{3.449401in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{3.458782in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{3.468286in}{0.789626in}}%
\pgfpathlineto{\pgfqpoint{3.479394in}{0.792175in}}%
\pgfpathlineto{\pgfqpoint{3.487806in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{3.497862in}{0.794472in}}%
\pgfpathlineto{\pgfqpoint{3.508204in}{0.794678in}}%
\pgfpathlineto{\pgfqpoint{3.523148in}{0.794697in}}%
\pgfpathlineto{\pgfqpoint{3.539934in}{0.795189in}}%
\pgfpathlineto{\pgfqpoint{3.546972in}{0.795759in}}%
\pgfpathlineto{\pgfqpoint{3.562182in}{0.794421in}}%
\pgfpathlineto{\pgfqpoint{3.571354in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{3.587721in}{0.787796in}}%
\pgfpathlineto{\pgfqpoint{3.595624in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{3.598845in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{3.599970in}{0.781176in}}%
\pgfpathlineto{\pgfqpoint{3.592695in}{0.776482in}}%
\pgfpathlineto{\pgfqpoint{3.586753in}{0.771918in}}%
\pgfpathlineto{\pgfqpoint{3.567129in}{0.762136in}}%
\pgfpathlineto{\pgfqpoint{3.557434in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{3.547498in}{0.751887in}}%
\pgfpathlineto{\pgfqpoint{3.541070in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{3.534368in}{0.744741in}}%
\pgfpathlineto{\pgfqpoint{3.521067in}{0.737675in}}%
\pgfpathlineto{\pgfqpoint{3.514364in}{0.734120in}}%
\pgfpathlineto{\pgfqpoint{3.513068in}{0.733301in}}%
\pgfpathlineto{\pgfqpoint{3.486389in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{3.471860in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{3.457132in}{0.717032in}}%
\pgfpathlineto{\pgfqpoint{3.427604in}{0.712204in}}%
\pgfpathlineto{\pgfqpoint{3.416566in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{3.412900in}{0.708775in}}%
\pgfpathlineto{\pgfqpoint{3.394301in}{0.705668in}}%
\pgfpathlineto{\pgfqpoint{3.386870in}{0.703678in}}%
\pgfpathlineto{\pgfqpoint{3.371819in}{0.702179in}}%
\pgfpathlineto{\pgfqpoint{3.368044in}{0.701994in}}%
\pgfpathlineto{\pgfqpoint{3.364260in}{0.702391in}}%
\pgfpathlineto{\pgfqpoint{3.362657in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{3.364155in}{0.706095in}}%
\pgfpathlineto{\pgfqpoint{3.364155in}{0.706095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032261in}{1.319668in}}%
\pgfpathlineto{\pgfqpoint{4.032168in}{1.332139in}}%
\pgfpathlineto{\pgfqpoint{4.031145in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{4.029368in}{1.356955in}}%
\pgfpathlineto{\pgfqpoint{4.026716in}{1.368371in}}%
\pgfpathlineto{\pgfqpoint{4.024257in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{4.020005in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{4.013857in}{1.402420in}}%
\pgfpathlineto{\pgfqpoint{4.009700in}{1.409957in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{1.416802in}}%
\pgfpathlineto{\pgfqpoint{3.998716in}{1.427283in}}%
\pgfpathlineto{\pgfqpoint{3.988045in}{1.441528in}}%
\pgfpathlineto{\pgfqpoint{3.980585in}{1.449785in}}%
\pgfpathlineto{\pgfqpoint{3.975284in}{1.454921in}}%
\pgfpathlineto{\pgfqpoint{3.967835in}{1.461186in}}%
\pgfpathlineto{\pgfqpoint{3.956950in}{1.469114in}}%
\pgfpathlineto{\pgfqpoint{3.946497in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{3.941639in}{1.478048in}}%
\pgfpathlineto{\pgfqpoint{3.934280in}{1.481618in}}%
\pgfpathlineto{\pgfqpoint{3.923284in}{1.486020in}}%
\pgfpathlineto{\pgfqpoint{3.908937in}{1.490416in}}%
\pgfpathlineto{\pgfqpoint{3.893542in}{1.493728in}}%
\pgfpathlineto{\pgfqpoint{3.884522in}{1.495111in}}%
\pgfpathlineto{\pgfqpoint{3.874316in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{3.861000in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{3.844743in}{1.495745in}}%
\pgfpathlineto{\pgfqpoint{3.835248in}{1.494527in}}%
\pgfpathlineto{\pgfqpoint{3.825871in}{1.492958in}}%
\pgfpathlineto{\pgfqpoint{3.807547in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{3.798494in}{1.486180in}}%
\pgfpathlineto{\pgfqpoint{3.789660in}{1.483142in}}%
\pgfpathlineto{\pgfqpoint{3.778161in}{1.478355in}}%
\pgfpathlineto{\pgfqpoint{3.766932in}{1.472856in}}%
\pgfpathlineto{\pgfqpoint{3.753242in}{1.465034in}}%
\pgfpathlineto{\pgfqpoint{3.737236in}{1.454410in}}%
\pgfpathlineto{\pgfqpoint{3.726930in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{3.719428in}{1.439253in}}%
\pgfpathlineto{\pgfqpoint{3.712825in}{1.432215in}}%
\pgfpathlineto{\pgfqpoint{3.709830in}{1.428462in}}%
\pgfpathlineto{\pgfqpoint{3.705397in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{3.703298in}{1.417488in}}%
\pgfpathlineto{\pgfqpoint{3.696243in}{1.401999in}}%
\pgfpathlineto{\pgfqpoint{3.689946in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{3.685087in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.675671in}{1.350185in}}%
\pgfpathlineto{\pgfqpoint{3.671017in}{1.332151in}}%
\pgfpathlineto{\pgfqpoint{3.668352in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{3.668352in}{1.318552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668006in}{1.316629in}}%
\pgfpathlineto{\pgfqpoint{3.666204in}{1.305164in}}%
\pgfpathlineto{\pgfqpoint{3.664996in}{1.301398in}}%
\pgfpathlineto{\pgfqpoint{3.664705in}{1.297598in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{3.669774in}{1.285594in}}%
\pgfpathlineto{\pgfqpoint{3.676862in}{1.272124in}}%
\pgfpathlineto{\pgfqpoint{3.695400in}{1.228941in}}%
\pgfpathlineto{\pgfqpoint{3.698081in}{1.221463in}}%
\pgfpathlineto{\pgfqpoint{3.700076in}{1.216319in}}%
\pgfpathlineto{\pgfqpoint{3.703377in}{1.210688in}}%
\pgfpathlineto{\pgfqpoint{3.706529in}{1.206597in}}%
\pgfpathlineto{\pgfqpoint{3.713809in}{1.198762in}}%
\pgfpathlineto{\pgfqpoint{3.724292in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{3.731501in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{3.744513in}{1.173461in}}%
\pgfpathlineto{\pgfqpoint{3.755119in}{1.166282in}}%
\pgfpathlineto{\pgfqpoint{3.766007in}{1.159891in}}%
\pgfpathlineto{\pgfqpoint{3.774380in}{1.155653in}}%
\pgfpathlineto{\pgfqpoint{3.785869in}{1.150848in}}%
\pgfpathlineto{\pgfqpoint{3.797716in}{1.146967in}}%
\pgfpathlineto{\pgfqpoint{3.807238in}{1.144666in}}%
\pgfpathlineto{\pgfqpoint{3.816153in}{1.142903in}}%
\pgfpathlineto{\pgfqpoint{3.828873in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{3.841933in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{3.858694in}{1.141497in}}%
\pgfpathlineto{\pgfqpoint{3.872528in}{1.143460in}}%
\pgfpathlineto{\pgfqpoint{3.890345in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{3.912038in}{1.155041in}}%
\pgfpathlineto{\pgfqpoint{3.926256in}{1.161339in}}%
\pgfpathlineto{\pgfqpoint{3.934297in}{1.165449in}}%
\pgfpathlineto{\pgfqpoint{3.945644in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{3.957352in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{3.965012in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{3.975660in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{3.985297in}{1.206199in}}%
\pgfpathlineto{\pgfqpoint{3.994061in}{1.216747in}}%
\pgfpathlineto{\pgfqpoint{4.001916in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{4.011037in}{1.242778in}}%
\pgfpathlineto{\pgfqpoint{4.018688in}{1.258369in}}%
\pgfpathlineto{\pgfqpoint{4.024000in}{1.272487in}}%
\pgfpathlineto{\pgfqpoint{4.025912in}{1.278427in}}%
\pgfpathlineto{\pgfqpoint{4.028931in}{1.290690in}}%
\pgfpathlineto{\pgfqpoint{4.030414in}{1.298931in}}%
\pgfpathlineto{\pgfqpoint{4.031783in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{4.032080in}{1.315512in}}%
\pgfpathlineto{\pgfqpoint{4.032080in}{1.315512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946373in}{1.473734in}}%
\pgfpathlineto{\pgfqpoint{2.938081in}{1.478181in}}%
\pgfpathlineto{\pgfqpoint{2.929561in}{1.482037in}}%
\pgfpathlineto{\pgfqpoint{2.920845in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{1.488213in}}%
\pgfpathlineto{\pgfqpoint{2.902406in}{1.490514in}}%
\pgfpathlineto{\pgfqpoint{2.893491in}{1.492277in}}%
\pgfpathlineto{\pgfqpoint{2.880771in}{1.493813in}}%
\pgfpathlineto{\pgfqpoint{2.867711in}{1.494365in}}%
\pgfpathlineto{\pgfqpoint{2.850949in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{2.837116in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{2.819299in}{1.487288in}}%
\pgfpathlineto{\pgfqpoint{2.797606in}{1.480139in}}%
\pgfpathlineto{\pgfqpoint{2.783387in}{1.473841in}}%
\pgfpathlineto{\pgfqpoint{2.775347in}{1.469732in}}%
\pgfpathlineto{\pgfqpoint{2.764000in}{1.462999in}}%
\pgfpathlineto{\pgfqpoint{2.752292in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{2.744632in}{1.448725in}}%
\pgfpathlineto{\pgfqpoint{2.733984in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{2.724347in}{1.428981in}}%
\pgfpathlineto{\pgfqpoint{2.715583in}{1.418434in}}%
\pgfpathlineto{\pgfqpoint{2.707728in}{1.407499in}}%
\pgfpathlineto{\pgfqpoint{2.698606in}{1.392402in}}%
\pgfpathlineto{\pgfqpoint{2.690956in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{2.685643in}{1.362693in}}%
\pgfpathlineto{\pgfqpoint{2.683732in}{1.356753in}}%
\pgfpathlineto{\pgfqpoint{2.680713in}{1.344490in}}%
\pgfpathlineto{\pgfqpoint{2.679230in}{1.336249in}}%
\pgfpathlineto{\pgfqpoint{2.677861in}{1.323821in}}%
\pgfpathlineto{\pgfqpoint{2.677312in}{1.311354in}}%
\pgfpathlineto{\pgfqpoint{2.677720in}{1.298889in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{1.286466in}}%
\pgfpathlineto{\pgfqpoint{2.681101in}{1.274124in}}%
\pgfpathlineto{\pgfqpoint{2.684187in}{1.261911in}}%
\pgfpathlineto{\pgfqpoint{2.688141in}{1.249862in}}%
\pgfpathlineto{\pgfqpoint{2.691588in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{2.695022in}{1.234156in}}%
\pgfpathlineto{\pgfqpoint{2.703709in}{1.218964in}}%
\pgfpathlineto{\pgfqpoint{2.713483in}{1.204279in}}%
\pgfpathlineto{\pgfqpoint{2.721599in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{2.729059in}{1.185396in}}%
\pgfpathlineto{\pgfqpoint{2.734360in}{1.180259in}}%
\pgfpathlineto{\pgfqpoint{2.741809in}{1.173994in}}%
\pgfpathlineto{\pgfqpoint{2.752694in}{1.166066in}}%
\pgfpathlineto{\pgfqpoint{2.763147in}{1.159700in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.157132in}}%
\pgfpathlineto{\pgfqpoint{2.775364in}{1.153562in}}%
\pgfpathlineto{\pgfqpoint{2.786359in}{1.149160in}}%
\pgfpathlineto{\pgfqpoint{2.800707in}{1.144764in}}%
\pgfpathlineto{\pgfqpoint{2.816102in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{2.825122in}{1.140069in}}%
\pgfpathlineto{\pgfqpoint{2.835327in}{1.139053in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.138669in}}%
\pgfpathlineto{\pgfqpoint{2.864901in}{1.139436in}}%
\pgfpathlineto{\pgfqpoint{2.874396in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{2.883773in}{1.142223in}}%
\pgfpathlineto{\pgfqpoint{2.902097in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{2.911150in}{1.149000in}}%
\pgfpathlineto{\pgfqpoint{2.919984in}{1.152038in}}%
\pgfpathlineto{\pgfqpoint{2.931482in}{1.156826in}}%
\pgfpathlineto{\pgfqpoint{2.942712in}{1.162324in}}%
\pgfpathlineto{\pgfqpoint{2.956402in}{1.170147in}}%
\pgfpathlineto{\pgfqpoint{2.972408in}{1.180770in}}%
\pgfpathlineto{\pgfqpoint{2.982714in}{1.188987in}}%
\pgfpathlineto{\pgfqpoint{2.990216in}{1.195927in}}%
\pgfpathlineto{\pgfqpoint{2.996818in}{1.202965in}}%
\pgfpathlineto{\pgfqpoint{2.999814in}{1.206718in}}%
\pgfpathlineto{\pgfqpoint{3.004247in}{1.213528in}}%
\pgfpathlineto{\pgfqpoint{3.006346in}{1.217692in}}%
\pgfpathlineto{\pgfqpoint{3.013401in}{1.233181in}}%
\pgfpathlineto{\pgfqpoint{3.019698in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{3.024557in}{1.257147in}}%
\pgfpathlineto{\pgfqpoint{3.033972in}{1.284995in}}%
\pgfpathlineto{\pgfqpoint{3.038626in}{1.303029in}}%
\pgfpathlineto{\pgfqpoint{3.043440in}{1.330016in}}%
\pgfpathlineto{\pgfqpoint{3.044648in}{1.333782in}}%
\pgfpathlineto{\pgfqpoint{3.044939in}{1.337583in}}%
\pgfpathlineto{\pgfqpoint{3.044052in}{1.341473in}}%
\pgfpathlineto{\pgfqpoint{3.039869in}{1.349586in}}%
\pgfpathlineto{\pgfqpoint{3.032782in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{3.014244in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{3.011563in}{1.413717in}}%
\pgfpathlineto{\pgfqpoint{3.009568in}{1.418861in}}%
\pgfpathlineto{\pgfqpoint{3.006267in}{1.424492in}}%
\pgfpathlineto{\pgfqpoint{3.003114in}{1.428583in}}%
\pgfpathlineto{\pgfqpoint{2.995835in}{1.436418in}}%
\pgfpathlineto{\pgfqpoint{2.985352in}{1.445965in}}%
\pgfpathlineto{\pgfqpoint{2.978143in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{2.965131in}{1.461719in}}%
\pgfpathlineto{\pgfqpoint{2.954525in}{1.468899in}}%
\pgfpathlineto{\pgfqpoint{2.946373in}{1.473734in}}%
\pgfpathlineto{\pgfqpoint{2.946373in}{1.473734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990009in}{1.319539in}}%
\pgfpathlineto{\pgfqpoint{3.989934in}{1.331232in}}%
\pgfpathlineto{\pgfqpoint{3.988852in}{1.342891in}}%
\pgfpathlineto{\pgfqpoint{3.986704in}{1.354465in}}%
\pgfpathlineto{\pgfqpoint{3.984711in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{3.980728in}{1.373425in}}%
\pgfpathlineto{\pgfqpoint{3.975132in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{3.971173in}{1.392621in}}%
\pgfpathlineto{\pgfqpoint{3.967223in}{1.398851in}}%
\pgfpathlineto{\pgfqpoint{3.962191in}{1.405781in}}%
\pgfpathlineto{\pgfqpoint{3.955710in}{1.413229in}}%
\pgfpathlineto{\pgfqpoint{3.948175in}{1.420590in}}%
\pgfpathlineto{\pgfqpoint{3.940731in}{1.426809in}}%
\pgfpathlineto{\pgfqpoint{3.933369in}{1.432137in}}%
\pgfpathlineto{\pgfqpoint{3.926053in}{1.436691in}}%
\pgfpathlineto{\pgfqpoint{3.916321in}{1.441871in}}%
\pgfpathlineto{\pgfqpoint{3.908228in}{1.445482in}}%
\pgfpathlineto{\pgfqpoint{3.897746in}{1.449231in}}%
\pgfpathlineto{\pgfqpoint{3.887433in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{3.873938in}{1.454509in}}%
\pgfpathlineto{\pgfqpoint{3.860765in}{1.455572in}}%
\pgfpathlineto{\pgfqpoint{3.846867in}{1.455384in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{1.454706in}}%
\pgfpathlineto{\pgfqpoint{3.829091in}{1.453281in}}%
\pgfpathlineto{\pgfqpoint{3.816910in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{3.807957in}{1.447945in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{3.787616in}{1.439827in}}%
\pgfpathlineto{\pgfqpoint{3.776328in}{1.433964in}}%
\pgfpathlineto{\pgfqpoint{3.768062in}{1.428785in}}%
\pgfpathlineto{\pgfqpoint{3.765394in}{1.426716in}}%
\pgfpathlineto{\pgfqpoint{3.762361in}{1.423669in}}%
\pgfpathlineto{\pgfqpoint{3.756630in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{3.749623in}{1.410071in}}%
\pgfpathlineto{\pgfqpoint{3.744158in}{1.403765in}}%
\pgfpathlineto{\pgfqpoint{3.737484in}{1.394928in}}%
\pgfpathlineto{\pgfqpoint{3.732003in}{1.386619in}}%
\pgfpathlineto{\pgfqpoint{3.726313in}{1.376195in}}%
\pgfpathlineto{\pgfqpoint{3.722008in}{1.366313in}}%
\pgfpathlineto{\pgfqpoint{3.718040in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{3.715764in}{1.345328in}}%
\pgfpathlineto{\pgfqpoint{3.714178in}{1.336349in}}%
\pgfpathlineto{\pgfqpoint{3.712813in}{1.323082in}}%
\pgfpathlineto{\pgfqpoint{3.712605in}{1.318688in}}%
\pgfpathlineto{\pgfqpoint{3.712605in}{1.318688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712535in}{1.316493in}}%
\pgfpathlineto{\pgfqpoint{3.712573in}{1.307709in}}%
\pgfpathlineto{\pgfqpoint{3.713445in}{1.298869in}}%
\pgfpathlineto{\pgfqpoint{3.715562in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{3.719461in}{1.273751in}}%
\pgfpathlineto{\pgfqpoint{3.723063in}{1.265426in}}%
\pgfpathlineto{\pgfqpoint{3.726370in}{1.258976in}}%
\pgfpathlineto{\pgfqpoint{3.735617in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{3.742542in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{3.747564in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{3.752704in}{1.221729in}}%
\pgfpathlineto{\pgfqpoint{3.760590in}{1.214727in}}%
\pgfpathlineto{\pgfqpoint{3.771906in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{3.779582in}{1.201305in}}%
\pgfpathlineto{\pgfqpoint{3.787968in}{1.196602in}}%
\pgfpathlineto{\pgfqpoint{3.799462in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{3.808331in}{1.188546in}}%
\pgfpathlineto{\pgfqpoint{3.817404in}{1.186317in}}%
\pgfpathlineto{\pgfqpoint{3.826665in}{1.184755in}}%
\pgfpathlineto{\pgfqpoint{3.839243in}{1.183514in}}%
\pgfpathlineto{\pgfqpoint{3.848881in}{1.183351in}}%
\pgfpathlineto{\pgfqpoint{3.858687in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{3.868651in}{1.185064in}}%
\pgfpathlineto{\pgfqpoint{3.880803in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{3.889069in}{1.189798in}}%
\pgfpathlineto{\pgfqpoint{3.899571in}{1.193506in}}%
\pgfpathlineto{\pgfqpoint{3.906551in}{1.196411in}}%
\pgfpathlineto{\pgfqpoint{3.917247in}{1.201822in}}%
\pgfpathlineto{\pgfqpoint{3.928111in}{1.208614in}}%
\pgfpathlineto{\pgfqpoint{3.936518in}{1.214817in}}%
\pgfpathlineto{\pgfqpoint{3.943755in}{1.220975in}}%
\pgfpathlineto{\pgfqpoint{3.950341in}{1.227385in}}%
\pgfpathlineto{\pgfqpoint{3.957722in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{3.961858in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{3.966832in}{1.247818in}}%
\pgfpathlineto{\pgfqpoint{3.973259in}{1.258595in}}%
\pgfpathlineto{\pgfqpoint{3.976962in}{1.265937in}}%
\pgfpathlineto{\pgfqpoint{3.980433in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{3.983010in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{3.986296in}{1.292391in}}%
\pgfpathlineto{\pgfqpoint{3.988525in}{1.303979in}}%
\pgfpathlineto{\pgfqpoint{3.989813in}{1.315642in}}%
\pgfpathlineto{\pgfqpoint{3.989813in}{1.315642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918834in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{2.910182in}{1.443685in}}%
\pgfpathlineto{\pgfqpoint{2.901313in}{1.446635in}}%
\pgfpathlineto{\pgfqpoint{2.892240in}{1.448863in}}%
\pgfpathlineto{\pgfqpoint{2.882978in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{2.870400in}{1.451666in}}%
\pgfpathlineto{\pgfqpoint{2.860763in}{1.451829in}}%
\pgfpathlineto{\pgfqpoint{2.850957in}{1.451314in}}%
\pgfpathlineto{\pgfqpoint{2.840993in}{1.450116in}}%
\pgfpathlineto{\pgfqpoint{2.828841in}{1.447628in}}%
\pgfpathlineto{\pgfqpoint{2.820575in}{1.445382in}}%
\pgfpathlineto{\pgfqpoint{2.810073in}{1.441674in}}%
\pgfpathlineto{\pgfqpoint{2.803093in}{1.438769in}}%
\pgfpathlineto{\pgfqpoint{2.792397in}{1.433358in}}%
\pgfpathlineto{\pgfqpoint{2.781533in}{1.426566in}}%
\pgfpathlineto{\pgfqpoint{2.773126in}{1.420363in}}%
\pgfpathlineto{\pgfqpoint{2.765889in}{1.414205in}}%
\pgfpathlineto{\pgfqpoint{2.759303in}{1.407795in}}%
\pgfpathlineto{\pgfqpoint{2.751921in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{2.747786in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{2.742812in}{1.387362in}}%
\pgfpathlineto{\pgfqpoint{2.736385in}{1.376586in}}%
\pgfpathlineto{\pgfqpoint{2.732682in}{1.369243in}}%
\pgfpathlineto{\pgfqpoint{2.729211in}{1.361159in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{1.354250in}}%
\pgfpathlineto{\pgfqpoint{2.723348in}{1.342789in}}%
\pgfpathlineto{\pgfqpoint{2.721118in}{1.331201in}}%
\pgfpathlineto{\pgfqpoint{2.719831in}{1.319538in}}%
\pgfpathlineto{\pgfqpoint{2.719568in}{1.307845in}}%
\pgfpathlineto{\pgfqpoint{2.720316in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{2.721393in}{1.288419in}}%
\pgfpathlineto{\pgfqpoint{2.723859in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{2.726508in}{1.268384in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{1.261755in}}%
\pgfpathlineto{\pgfqpoint{2.734512in}{1.249709in}}%
\pgfpathlineto{\pgfqpoint{2.738471in}{1.242559in}}%
\pgfpathlineto{\pgfqpoint{2.742421in}{1.236329in}}%
\pgfpathlineto{\pgfqpoint{2.747453in}{1.229399in}}%
\pgfpathlineto{\pgfqpoint{2.753933in}{1.221951in}}%
\pgfpathlineto{\pgfqpoint{2.761469in}{1.214590in}}%
\pgfpathlineto{\pgfqpoint{2.768913in}{1.208371in}}%
\pgfpathlineto{\pgfqpoint{2.776275in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{2.783591in}{1.198489in}}%
\pgfpathlineto{\pgfqpoint{2.793323in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{2.801416in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{2.811898in}{1.185949in}}%
\pgfpathlineto{\pgfqpoint{2.822211in}{1.183140in}}%
\pgfpathlineto{\pgfqpoint{2.835706in}{1.180672in}}%
\pgfpathlineto{\pgfqpoint{2.848879in}{1.179608in}}%
\pgfpathlineto{\pgfqpoint{2.862777in}{1.179796in}}%
\pgfpathlineto{\pgfqpoint{2.871252in}{1.180474in}}%
\pgfpathlineto{\pgfqpoint{2.880553in}{1.181900in}}%
\pgfpathlineto{\pgfqpoint{2.892734in}{1.184587in}}%
\pgfpathlineto{\pgfqpoint{2.901687in}{1.187236in}}%
\pgfpathlineto{\pgfqpoint{2.913404in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.195353in}}%
\pgfpathlineto{\pgfqpoint{2.933316in}{1.201216in}}%
\pgfpathlineto{\pgfqpoint{2.941582in}{1.206395in}}%
\pgfpathlineto{\pgfqpoint{2.944249in}{1.208464in}}%
\pgfpathlineto{\pgfqpoint{2.947283in}{1.211511in}}%
\pgfpathlineto{\pgfqpoint{2.953014in}{1.218251in}}%
\pgfpathlineto{\pgfqpoint{2.960021in}{1.225110in}}%
\pgfpathlineto{\pgfqpoint{2.965486in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{2.972159in}{1.240253in}}%
\pgfpathlineto{\pgfqpoint{2.977641in}{1.248561in}}%
\pgfpathlineto{\pgfqpoint{2.983331in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{2.987636in}{1.268867in}}%
\pgfpathlineto{\pgfqpoint{2.991604in}{1.280691in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.289852in}}%
\pgfpathlineto{\pgfqpoint{2.995466in}{1.298831in}}%
\pgfpathlineto{\pgfqpoint{2.996831in}{1.312098in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{2.996751in}{1.331879in}}%
\pgfpathlineto{\pgfqpoint{2.995497in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{2.993513in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{2.991343in}{1.357768in}}%
\pgfpathlineto{\pgfqpoint{2.989243in}{1.363819in}}%
\pgfpathlineto{\pgfqpoint{2.984610in}{1.373667in}}%
\pgfpathlineto{\pgfqpoint{2.974026in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{2.967102in}{1.402065in}}%
\pgfpathlineto{\pgfqpoint{2.962080in}{1.408120in}}%
\pgfpathlineto{\pgfqpoint{2.956940in}{1.413451in}}%
\pgfpathlineto{\pgfqpoint{2.949053in}{1.420454in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{1.428891in}}%
\pgfpathlineto{\pgfqpoint{2.930062in}{1.433875in}}%
\pgfpathlineto{\pgfqpoint{2.921676in}{1.438578in}}%
\pgfpathlineto{\pgfqpoint{2.918834in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{2.918834in}{1.439971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945745in}{1.319403in}}%
\pgfpathlineto{\pgfqpoint{3.945765in}{1.323029in}}%
\pgfpathlineto{\pgfqpoint{3.945632in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{3.945361in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{3.944940in}{1.333888in}}%
\pgfpathlineto{\pgfqpoint{3.944364in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{3.944244in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{3.943679in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{3.942847in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{3.941844in}{1.348234in}}%
\pgfpathlineto{\pgfqpoint{3.940657in}{1.351778in}}%
\pgfpathlineto{\pgfqpoint{3.940461in}{1.352292in}}%
\pgfpathlineto{\pgfqpoint{3.939368in}{1.355303in}}%
\pgfpathlineto{\pgfqpoint{3.937890in}{1.358802in}}%
\pgfpathlineto{\pgfqpoint{3.936746in}{1.361163in}}%
\pgfpathlineto{\pgfqpoint{3.936227in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{3.934420in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{3.933072in}{1.367968in}}%
\pgfpathlineto{\pgfqpoint{3.932402in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{3.930208in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{3.929431in}{1.373558in}}%
\pgfpathlineto{\pgfqpoint{3.927827in}{1.375802in}}%
\pgfpathlineto{\pgfqpoint{3.925818in}{1.378321in}}%
\pgfpathlineto{\pgfqpoint{3.925215in}{1.379075in}}%
\pgfpathlineto{\pgfqpoint{3.922393in}{1.382296in}}%
\pgfpathlineto{\pgfqpoint{3.922231in}{1.382469in}}%
\pgfpathlineto{\pgfqpoint{3.919375in}{1.385463in}}%
\pgfpathlineto{\pgfqpoint{3.918660in}{1.386158in}}%
\pgfpathlineto{\pgfqpoint{3.916110in}{1.388567in}}%
\pgfpathlineto{\pgfqpoint{3.915112in}{1.389452in}}%
\pgfpathlineto{\pgfqpoint{3.912586in}{1.391601in}}%
\pgfpathlineto{\pgfqpoint{3.911585in}{1.392410in}}%
\pgfpathlineto{\pgfqpoint{3.908780in}{1.394558in}}%
\pgfpathlineto{\pgfqpoint{3.908078in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{3.904649in}{1.397426in}}%
\pgfpathlineto{\pgfqpoint{3.904595in}{1.397462in}}%
\pgfpathlineto{\pgfqpoint{3.901125in}{1.399646in}}%
\pgfpathlineto{\pgfqpoint{3.900168in}{1.400195in}}%
\pgfpathlineto{\pgfqpoint{3.897677in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{3.895222in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{3.894258in}{1.403326in}}%
\pgfpathlineto{\pgfqpoint{3.890856in}{1.404875in}}%
\pgfpathlineto{\pgfqpoint{3.889712in}{1.405339in}}%
\pgfpathlineto{\pgfqpoint{3.887473in}{1.406263in}}%
\pgfpathlineto{\pgfqpoint{3.884118in}{1.407452in}}%
\pgfpathlineto{\pgfqpoint{3.883485in}{1.407652in}}%
\pgfpathlineto{\pgfqpoint{3.880772in}{1.408543in}}%
\pgfpathlineto{\pgfqpoint{3.877456in}{1.409448in}}%
\pgfpathlineto{\pgfqpoint{3.876283in}{1.409721in}}%
\pgfpathlineto{\pgfqpoint{3.874152in}{1.410252in}}%
\pgfpathlineto{\pgfqpoint{3.870869in}{1.410924in}}%
\pgfpathlineto{\pgfqpoint{3.867616in}{1.411431in}}%
\pgfpathlineto{\pgfqpoint{3.867594in}{1.411434in}}%
\pgfpathlineto{\pgfqpoint{3.864363in}{1.411900in}}%
\pgfpathlineto{\pgfqpoint{3.861137in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{3.857935in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{3.855865in}{1.412468in}}%
\pgfpathlineto{\pgfqpoint{3.854749in}{1.412515in}}%
\pgfpathlineto{\pgfqpoint{3.851575in}{1.412543in}}%
\pgfpathlineto{\pgfqpoint{3.848422in}{1.412456in}}%
\pgfpathlineto{\pgfqpoint{3.845290in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{3.842176in}{1.411971in}}%
\pgfpathlineto{\pgfqpoint{3.839082in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{3.836004in}{1.411107in}}%
\pgfpathlineto{\pgfqpoint{3.832945in}{1.410535in}}%
\pgfpathlineto{\pgfqpoint{3.829905in}{1.409860in}}%
\pgfpathlineto{\pgfqpoint{3.826881in}{1.409106in}}%
\pgfpathlineto{\pgfqpoint{3.823874in}{1.408259in}}%
\pgfpathlineto{\pgfqpoint{3.820887in}{1.407316in}}%
\pgfpathlineto{\pgfqpoint{3.817918in}{1.406272in}}%
\pgfpathlineto{\pgfqpoint{3.814970in}{1.405122in}}%
\pgfpathlineto{\pgfqpoint{3.813305in}{1.404409in}}%
\pgfpathlineto{\pgfqpoint{3.812037in}{1.403888in}}%
\pgfpathlineto{\pgfqpoint{3.809114in}{1.402581in}}%
\pgfpathlineto{\pgfqpoint{3.806214in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{3.803543in}{1.399712in}}%
\pgfpathlineto{\pgfqpoint{3.803336in}{1.399604in}}%
\pgfpathlineto{\pgfqpoint{3.800464in}{1.397993in}}%
\pgfpathlineto{\pgfqpoint{3.797624in}{1.396203in}}%
\pgfpathlineto{\pgfqpoint{3.796897in}{1.395695in}}%
\pgfpathlineto{\pgfqpoint{3.794804in}{1.394260in}}%
\pgfpathlineto{\pgfqpoint{3.792048in}{1.392075in}}%
\pgfpathlineto{\pgfqpoint{3.792027in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{3.789266in}{1.389700in}}%
\pgfpathlineto{\pgfqpoint{3.788209in}{1.388687in}}%
\pgfpathlineto{\pgfqpoint{3.786541in}{1.387078in}}%
\pgfpathlineto{\pgfqpoint{3.785012in}{1.385455in}}%
\pgfpathlineto{\pgfqpoint{3.783846in}{1.384197in}}%
\pgfpathlineto{\pgfqpoint{3.782223in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{3.781171in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{3.779699in}{1.379283in}}%
\pgfpathlineto{\pgfqpoint{3.778509in}{1.377765in}}%
\pgfpathlineto{\pgfqpoint{3.777374in}{1.376300in}}%
\pgfpathlineto{\pgfqpoint{3.775856in}{1.374227in}}%
\pgfpathlineto{\pgfqpoint{3.775232in}{1.373376in}}%
\pgfpathlineto{\pgfqpoint{3.773268in}{1.370504in}}%
\pgfpathlineto{\pgfqpoint{3.773215in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{3.771410in}{1.367674in}}%
\pgfpathlineto{\pgfqpoint{3.770581in}{1.366289in}}%
\pgfpathlineto{\pgfqpoint{3.769730in}{1.364892in}}%
\pgfpathlineto{\pgfqpoint{3.768209in}{1.362150in}}%
\pgfpathlineto{\pgfqpoint{3.767966in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{3.766778in}{1.359441in}}%
\pgfpathlineto{\pgfqpoint{3.765518in}{1.356768in}}%
\pgfpathlineto{\pgfqpoint{3.765368in}{1.356424in}}%
\pgfpathlineto{\pgfqpoint{3.764318in}{1.354120in}}%
\pgfpathlineto{\pgfqpoint{3.763265in}{1.351501in}}%
\pgfpathlineto{\pgfqpoint{3.762787in}{1.350180in}}%
\pgfpathlineto{\pgfqpoint{3.762298in}{1.348905in}}%
\pgfpathlineto{\pgfqpoint{3.761408in}{1.346328in}}%
\pgfpathlineto{\pgfqpoint{3.760642in}{1.343772in}}%
\pgfpathlineto{\pgfqpoint{3.760228in}{1.342205in}}%
\pgfpathlineto{\pgfqpoint{3.759949in}{1.341232in}}%
\pgfpathlineto{\pgfqpoint{3.759306in}{1.338705in}}%
\pgfpathlineto{\pgfqpoint{3.758761in}{1.336192in}}%
\pgfpathlineto{\pgfqpoint{3.758303in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{3.757926in}{1.331199in}}%
\pgfpathlineto{\pgfqpoint{3.757693in}{1.329293in}}%
\pgfpathlineto{\pgfqpoint{3.757613in}{1.328715in}}%
\pgfpathlineto{\pgfqpoint{3.757344in}{1.326236in}}%
\pgfpathlineto{\pgfqpoint{3.757150in}{1.323762in}}%
\pgfpathlineto{\pgfqpoint{3.757030in}{1.321292in}}%
\pgfpathlineto{\pgfqpoint{3.756976in}{1.318824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756994in}{1.316356in}}%
\pgfpathlineto{\pgfqpoint{3.757081in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{3.757237in}{1.311417in}}%
\pgfpathlineto{\pgfqpoint{3.757465in}{1.308942in}}%
\pgfpathlineto{\pgfqpoint{3.757721in}{1.306865in}}%
\pgfpathlineto{\pgfqpoint{3.757765in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{3.758105in}{1.303975in}}%
\pgfpathlineto{\pgfqpoint{3.758523in}{1.301481in}}%
\pgfpathlineto{\pgfqpoint{3.759025in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{3.759620in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{3.760292in}{1.294023in}}%
\pgfpathlineto{\pgfqpoint{3.760317in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{3.761038in}{1.291382in}}%
\pgfpathlineto{\pgfqpoint{3.761876in}{1.288819in}}%
\pgfpathlineto{\pgfqpoint{3.762846in}{1.286233in}}%
\pgfpathlineto{\pgfqpoint{3.762879in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{3.763851in}{1.283630in}}%
\pgfpathlineto{\pgfqpoint{3.765009in}{1.280999in}}%
\pgfpathlineto{\pgfqpoint{3.765484in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{3.766262in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{3.767658in}{1.275650in}}%
\pgfpathlineto{\pgfqpoint{3.768107in}{1.274847in}}%
\pgfpathlineto{\pgfqpoint{3.769169in}{1.272926in}}%
\pgfpathlineto{\pgfqpoint{3.770751in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{3.770867in}{1.270159in}}%
\pgfpathlineto{\pgfqpoint{3.772695in}{1.267351in}}%
\pgfpathlineto{\pgfqpoint{3.773410in}{1.266332in}}%
\pgfpathlineto{\pgfqpoint{3.774726in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{3.776089in}{1.262710in}}%
\pgfpathlineto{\pgfqpoint{3.776988in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{3.778788in}{1.259410in}}%
\pgfpathlineto{\pgfqpoint{3.779507in}{1.258583in}}%
\pgfpathlineto{\pgfqpoint{3.781505in}{1.256377in}}%
\pgfpathlineto{\pgfqpoint{3.782330in}{1.255515in}}%
\pgfpathlineto{\pgfqpoint{3.784240in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{3.785528in}{1.252350in}}%
\pgfpathlineto{\pgfqpoint{3.786994in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{3.789208in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{3.789770in}{1.248579in}}%
\pgfpathlineto{\pgfqpoint{3.792559in}{1.246324in}}%
\pgfpathlineto{\pgfqpoint{3.793484in}{1.245627in}}%
\pgfpathlineto{\pgfqpoint{3.795364in}{1.244202in}}%
\pgfpathlineto{\pgfqpoint{3.798190in}{1.242232in}}%
\pgfpathlineto{\pgfqpoint{3.798540in}{1.241999in}}%
\pgfpathlineto{\pgfqpoint{3.801018in}{1.240319in}}%
\pgfpathlineto{\pgfqpoint{3.803868in}{1.238544in}}%
\pgfpathlineto{\pgfqpoint{3.804587in}{1.238126in}}%
\pgfpathlineto{\pgfqpoint{3.806725in}{1.236835in}}%
\pgfpathlineto{\pgfqpoint{3.809604in}{1.235263in}}%
\pgfpathlineto{\pgfqpoint{3.812515in}{1.233861in}}%
\pgfpathlineto{\pgfqpoint{3.812657in}{1.233800in}}%
\pgfpathlineto{\pgfqpoint{3.815439in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{3.818394in}{1.231430in}}%
\pgfpathlineto{\pgfqpoint{3.821375in}{1.230437in}}%
\pgfpathlineto{\pgfqpoint{3.824383in}{1.229591in}}%
\pgfpathlineto{\pgfqpoint{3.827415in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{3.830468in}{1.228268in}}%
\pgfpathlineto{\pgfqpoint{3.833543in}{1.227782in}}%
\pgfpathlineto{\pgfqpoint{3.836635in}{1.227386in}}%
\pgfpathlineto{\pgfqpoint{3.839743in}{1.227075in}}%
\pgfpathlineto{\pgfqpoint{3.842869in}{1.226863in}}%
\pgfpathlineto{\pgfqpoint{3.846013in}{1.226746in}}%
\pgfpathlineto{\pgfqpoint{3.849177in}{1.226736in}}%
\pgfpathlineto{\pgfqpoint{3.850949in}{1.226792in}}%
\pgfpathlineto{\pgfqpoint{3.852356in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{3.855545in}{1.226963in}}%
\pgfpathlineto{\pgfqpoint{3.858756in}{1.227235in}}%
\pgfpathlineto{\pgfqpoint{3.861991in}{1.227641in}}%
\pgfpathlineto{\pgfqpoint{3.863008in}{1.227805in}}%
\pgfpathlineto{\pgfqpoint{3.865235in}{1.228118in}}%
\pgfpathlineto{\pgfqpoint{3.868497in}{1.228711in}}%
\pgfpathlineto{\pgfqpoint{3.871788in}{1.229472in}}%
\pgfpathlineto{\pgfqpoint{3.871901in}{1.229502in}}%
\pgfpathlineto{\pgfqpoint{3.875078in}{1.230275in}}%
\pgfpathlineto{\pgfqpoint{3.878399in}{1.231265in}}%
\pgfpathlineto{\pgfqpoint{3.879261in}{1.231556in}}%
\pgfpathlineto{\pgfqpoint{3.881728in}{1.232349in}}%
\pgfpathlineto{\pgfqpoint{3.885085in}{1.233622in}}%
\pgfpathlineto{\pgfqpoint{3.885635in}{1.233851in}}%
\pgfpathlineto{\pgfqpoint{3.888449in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{3.891278in}{1.236332in}}%
\pgfpathlineto{\pgfqpoint{3.891843in}{1.236595in}}%
\pgfpathlineto{\pgfqpoint{3.895248in}{1.238335in}}%
\pgfpathlineto{\pgfqpoint{3.896354in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{3.898671in}{1.240274in}}%
\pgfpathlineto{\pgfqpoint{3.900964in}{1.241708in}}%
\pgfpathlineto{\pgfqpoint{3.902118in}{1.242443in}}%
\pgfpathlineto{\pgfqpoint{3.905189in}{1.244560in}}%
\pgfpathlineto{\pgfqpoint{3.905582in}{1.244839in}}%
\pgfpathlineto{\pgfqpoint{3.909061in}{1.247471in}}%
\pgfpathlineto{\pgfqpoint{3.909098in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{3.912552in}{1.250348in}}%
\pgfpathlineto{\pgfqpoint{3.912745in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{3.916059in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{3.916134in}{1.253598in}}%
\pgfpathlineto{\pgfqpoint{3.919301in}{1.256743in}}%
\pgfpathlineto{\pgfqpoint{3.919578in}{1.257039in}}%
\pgfpathlineto{\pgfqpoint{3.922256in}{1.259944in}}%
\pgfpathlineto{\pgfqpoint{3.923111in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{3.924997in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{3.926659in}{1.265373in}}%
\pgfpathlineto{\pgfqpoint{3.927522in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{3.929854in}{1.269848in}}%
\pgfpathlineto{\pgfqpoint{3.930222in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{3.932041in}{1.273231in}}%
\pgfpathlineto{\pgfqpoint{3.933794in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{3.934000in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{3.935851in}{1.280104in}}%
\pgfpathlineto{\pgfqpoint{3.937373in}{1.283379in}}%
\pgfpathlineto{\pgfqpoint{3.937474in}{1.283588in}}%
\pgfpathlineto{\pgfqpoint{3.939010in}{1.287094in}}%
\pgfpathlineto{\pgfqpoint{3.940336in}{1.290626in}}%
\pgfpathlineto{\pgfqpoint{3.940951in}{1.292513in}}%
\pgfpathlineto{\pgfqpoint{3.941525in}{1.294178in}}%
\pgfpathlineto{\pgfqpoint{3.942584in}{1.297747in}}%
\pgfpathlineto{\pgfqpoint{3.943469in}{1.301332in}}%
\pgfpathlineto{\pgfqpoint{3.944190in}{1.304931in}}%
\pgfpathlineto{\pgfqpoint{3.944502in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{3.944786in}{1.308539in}}%
\pgfpathlineto{\pgfqpoint{3.945256in}{1.312156in}}%
\pgfpathlineto{\pgfqpoint{3.945569in}{1.315778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458480in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894205in}{1.402618in}}%
\pgfpathlineto{\pgfqpoint{2.891250in}{1.403750in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{1.404743in}}%
\pgfpathlineto{\pgfqpoint{2.882229in}{1.406307in}}%
\pgfpathlineto{\pgfqpoint{2.873008in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{2.863630in}{1.408435in}}%
\pgfpathlineto{\pgfqpoint{2.854099in}{1.408217in}}%
\pgfpathlineto{\pgfqpoint{2.844409in}{1.407062in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{1.404906in}}%
\pgfpathlineto{\pgfqpoint{2.824559in}{1.401558in}}%
\pgfpathlineto{\pgfqpoint{2.817801in}{1.398585in}}%
\pgfpathlineto{\pgfqpoint{2.810972in}{1.394907in}}%
\pgfpathlineto{\pgfqpoint{2.804062in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{2.796899in}{1.384666in}}%
\pgfpathlineto{\pgfqpoint{2.790065in}{1.378141in}}%
\pgfpathlineto{\pgfqpoint{2.784646in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{2.779422in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{2.775644in}{1.358527in}}%
\pgfpathlineto{\pgfqpoint{2.772170in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{2.769308in}{1.344554in}}%
\pgfpathlineto{\pgfqpoint{2.766175in}{1.333848in}}%
\pgfpathlineto{\pgfqpoint{2.764857in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{2.764074in}{1.319402in}}%
\pgfpathlineto{\pgfqpoint{2.763879in}{1.312151in}}%
\pgfpathlineto{\pgfqpoint{2.764283in}{1.304906in}}%
\pgfpathlineto{\pgfqpoint{2.765399in}{1.297094in}}%
\pgfpathlineto{\pgfqpoint{2.766797in}{1.290510in}}%
\pgfpathlineto{\pgfqpoint{2.769183in}{1.282888in}}%
\pgfpathlineto{\pgfqpoint{2.771754in}{1.276379in}}%
\pgfpathlineto{\pgfqpoint{2.776571in}{1.267212in}}%
\pgfpathlineto{\pgfqpoint{2.780213in}{1.261622in}}%
\pgfpathlineto{\pgfqpoint{2.784429in}{1.256106in}}%
\pgfpathlineto{\pgfqpoint{2.790984in}{1.249022in}}%
\pgfpathlineto{\pgfqpoint{2.798059in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{2.805049in}{1.237718in}}%
\pgfpathlineto{\pgfqpoint{2.811967in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{2.819932in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{2.826159in}{1.227528in}}%
\pgfpathlineto{\pgfqpoint{2.833361in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{2.838774in}{1.224257in}}%
\pgfpathlineto{\pgfqpoint{2.848507in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{2.858069in}{1.222638in}}%
\pgfpathlineto{\pgfqpoint{2.867467in}{1.223209in}}%
\pgfpathlineto{\pgfqpoint{2.876699in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{2.885769in}{1.226921in}}%
\pgfpathlineto{\pgfqpoint{2.894674in}{1.230058in}}%
\pgfpathlineto{\pgfqpoint{2.903430in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{2.912020in}{1.238977in}}%
\pgfpathlineto{\pgfqpoint{2.917616in}{1.243121in}}%
\pgfpathlineto{\pgfqpoint{2.923103in}{1.248102in}}%
\pgfpathlineto{\pgfqpoint{2.929945in}{1.255897in}}%
\pgfpathlineto{\pgfqpoint{2.936428in}{1.264757in}}%
\pgfpathlineto{\pgfqpoint{2.941435in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{2.945326in}{1.281060in}}%
\pgfpathlineto{\pgfqpoint{2.948235in}{1.288852in}}%
\pgfpathlineto{\pgfqpoint{2.950338in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{2.951717in}{1.303981in}}%
\pgfpathlineto{\pgfqpoint{2.952614in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{2.952563in}{1.321293in}}%
\pgfpathlineto{\pgfqpoint{2.951879in}{1.328719in}}%
\pgfpathlineto{\pgfqpoint{2.950619in}{1.336204in}}%
\pgfpathlineto{\pgfqpoint{2.948606in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{2.945793in}{1.351550in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.360333in}}%
\pgfpathlineto{\pgfqpoint{2.938777in}{1.365021in}}%
\pgfpathlineto{\pgfqpoint{2.933555in}{1.372470in}}%
\pgfpathlineto{\pgfqpoint{2.928139in}{1.378803in}}%
\pgfpathlineto{\pgfqpoint{2.922649in}{1.384201in}}%
\pgfpathlineto{\pgfqpoint{2.914280in}{1.390978in}}%
\pgfpathlineto{\pgfqpoint{2.905057in}{1.397054in}}%
\pgfpathlineto{\pgfqpoint{2.900039in}{1.399917in}}%
\pgfpathlineto{\pgfqpoint{2.894205in}{1.402618in}}%
\pgfpathlineto{\pgfqpoint{2.894205in}{1.402618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.251163in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458480in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.458480in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607871in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607871in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.607871in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856854in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856854in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.856854in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.105838in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354822in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354822in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354822in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603806in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603806in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.603806in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852789in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852789in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.852789in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101773in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101773in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.101773in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.354822in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{0.570639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{0.819623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.068606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.566574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{1.815558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458480in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251163in}{2.064541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.161529in,y=2.034663in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.351163in}{0.421249in}}{\pgfqpoint{0.089634in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.350000in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=0.090000in,height=1.793333in]{pressure_12-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351163in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.351163in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.440798in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=0.421249in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{0.869419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=0.869419in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=1.317590in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{1.765761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=1.765761in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440798in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.496353in,y=2.213932in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.821971in,y=1.317590in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont pressure \(\displaystyle p\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/orbitingcylinders/relerror12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.928273in}{2.363862in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.928273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.928273in}{2.363862in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.363862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.213932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{0.473333in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=1.793333in,height=1.793333in]{relerror12-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981381in}{1.318215in}}%
\pgfpathlineto{\pgfqpoint{1.981002in}{1.331957in}}%
\pgfpathlineto{\pgfqpoint{1.979824in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{1.977842in}{1.359282in}}%
\pgfpathlineto{\pgfqpoint{1.975343in}{1.371562in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.383713in}}%
\pgfpathlineto{\pgfqpoint{1.968355in}{1.395701in}}%
\pgfpathlineto{\pgfqpoint{1.963863in}{1.407496in}}%
\pgfpathlineto{\pgfqpoint{1.958704in}{1.419065in}}%
\pgfpathlineto{\pgfqpoint{1.952771in}{1.430562in}}%
\pgfpathlineto{\pgfqpoint{1.946264in}{1.441575in}}%
\pgfpathlineto{\pgfqpoint{1.939216in}{1.452080in}}%
\pgfpathlineto{\pgfqpoint{1.931379in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{1.922869in}{1.472328in}}%
\pgfpathlineto{\pgfqpoint{1.913683in}{1.481812in}}%
\pgfpathlineto{\pgfqpoint{1.904834in}{1.489937in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{1.497822in}}%
\pgfpathlineto{\pgfqpoint{1.885467in}{1.504891in}}%
\pgfpathlineto{\pgfqpoint{1.874934in}{1.511650in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{1.517983in}}%
\pgfpathlineto{\pgfqpoint{1.852110in}{1.523535in}}%
\pgfpathlineto{\pgfqpoint{1.841181in}{1.528041in}}%
\pgfpathlineto{\pgfqpoint{1.829235in}{1.532175in}}%
\pgfpathlineto{\pgfqpoint{1.817498in}{1.535477in}}%
\pgfpathlineto{\pgfqpoint{1.804964in}{1.538214in}}%
\pgfpathlineto{\pgfqpoint{1.792708in}{1.540136in}}%
\pgfpathlineto{\pgfqpoint{1.779742in}{1.541378in}}%
\pgfpathlineto{\pgfqpoint{1.767094in}{1.541826in}}%
\pgfpathlineto{\pgfqpoint{1.754760in}{1.541547in}}%
\pgfpathlineto{\pgfqpoint{1.741826in}{1.540491in}}%
\pgfpathlineto{\pgfqpoint{1.729247in}{1.538715in}}%
\pgfpathlineto{\pgfqpoint{1.716162in}{1.536066in}}%
\pgfpathlineto{\pgfqpoint{1.702959in}{1.532548in}}%
\pgfpathlineto{\pgfqpoint{1.691150in}{1.528658in}}%
\pgfpathlineto{\pgfqpoint{1.679264in}{1.524004in}}%
\pgfpathlineto{\pgfqpoint{1.666977in}{1.518373in}}%
\pgfpathlineto{\pgfqpoint{1.655112in}{1.512102in}}%
\pgfpathlineto{\pgfqpoint{1.643657in}{1.505221in}}%
\pgfpathlineto{\pgfqpoint{1.631923in}{1.497274in}}%
\pgfpathlineto{\pgfqpoint{1.620618in}{1.488701in}}%
\pgfpathlineto{\pgfqpoint{1.609717in}{1.479527in}}%
\pgfpathlineto{\pgfqpoint{1.598281in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.587214in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.574427in}{1.443538in}}%
\pgfpathlineto{\pgfqpoint{1.546898in}{1.412673in}}%
\pgfpathlineto{\pgfqpoint{1.541229in}{1.407582in}}%
\pgfpathlineto{\pgfqpoint{1.536442in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{1.531998in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{1.527936in}{1.400620in}}%
\pgfpathlineto{\pgfqpoint{1.523890in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{1.520268in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.402012in}}%
\pgfpathlineto{\pgfqpoint{1.511842in}{1.404198in}}%
\pgfpathlineto{\pgfqpoint{1.506645in}{1.407677in}}%
\pgfpathlineto{\pgfqpoint{1.499665in}{1.413316in}}%
\pgfpathlineto{\pgfqpoint{1.488095in}{1.423682in}}%
\pgfpathlineto{\pgfqpoint{1.461953in}{1.447987in}}%
\pgfpathlineto{\pgfqpoint{1.450596in}{1.456968in}}%
\pgfpathlineto{\pgfqpoint{1.438616in}{1.465504in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.473393in}}%
\pgfpathlineto{\pgfqpoint{1.413466in}{1.480625in}}%
\pgfpathlineto{\pgfqpoint{1.393998in}{1.490623in}}%
\pgfpathlineto{\pgfqpoint{1.371637in}{1.501984in}}%
\pgfpathlineto{\pgfqpoint{1.363534in}{1.507018in}}%
\pgfpathlineto{\pgfqpoint{1.357395in}{1.511697in}}%
\pgfpathlineto{\pgfqpoint{1.352597in}{1.516226in}}%
\pgfpathlineto{\pgfqpoint{1.348343in}{1.521236in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{1.526687in}}%
\pgfpathlineto{\pgfqpoint{1.341267in}{1.533133in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{1.550601in}}%
\pgfpathlineto{\pgfqpoint{1.331701in}{1.563589in}}%
\pgfpathlineto{\pgfqpoint{1.319101in}{1.616432in}}%
\pgfpathlineto{\pgfqpoint{1.314284in}{1.631669in}}%
\pgfpathlineto{\pgfqpoint{1.309256in}{1.645158in}}%
\pgfpathlineto{\pgfqpoint{1.303697in}{1.657962in}}%
\pgfpathlineto{\pgfqpoint{1.298047in}{1.669295in}}%
\pgfpathlineto{\pgfqpoint{1.291472in}{1.680847in}}%
\pgfpathlineto{\pgfqpoint{1.284814in}{1.691159in}}%
\pgfpathlineto{\pgfqpoint{1.276976in}{1.701878in}}%
\pgfpathlineto{\pgfqpoint{1.269707in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{1.261432in}{1.719683in}}%
\pgfpathlineto{\pgfqpoint{1.252368in}{1.728406in}}%
\pgfpathlineto{\pgfqpoint{1.242749in}{1.736583in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.743567in}}%
\pgfpathlineto{\pgfqpoint{1.222839in}{1.750589in}}%
\pgfpathlineto{\pgfqpoint{1.212344in}{1.756629in}}%
\pgfpathlineto{\pgfqpoint{1.201050in}{1.762225in}}%
\pgfpathlineto{\pgfqpoint{1.190024in}{1.766866in}}%
\pgfpathlineto{\pgfqpoint{1.178203in}{1.771007in}}%
\pgfpathlineto{\pgfqpoint{1.166150in}{1.774395in}}%
\pgfpathlineto{\pgfqpoint{1.154593in}{1.776896in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{1.778788in}}%
\pgfpathlineto{\pgfqpoint{1.129844in}{1.779919in}}%
\pgfpathlineto{\pgfqpoint{1.117087in}{1.780277in}}%
\pgfpathlineto{\pgfqpoint{1.105292in}{1.779896in}}%
\pgfpathlineto{\pgfqpoint{1.092627in}{1.778722in}}%
\pgfpathlineto{\pgfqpoint{1.081364in}{1.777009in}}%
\pgfpathlineto{\pgfqpoint{1.069693in}{1.774553in}}%
\pgfpathlineto{\pgfqpoint{1.057118in}{1.771107in}}%
\pgfpathlineto{\pgfqpoint{1.044849in}{1.766909in}}%
\pgfpathlineto{\pgfqpoint{1.032914in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{1.021343in}{1.756372in}}%
\pgfpathlineto{\pgfqpoint{1.010164in}{1.750086in}}%
\pgfpathlineto{\pgfqpoint{0.999407in}{1.743159in}}%
\pgfpathlineto{\pgfqpoint{0.989098in}{1.735615in}}%
\pgfpathlineto{\pgfqpoint{0.979265in}{1.727485in}}%
\pgfpathlineto{\pgfqpoint{0.969934in}{1.718793in}}%
\pgfpathlineto{\pgfqpoint{0.961078in}{1.709504in}}%
\pgfpathlineto{\pgfqpoint{0.952887in}{1.699833in}}%
\pgfpathlineto{\pgfqpoint{0.945223in}{1.689619in}}%
\pgfpathlineto{\pgfqpoint{0.938065in}{1.678787in}}%
\pgfpathlineto{\pgfqpoint{0.931744in}{1.667865in}}%
\pgfpathlineto{\pgfqpoint{0.925981in}{1.656380in}}%
\pgfpathlineto{\pgfqpoint{0.920905in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{0.916765in}{1.633031in}}%
\pgfpathlineto{\pgfqpoint{0.913515in}{1.622140in}}%
\pgfpathlineto{\pgfqpoint{0.910716in}{1.610414in}}%
\pgfpathlineto{\pgfqpoint{0.908636in}{1.598823in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{1.586874in}}%
\pgfpathlineto{\pgfqpoint{0.906433in}{1.574766in}}%
\pgfpathlineto{\pgfqpoint{0.906391in}{1.562522in}}%
\pgfpathlineto{\pgfqpoint{0.907097in}{1.550060in}}%
\pgfpathlineto{\pgfqpoint{0.908547in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{0.910850in}{1.524991in}}%
\pgfpathlineto{\pgfqpoint{0.913876in}{1.512698in}}%
\pgfpathlineto{\pgfqpoint{0.917654in}{1.500628in}}%
\pgfpathlineto{\pgfqpoint{0.922138in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{0.927231in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{0.932753in}{1.467176in}}%
\pgfpathlineto{\pgfqpoint{0.939134in}{1.456618in}}%
\pgfpathlineto{\pgfqpoint{0.946187in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{1.436679in}}%
\pgfpathlineto{\pgfqpoint{0.962314in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{0.980443in}{1.409758in}}%
\pgfpathlineto{\pgfqpoint{0.990466in}{1.401761in}}%
\pgfpathlineto{\pgfqpoint{1.001573in}{1.393913in}}%
\pgfpathlineto{\pgfqpoint{1.013065in}{1.386755in}}%
\pgfpathlineto{\pgfqpoint{1.024440in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{1.037166in}{1.374345in}}%
\pgfpathlineto{\pgfqpoint{1.050346in}{1.368780in}}%
\pgfpathlineto{\pgfqpoint{1.065513in}{1.363222in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{1.357603in}}%
\pgfpathlineto{\pgfqpoint{1.130189in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{1.139025in}{1.339616in}}%
\pgfpathlineto{\pgfqpoint{1.146258in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.152258in}{1.331658in}}%
\pgfpathlineto{\pgfqpoint{1.157374in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.322203in}}%
\pgfpathlineto{\pgfqpoint{1.166541in}{1.316548in}}%
\pgfpathlineto{\pgfqpoint{1.170916in}{1.309633in}}%
\pgfpathlineto{\pgfqpoint{1.175911in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{1.281305in}}%
\pgfpathlineto{\pgfqpoint{1.185746in}{1.279501in}}%
\pgfpathlineto{\pgfqpoint{1.200527in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{1.207799in}{1.238887in}}%
\pgfpathlineto{\pgfqpoint{1.215785in}{1.227315in}}%
\pgfpathlineto{\pgfqpoint{1.224276in}{1.216293in}}%
\pgfpathlineto{\pgfqpoint{1.233282in}{1.205830in}}%
\pgfpathlineto{\pgfqpoint{1.244970in}{1.193518in}}%
\pgfpathlineto{\pgfqpoint{1.264198in}{1.172966in}}%
\pgfpathlineto{\pgfqpoint{1.270024in}{1.165817in}}%
\pgfpathlineto{\pgfqpoint{1.273608in}{1.160282in}}%
\pgfpathlineto{\pgfqpoint{1.275626in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.276750in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{1.277135in}{1.148396in}}%
\pgfpathlineto{\pgfqpoint{1.276863in}{1.144745in}}%
\pgfpathlineto{\pgfqpoint{1.275774in}{1.140599in}}%
\pgfpathlineto{\pgfqpoint{1.273695in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{1.270555in}{1.131100in}}%
\pgfpathlineto{\pgfqpoint{1.265812in}{1.125133in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.116948in}}%
\pgfpathlineto{\pgfqpoint{1.241590in}{1.100546in}}%
\pgfpathlineto{\pgfqpoint{1.225983in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{1.214671in}{1.072076in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{1.060365in}}%
\pgfpathlineto{\pgfqpoint{1.196724in}{1.048920in}}%
\pgfpathlineto{\pgfqpoint{1.188952in}{1.037069in}}%
\pgfpathlineto{\pgfqpoint{1.182246in}{1.025522in}}%
\pgfpathlineto{\pgfqpoint{1.176166in}{1.013576in}}%
\pgfpathlineto{\pgfqpoint{1.170745in}{1.001218in}}%
\pgfpathlineto{\pgfqpoint{1.166298in}{0.989249in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.159405in}{0.964165in}}%
\pgfpathlineto{\pgfqpoint{1.157186in}{0.951925in}}%
\pgfpathlineto{\pgfqpoint{1.155665in}{0.939336in}}%
\pgfpathlineto{\pgfqpoint{1.154920in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{1.154881in}{0.915020in}}%
\pgfpathlineto{\pgfqpoint{1.155600in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{1.157000in}{0.890464in}}%
\pgfpathlineto{\pgfqpoint{1.159171in}{0.878260in}}%
\pgfpathlineto{\pgfqpoint{1.162199in}{0.865780in}}%
\pgfpathlineto{\pgfqpoint{1.165807in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{0.842169in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{1.181212in}{0.819790in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{0.809007in}}%
\pgfpathlineto{\pgfqpoint{1.194815in}{0.798836in}}%
\pgfpathlineto{\pgfqpoint{1.202348in}{0.789260in}}%
\pgfpathlineto{\pgfqpoint{1.210541in}{0.780036in}}%
\pgfpathlineto{\pgfqpoint{1.219051in}{0.771522in}}%
\pgfpathlineto{\pgfqpoint{1.228430in}{0.763187in}}%
\pgfpathlineto{\pgfqpoint{1.238583in}{0.755217in}}%
\pgfpathlineto{\pgfqpoint{1.249288in}{0.747831in}}%
\pgfpathlineto{\pgfqpoint{1.259981in}{0.741366in}}%
\pgfpathlineto{\pgfqpoint{1.271149in}{0.735478in}}%
\pgfpathlineto{\pgfqpoint{1.282584in}{0.730283in}}%
\pgfpathlineto{\pgfqpoint{1.294250in}{0.725779in}}%
\pgfpathlineto{\pgfqpoint{1.306473in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{1.318137in}{0.718828in}}%
\pgfpathlineto{\pgfqpoint{1.330294in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{1.342549in}{0.714622in}}%
\pgfpathlineto{\pgfqpoint{1.354870in}{0.713548in}}%
\pgfpathlineto{\pgfqpoint{1.367226in}{0.713159in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.391914in}{0.714446in}}%
\pgfpathlineto{\pgfqpoint{1.404182in}{0.716127in}}%
\pgfpathlineto{\pgfqpoint{1.416642in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{1.428404in}{0.721573in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{1.452299in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{1.463439in}{0.735039in}}%
\pgfpathlineto{\pgfqpoint{1.474629in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{0.747613in}}%
\pgfpathlineto{\pgfqpoint{1.495707in}{0.754752in}}%
\pgfpathlineto{\pgfqpoint{1.504858in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{1.513033in}{0.769297in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{0.777762in}}%
\pgfpathlineto{\pgfqpoint{1.529532in}{0.786870in}}%
\pgfpathlineto{\pgfqpoint{1.537115in}{0.796635in}}%
\pgfpathlineto{\pgfqpoint{1.543639in}{0.806208in}}%
\pgfpathlineto{\pgfqpoint{1.549618in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{1.555247in}{0.827184in}}%
\pgfpathlineto{\pgfqpoint{1.559945in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{1.564161in}{0.849533in}}%
\pgfpathlineto{\pgfqpoint{1.567585in}{0.861269in}}%
\pgfpathlineto{\pgfqpoint{1.570024in}{0.872030in}}%
\pgfpathlineto{\pgfqpoint{1.571968in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{1.573134in}{0.895531in}}%
\pgfpathlineto{\pgfqpoint{1.573599in}{0.907818in}}%
\pgfpathlineto{\pgfqpoint{1.573303in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{1.572311in}{0.931487in}}%
\pgfpathlineto{\pgfqpoint{1.570525in}{0.943747in}}%
\pgfpathlineto{\pgfqpoint{1.567851in}{0.956519in}}%
\pgfpathlineto{\pgfqpoint{1.564448in}{0.968923in}}%
\pgfpathlineto{\pgfqpoint{1.560368in}{0.980971in}}%
\pgfpathlineto{\pgfqpoint{1.555311in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{1.549569in}{1.005521in}}%
\pgfpathlineto{\pgfqpoint{1.543165in}{1.017225in}}%
\pgfpathlineto{\pgfqpoint{1.536122in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{1.039542in}}%
\pgfpathlineto{\pgfqpoint{1.519628in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{1.510110in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{1.499654in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.488347in}{1.083290in}}%
\pgfpathlineto{\pgfqpoint{1.474643in}{1.095165in}}%
\pgfpathlineto{\pgfqpoint{1.454230in}{1.111699in}}%
\pgfpathlineto{\pgfqpoint{1.439302in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{1.432786in}{1.130423in}}%
\pgfpathlineto{\pgfqpoint{1.428073in}{1.135922in}}%
\pgfpathlineto{\pgfqpoint{1.425252in}{1.140250in}}%
\pgfpathlineto{\pgfqpoint{1.423530in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{1.422575in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.422543in}{1.152146in}}%
\pgfpathlineto{\pgfqpoint{1.423247in}{1.155702in}}%
\pgfpathlineto{\pgfqpoint{1.424811in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{1.164297in}}%
\pgfpathlineto{\pgfqpoint{1.431459in}{1.169551in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.176098in}}%
\pgfpathlineto{\pgfqpoint{1.446859in}{1.185328in}}%
\pgfpathlineto{\pgfqpoint{1.473135in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{1.500459in}{1.237582in}}%
\pgfpathlineto{\pgfqpoint{1.507689in}{1.243620in}}%
\pgfpathlineto{\pgfqpoint{1.512926in}{1.247081in}}%
\pgfpathlineto{\pgfqpoint{1.517581in}{1.249225in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{1.525337in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{1.528718in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{1.532621in}{1.248279in}}%
\pgfpathlineto{\pgfqpoint{1.536957in}{1.245700in}}%
\pgfpathlineto{\pgfqpoint{1.541851in}{1.241764in}}%
\pgfpathlineto{\pgfqpoint{1.547437in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.555162in}{1.227430in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{1.181495in}}%
\pgfpathlineto{\pgfqpoint{1.604475in}{1.170504in}}%
\pgfpathlineto{\pgfqpoint{1.615656in}{1.160120in}}%
\pgfpathlineto{\pgfqpoint{1.626604in}{1.150950in}}%
\pgfpathlineto{\pgfqpoint{1.637957in}{1.142414in}}%
\pgfpathlineto{\pgfqpoint{1.649733in}{1.134527in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{1.673095in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{1.685380in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{1.697271in}{1.111356in}}%
\pgfpathlineto{\pgfqpoint{1.709531in}{1.107378in}}%
\pgfpathlineto{\pgfqpoint{1.722167in}{1.104063in}}%
\pgfpathlineto{\pgfqpoint{1.735187in}{1.101460in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.760543in}{1.098711in}}%
\pgfpathlineto{\pgfqpoint{1.773752in}{1.098490in}}%
\pgfpathlineto{\pgfqpoint{1.786343in}{1.099059in}}%
\pgfpathlineto{\pgfqpoint{1.798610in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{1.810424in}{1.102315in}}%
\pgfpathlineto{\pgfqpoint{1.821832in}{1.104890in}}%
\pgfpathlineto{\pgfqpoint{1.833560in}{1.108268in}}%
\pgfpathlineto{\pgfqpoint{1.845364in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{1.856380in}{1.117114in}}%
\pgfpathlineto{\pgfqpoint{1.867781in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{1.878864in}{1.129149in}}%
\pgfpathlineto{\pgfqpoint{1.888321in}{1.135353in}}%
\pgfpathlineto{\pgfqpoint{1.898142in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{1.907495in}{1.150430in}}%
\pgfpathlineto{\pgfqpoint{1.917029in}{1.159418in}}%
\pgfpathlineto{\pgfqpoint{1.925355in}{1.168260in}}%
\pgfpathlineto{\pgfqpoint{1.933741in}{1.178295in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.188727in}}%
\pgfpathlineto{\pgfqpoint{1.948444in}{1.199517in}}%
\pgfpathlineto{\pgfqpoint{1.954768in}{1.210628in}}%
\pgfpathlineto{\pgfqpoint{1.960414in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.965381in}{1.233670in}}%
\pgfpathlineto{\pgfqpoint{1.969674in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{1.973294in}{1.257579in}}%
\pgfpathlineto{\pgfqpoint{1.976245in}{1.269778in}}%
\pgfpathlineto{\pgfqpoint{1.978526in}{1.282097in}}%
\pgfpathlineto{\pgfqpoint{1.980142in}{1.294504in}}%
\pgfpathlineto{\pgfqpoint{1.981151in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{1.981376in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.981376in}{1.316965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207995in}{1.635357in}}%
\pgfpathlineto{\pgfqpoint{2.210475in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{2.212745in}{1.602353in}}%
\pgfpathlineto{\pgfqpoint{2.214714in}{1.578458in}}%
\pgfpathlineto{\pgfqpoint{2.216383in}{1.548936in}}%
\pgfpathlineto{\pgfqpoint{2.218123in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{2.220322in}{1.428611in}}%
\pgfpathlineto{\pgfqpoint{2.221618in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{2.221989in}{1.318461in}}%
\pgfpathlineto{\pgfqpoint{2.221989in}{1.318461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566186in}{0.443339in}}%
\pgfpathlineto{\pgfqpoint{1.544995in}{0.441409in}}%
\pgfpathlineto{\pgfqpoint{1.517973in}{0.440012in}}%
\pgfpathlineto{\pgfqpoint{1.485047in}{0.439186in}}%
\pgfpathlineto{\pgfqpoint{1.437844in}{0.438903in}}%
\pgfpathlineto{\pgfqpoint{1.376604in}{0.439330in}}%
\pgfpathlineto{\pgfqpoint{1.302919in}{0.440589in}}%
\pgfpathlineto{\pgfqpoint{1.244921in}{0.442273in}}%
\pgfpathlineto{\pgfqpoint{1.202609in}{0.444292in}}%
\pgfpathlineto{\pgfqpoint{1.173765in}{0.446474in}}%
\pgfpathlineto{\pgfqpoint{1.155448in}{0.448482in}}%
\pgfpathlineto{\pgfqpoint{1.149643in}{0.449268in}}%
\pgfpathlineto{\pgfqpoint{1.149643in}{0.449268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221999in}{1.316719in}}%
\pgfpathlineto{\pgfqpoint{2.221975in}{1.251203in}}%
\pgfpathlineto{\pgfqpoint{2.221146in}{1.176224in}}%
\pgfpathlineto{\pgfqpoint{2.219814in}{1.113092in}}%
\pgfpathlineto{\pgfqpoint{2.218377in}{1.074475in}}%
\pgfpathlineto{\pgfqpoint{2.216889in}{1.050349in}}%
\pgfpathlineto{\pgfqpoint{2.214934in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{2.212907in}{1.015549in}}%
\pgfpathlineto{\pgfqpoint{2.211995in}{1.010575in}}%
\pgfpathlineto{\pgfqpoint{2.211995in}{1.010575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859126in}{1.318090in}}%
\pgfpathlineto{\pgfqpoint{1.858797in}{1.325084in}}%
\pgfpathlineto{\pgfqpoint{1.857789in}{1.332051in}}%
\pgfpathlineto{\pgfqpoint{1.856091in}{1.338965in}}%
\pgfpathlineto{\pgfqpoint{1.853582in}{1.346021in}}%
\pgfpathlineto{\pgfqpoint{1.850506in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.846522in}{1.359089in}}%
\pgfpathlineto{\pgfqpoint{1.842038in}{1.364995in}}%
\pgfpathlineto{\pgfqpoint{1.837304in}{1.370089in}}%
\pgfpathlineto{\pgfqpoint{1.831681in}{1.375036in}}%
\pgfpathlineto{\pgfqpoint{1.826120in}{1.379021in}}%
\pgfpathlineto{\pgfqpoint{1.819505in}{1.382813in}}%
\pgfpathlineto{\pgfqpoint{1.813230in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{1.806267in}{1.387906in}}%
\pgfpathlineto{\pgfqpoint{1.799255in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{1.791819in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{1.785563in}{1.390378in}}%
\pgfpathlineto{\pgfqpoint{1.778055in}{1.389749in}}%
\pgfpathlineto{\pgfqpoint{1.770688in}{1.388326in}}%
\pgfpathlineto{\pgfqpoint{1.763460in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{1.757153in}{1.383431in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.380030in}}%
\pgfpathlineto{\pgfqpoint{1.744872in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{1.739372in}{1.371178in}}%
\pgfpathlineto{\pgfqpoint{1.734317in}{1.365890in}}%
\pgfpathlineto{\pgfqpoint{1.729794in}{1.360062in}}%
\pgfpathlineto{\pgfqpoint{1.725840in}{1.353708in}}%
\pgfpathlineto{\pgfqpoint{1.722503in}{1.346830in}}%
\pgfpathlineto{\pgfqpoint{1.720065in}{1.340155in}}%
\pgfpathlineto{\pgfqpoint{1.718199in}{1.332827in}}%
\pgfpathlineto{\pgfqpoint{1.717136in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{1.716770in}{1.318653in}}%
\pgfpathlineto{\pgfqpoint{1.716771in}{1.317944in}}%
\pgfpathlineto{\pgfqpoint{1.716771in}{1.317944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716779in}{1.317236in}}%
\pgfpathlineto{\pgfqpoint{1.717236in}{1.310139in}}%
\pgfpathlineto{\pgfqpoint{1.718407in}{1.302987in}}%
\pgfpathlineto{\pgfqpoint{1.720362in}{1.295725in}}%
\pgfpathlineto{\pgfqpoint{1.722901in}{1.289043in}}%
\pgfpathlineto{\pgfqpoint{1.726359in}{1.282155in}}%
\pgfpathlineto{\pgfqpoint{1.730445in}{1.275787in}}%
\pgfpathlineto{\pgfqpoint{1.735122in}{1.269942in}}%
\pgfpathlineto{\pgfqpoint{1.739835in}{1.265119in}}%
\pgfpathlineto{\pgfqpoint{1.745082in}{1.260686in}}%
\pgfpathlineto{\pgfqpoint{1.751179in}{1.256503in}}%
\pgfpathlineto{\pgfqpoint{1.757384in}{1.253120in}}%
\pgfpathlineto{\pgfqpoint{1.763697in}{1.250448in}}%
\pgfpathlineto{\pgfqpoint{1.770927in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{1.778295in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{1.785801in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{1.792587in}{1.246299in}}%
\pgfpathlineto{\pgfqpoint{1.799721in}{1.247146in}}%
\pgfpathlineto{\pgfqpoint{1.806800in}{1.248732in}}%
\pgfpathlineto{\pgfqpoint{1.813597in}{1.251003in}}%
\pgfpathlineto{\pgfqpoint{1.820434in}{1.254111in}}%
\pgfpathlineto{\pgfqpoint{1.826303in}{1.257526in}}%
\pgfpathlineto{\pgfqpoint{1.832491in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{1.837455in}{1.266457in}}%
\pgfpathlineto{\pgfqpoint{1.842215in}{1.271599in}}%
\pgfpathlineto{\pgfqpoint{1.846932in}{1.277891in}}%
\pgfpathlineto{\pgfqpoint{1.850406in}{1.283657in}}%
\pgfpathlineto{\pgfqpoint{1.853660in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{1.856040in}{1.297212in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{1.304128in}}%
\pgfpathlineto{\pgfqpoint{1.858781in}{1.311096in}}%
\pgfpathlineto{\pgfqpoint{1.859118in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{1.859118in}{1.317090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150767in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{1.147279in}{1.618918in}}%
\pgfpathlineto{\pgfqpoint{1.143140in}{1.624152in}}%
\pgfpathlineto{\pgfqpoint{1.138342in}{1.628895in}}%
\pgfpathlineto{\pgfqpoint{1.133578in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{1.128246in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{1.122278in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{1.116580in}{1.640584in}}%
\pgfpathlineto{\pgfqpoint{1.110176in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{1.104204in}{1.642526in}}%
\pgfpathlineto{\pgfqpoint{1.097563in}{1.642421in}}%
\pgfpathlineto{\pgfqpoint{1.091391in}{1.641612in}}%
\pgfpathlineto{\pgfqpoint{1.084705in}{1.639928in}}%
\pgfpathlineto{\pgfqpoint{1.078522in}{1.637557in}}%
\pgfpathlineto{\pgfqpoint{1.072817in}{1.634577in}}%
\pgfpathlineto{\pgfqpoint{1.067580in}{1.631041in}}%
\pgfpathlineto{\pgfqpoint{1.062810in}{1.626990in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{1.622448in}}%
\pgfpathlineto{\pgfqpoint{1.054736in}{1.617433in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{1.611952in}}%
\pgfpathlineto{\pgfqpoint{1.048815in}{1.606002in}}%
\pgfpathlineto{\pgfqpoint{1.046747in}{1.599392in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.592865in}}%
\pgfpathlineto{\pgfqpoint{1.045113in}{1.587170in}}%
\pgfpathlineto{\pgfqpoint{1.045362in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.046338in}{1.574116in}}%
\pgfpathlineto{\pgfqpoint{1.047980in}{1.568105in}}%
\pgfpathlineto{\pgfqpoint{1.050511in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{1.053835in}{1.555839in}}%
\pgfpathlineto{\pgfqpoint{1.057127in}{1.551221in}}%
\pgfpathlineto{\pgfqpoint{1.061080in}{1.546757in}}%
\pgfpathlineto{\pgfqpoint{1.066067in}{1.542285in}}%
\pgfpathlineto{\pgfqpoint{1.071537in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{1.077497in}{1.535306in}}%
\pgfpathlineto{\pgfqpoint{1.083138in}{1.533107in}}%
\pgfpathlineto{\pgfqpoint{1.089229in}{1.531489in}}%
\pgfpathlineto{\pgfqpoint{1.095858in}{1.530538in}}%
\pgfpathlineto{\pgfqpoint{1.102744in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{1.109020in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{1.115532in}{1.532418in}}%
\pgfpathlineto{\pgfqpoint{1.121503in}{1.534447in}}%
\pgfpathlineto{\pgfqpoint{1.127453in}{1.537257in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{1.540779in}}%
\pgfpathlineto{\pgfqpoint{1.138040in}{1.544699in}}%
\pgfpathlineto{\pgfqpoint{1.142744in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{1.146912in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{1.150205in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{1.153028in}{1.565872in}}%
\pgfpathlineto{\pgfqpoint{1.155123in}{1.571993in}}%
\pgfpathlineto{\pgfqpoint{1.156407in}{1.577697in}}%
\pgfpathlineto{\pgfqpoint{1.157149in}{1.584493in}}%
\pgfpathlineto{\pgfqpoint{1.157052in}{1.591441in}}%
\pgfpathlineto{\pgfqpoint{1.156254in}{1.597504in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{1.603670in}}%
\pgfpathlineto{\pgfqpoint{1.152609in}{1.609377in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{1.613202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473975in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310147in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{1.308561in}{0.908990in}}%
\pgfpathlineto{\pgfqpoint{1.307706in}{0.902374in}}%
\pgfpathlineto{\pgfqpoint{1.307587in}{0.895649in}}%
\pgfpathlineto{\pgfqpoint{1.308233in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{1.309707in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{1.311753in}{0.875701in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{1.317841in}{0.864025in}}%
\pgfpathlineto{\pgfqpoint{1.321954in}{0.858538in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{0.853226in}}%
\pgfpathlineto{\pgfqpoint{1.332354in}{0.848714in}}%
\pgfpathlineto{\pgfqpoint{1.337887in}{0.845022in}}%
\pgfpathlineto{\pgfqpoint{1.344307in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{1.350255in}{0.839402in}}%
\pgfpathlineto{\pgfqpoint{1.357060in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{1.363921in}{0.836546in}}%
\pgfpathlineto{\pgfqpoint{1.370809in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{1.377693in}{0.836766in}}%
\pgfpathlineto{\pgfqpoint{1.384543in}{0.838027in}}%
\pgfpathlineto{\pgfqpoint{1.391328in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{0.842997in}}%
\pgfpathlineto{\pgfqpoint{1.403817in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{1.409120in}{0.850222in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{0.855102in}}%
\pgfpathlineto{\pgfqpoint{1.418884in}{0.860237in}}%
\pgfpathlineto{\pgfqpoint{1.422752in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.426011in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{1.428581in}{0.878499in}}%
\pgfpathlineto{\pgfqpoint{1.430172in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{1.431310in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{1.431608in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{1.431176in}{0.904642in}}%
\pgfpathlineto{\pgfqpoint{1.430016in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.428121in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{0.924033in}}%
\pgfpathlineto{\pgfqpoint{1.421940in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{1.417776in}{0.936013in}}%
\pgfpathlineto{\pgfqpoint{1.413251in}{0.940968in}}%
\pgfpathlineto{\pgfqpoint{1.408119in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{1.402395in}{0.949484in}}%
\pgfpathlineto{\pgfqpoint{1.396093in}{0.952903in}}%
\pgfpathlineto{\pgfqpoint{1.389967in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{1.383217in}{0.957333in}}%
\pgfpathlineto{\pgfqpoint{1.376561in}{0.958471in}}%
\pgfpathlineto{\pgfqpoint{1.369950in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{1.363289in}{0.958605in}}%
\pgfpathlineto{\pgfqpoint{1.356690in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{1.349778in}{0.955785in}}%
\pgfpathlineto{\pgfqpoint{1.343834in}{0.953497in}}%
\pgfpathlineto{\pgfqpoint{1.337548in}{0.950258in}}%
\pgfpathlineto{\pgfqpoint{1.331731in}{0.946365in}}%
\pgfpathlineto{\pgfqpoint{1.326475in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{1.322176in}{0.937396in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{0.932049in}}%
\pgfpathlineto{\pgfqpoint{1.314771in}{0.926616in}}%
\pgfpathlineto{\pgfqpoint{1.311782in}{0.920183in}}%
\pgfpathlineto{\pgfqpoint{1.310147in}{0.915496in}}%
\pgfpathlineto{\pgfqpoint{1.310147in}{0.915496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266658in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.266658in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473975in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{0.473975in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516658in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516658in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516658in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943487in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943487in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.943487in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370317in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370317in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.370317in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797146in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797146in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.797146in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223975in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223975in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.223975in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.370317in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.463932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266658in}{0.463932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.463932in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{0.890761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266658in}{0.890761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=0.890761in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266658in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.317590in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{1.744419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266658in}{1.744419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=1.744419in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473975in}{2.171249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266658in}{2.171249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418420in,y=2.171249in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.317590in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366658in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.159341in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.159341in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{2.366658in}{2.213932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.366667in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=1.793333in,height=1.793333in]{relerror12-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527760in}{1.324523in}}%
\pgfpathlineto{\pgfqpoint{3.527724in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{3.527709in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{3.527724in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{3.527759in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{3.527773in}{1.324903in}}%
\pgfpathlineto{\pgfqpoint{3.527760in}{1.324523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801751in}{1.337563in}}%
\pgfpathlineto{\pgfqpoint{3.801731in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{3.801682in}{1.339086in}}%
\pgfpathlineto{\pgfqpoint{3.801659in}{1.339908in}}%
\pgfpathlineto{\pgfqpoint{3.801705in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{3.801741in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{3.801751in}{1.337563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528250in}{1.332765in}}%
\pgfpathlineto{\pgfqpoint{3.528195in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{3.528218in}{1.333316in}}%
\pgfpathlineto{\pgfqpoint{3.528269in}{1.333071in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.332765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528750in}{1.337802in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{3.528722in}{1.338173in}}%
\pgfpathlineto{\pgfqpoint{3.528766in}{1.338014in}}%
\pgfpathlineto{\pgfqpoint{3.528750in}{1.337802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529262in}{1.341705in}}%
\pgfpathlineto{\pgfqpoint{3.529200in}{1.341886in}}%
\pgfpathlineto{\pgfqpoint{3.529228in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{3.529287in}{1.341894in}}%
\pgfpathlineto{\pgfqpoint{3.529262in}{1.341705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798985in}{1.367328in}}%
\pgfpathlineto{\pgfqpoint{3.798952in}{1.367611in}}%
\pgfpathlineto{\pgfqpoint{3.798945in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{3.798967in}{1.367612in}}%
\pgfpathlineto{\pgfqpoint{3.798985in}{1.367328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529771in}{1.345091in}}%
\pgfpathlineto{\pgfqpoint{3.529714in}{1.345237in}}%
\pgfpathlineto{\pgfqpoint{3.529739in}{1.345398in}}%
\pgfpathlineto{\pgfqpoint{3.529795in}{1.345245in}}%
\pgfpathlineto{\pgfqpoint{3.529771in}{1.345091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530799in}{1.350820in}}%
\pgfpathlineto{\pgfqpoint{3.530762in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{3.530777in}{1.350995in}}%
\pgfpathlineto{\pgfqpoint{3.530814in}{1.350900in}}%
\pgfpathlineto{\pgfqpoint{3.530799in}{1.350820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532856in}{1.360120in}}%
\pgfpathlineto{\pgfqpoint{3.532837in}{1.360158in}}%
\pgfpathlineto{\pgfqpoint{3.532845in}{1.360189in}}%
\pgfpathlineto{\pgfqpoint{3.532863in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{3.532856in}{1.360120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789899in}{1.405121in}}%
\pgfpathlineto{\pgfqpoint{3.789895in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{3.789895in}{1.405144in}}%
\pgfpathlineto{\pgfqpoint{3.789898in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{3.789899in}{1.405121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786952in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{3.786945in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{3.786946in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{3.786952in}{1.412373in}}%
\pgfpathlineto{\pgfqpoint{3.786952in}{1.412352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535523in}{1.369136in}}%
\pgfpathlineto{\pgfqpoint{3.535479in}{1.369187in}}%
\pgfpathlineto{\pgfqpoint{3.535500in}{1.369259in}}%
\pgfpathlineto{\pgfqpoint{3.535543in}{1.369199in}}%
\pgfpathlineto{\pgfqpoint{3.535523in}{1.369136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537673in}{1.375397in}}%
\pgfpathlineto{\pgfqpoint{3.537631in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{3.537652in}{1.375497in}}%
\pgfpathlineto{\pgfqpoint{3.537691in}{1.375449in}}%
\pgfpathlineto{\pgfqpoint{3.537673in}{1.375397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778904in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{3.778899in}{1.427358in}}%
\pgfpathlineto{\pgfqpoint{3.778901in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{3.778905in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{3.778904in}{1.427350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772752in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{3.772698in}{1.435886in}}%
\pgfpathlineto{\pgfqpoint{3.772716in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{3.772770in}{1.435902in}}%
\pgfpathlineto{\pgfqpoint{3.772752in}{1.435814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770379in}{1.438621in}}%
\pgfpathlineto{\pgfqpoint{3.770371in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{3.770373in}{1.438648in}}%
\pgfpathlineto{\pgfqpoint{3.770384in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{3.770379in}{1.438621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768020in}{1.441285in}}%
\pgfpathlineto{\pgfqpoint{3.767971in}{1.441338in}}%
\pgfpathlineto{\pgfqpoint{3.767987in}{1.441418in}}%
\pgfpathlineto{\pgfqpoint{3.768043in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{3.768020in}{1.441285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543164in}{1.388612in}}%
\pgfpathlineto{\pgfqpoint{3.543093in}{1.388664in}}%
\pgfpathlineto{\pgfqpoint{3.543131in}{1.388744in}}%
\pgfpathlineto{\pgfqpoint{3.543201in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.543164in}{1.388612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544834in}{1.392142in}}%
\pgfpathlineto{\pgfqpoint{3.544795in}{1.392171in}}%
\pgfpathlineto{\pgfqpoint{3.544815in}{1.392212in}}%
\pgfpathlineto{\pgfqpoint{3.544854in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{3.544834in}{1.392142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760010in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{3.759975in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{3.759988in}{1.449173in}}%
\pgfpathlineto{\pgfqpoint{3.760030in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{3.760010in}{1.449091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545979in}{1.394312in}}%
\pgfpathlineto{\pgfqpoint{3.545938in}{1.394334in}}%
\pgfpathlineto{\pgfqpoint{3.545960in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{3.545999in}{1.394351in}}%
\pgfpathlineto{\pgfqpoint{3.545979in}{1.394312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547117in}{1.396464in}}%
\pgfpathlineto{\pgfqpoint{3.547041in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{3.547083in}{1.396587in}}%
\pgfpathlineto{\pgfqpoint{3.547158in}{1.396540in}}%
\pgfpathlineto{\pgfqpoint{3.547117in}{1.396464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550570in}{1.402571in}}%
\pgfpathlineto{\pgfqpoint{3.550556in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{3.550564in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{3.550577in}{1.402582in}}%
\pgfpathlineto{\pgfqpoint{3.550570in}{1.402571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741577in}{1.462174in}}%
\pgfpathlineto{\pgfqpoint{3.741512in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{3.741546in}{1.462276in}}%
\pgfpathlineto{\pgfqpoint{3.741609in}{1.462240in}}%
\pgfpathlineto{\pgfqpoint{3.741577in}{1.462174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553494in}{1.407304in}}%
\pgfpathlineto{\pgfqpoint{3.553448in}{1.407321in}}%
\pgfpathlineto{\pgfqpoint{3.553475in}{1.407365in}}%
\pgfpathlineto{\pgfqpoint{3.553520in}{1.407343in}}%
\pgfpathlineto{\pgfqpoint{3.553494in}{1.407304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736394in}{1.464860in}}%
\pgfpathlineto{\pgfqpoint{3.736342in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{3.736368in}{1.464942in}}%
\pgfpathlineto{\pgfqpoint{3.736429in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{3.736394in}{1.464860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728218in}{1.468564in}}%
\pgfpathlineto{\pgfqpoint{3.728110in}{1.468608in}}%
\pgfpathlineto{\pgfqpoint{3.728170in}{1.468713in}}%
\pgfpathlineto{\pgfqpoint{3.728287in}{1.468666in}}%
\pgfpathlineto{\pgfqpoint{3.728218in}{1.468564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725198in}{1.469755in}}%
\pgfpathlineto{\pgfqpoint{3.725197in}{1.469755in}}%
\pgfpathlineto{\pgfqpoint{3.725198in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{3.725199in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{3.725198in}{1.469755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722207in}{1.470829in}}%
\pgfpathlineto{\pgfqpoint{3.722167in}{1.470842in}}%
\pgfpathlineto{\pgfqpoint{3.722189in}{1.470883in}}%
\pgfpathlineto{\pgfqpoint{3.722240in}{1.470867in}}%
\pgfpathlineto{\pgfqpoint{3.722207in}{1.470829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560692in}{1.417581in}}%
\pgfpathlineto{\pgfqpoint{3.560613in}{1.417599in}}%
\pgfpathlineto{\pgfqpoint{3.560664in}{1.417665in}}%
\pgfpathlineto{\pgfqpoint{3.560738in}{1.417641in}}%
\pgfpathlineto{\pgfqpoint{3.560692in}{1.417581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719218in}{1.471873in}}%
\pgfpathlineto{\pgfqpoint{3.719117in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{3.719180in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{3.719276in}{1.471955in}}%
\pgfpathlineto{\pgfqpoint{3.719218in}{1.471873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714323in}{1.473310in}}%
\pgfpathlineto{\pgfqpoint{3.714219in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{3.714284in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{3.714388in}{1.473394in}}%
\pgfpathlineto{\pgfqpoint{3.714323in}{1.473310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564382in}{1.422251in}}%
\pgfpathlineto{\pgfqpoint{3.564278in}{1.422271in}}%
\pgfpathlineto{\pgfqpoint{3.564346in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{3.564448in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{3.564382in}{1.422251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566877in}{1.425213in}}%
\pgfpathlineto{\pgfqpoint{3.566770in}{1.425231in}}%
\pgfpathlineto{\pgfqpoint{3.566841in}{1.425314in}}%
\pgfpathlineto{\pgfqpoint{3.566946in}{1.425293in}}%
\pgfpathlineto{\pgfqpoint{3.566877in}{1.425213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705627in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{3.705583in}{1.475439in}}%
\pgfpathlineto{\pgfqpoint{3.705614in}{1.475470in}}%
\pgfpathlineto{\pgfqpoint{3.705651in}{1.475463in}}%
\pgfpathlineto{\pgfqpoint{3.705627in}{1.475433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703745in}{1.475743in}}%
\pgfpathlineto{\pgfqpoint{3.703636in}{1.475761in}}%
\pgfpathlineto{\pgfqpoint{3.703708in}{1.475846in}}%
\pgfpathlineto{\pgfqpoint{3.703814in}{1.475825in}}%
\pgfpathlineto{\pgfqpoint{3.703745in}{1.475743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701854in}{1.476074in}}%
\pgfpathlineto{\pgfqpoint{3.701733in}{1.476091in}}%
\pgfpathlineto{\pgfqpoint{3.701814in}{1.476184in}}%
\pgfpathlineto{\pgfqpoint{3.701933in}{1.476164in}}%
\pgfpathlineto{\pgfqpoint{3.701854in}{1.476074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570672in}{1.429446in}}%
\pgfpathlineto{\pgfqpoint{3.570650in}{1.429447in}}%
\pgfpathlineto{\pgfqpoint{3.570666in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{3.570684in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{3.570672in}{1.429446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699956in}{1.476419in}}%
\pgfpathlineto{\pgfqpoint{3.699868in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{3.699929in}{1.476492in}}%
\pgfpathlineto{\pgfqpoint{3.700007in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{1.476419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572558in}{1.431569in}}%
\pgfpathlineto{\pgfqpoint{3.572544in}{1.431571in}}%
\pgfpathlineto{\pgfqpoint{3.572554in}{1.431581in}}%
\pgfpathlineto{\pgfqpoint{3.572571in}{1.431581in}}%
\pgfpathlineto{\pgfqpoint{3.572558in}{1.431569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691603in}{1.477390in}}%
\pgfpathlineto{\pgfqpoint{3.691569in}{1.477393in}}%
\pgfpathlineto{\pgfqpoint{3.691592in}{1.477420in}}%
\pgfpathlineto{\pgfqpoint{3.691638in}{1.477419in}}%
\pgfpathlineto{\pgfqpoint{3.691603in}{1.477390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682500in}{1.477901in}}%
\pgfpathlineto{\pgfqpoint{3.682421in}{1.477902in}}%
\pgfpathlineto{\pgfqpoint{3.682477in}{1.477960in}}%
\pgfpathlineto{\pgfqpoint{3.682586in}{1.477965in}}%
\pgfpathlineto{\pgfqpoint{3.682500in}{1.477901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583091in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{3.583069in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{3.583087in}{1.441445in}}%
\pgfpathlineto{\pgfqpoint{3.583104in}{1.441444in}}%
\pgfpathlineto{\pgfqpoint{3.583091in}{1.441434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586465in}{1.444259in}}%
\pgfpathlineto{\pgfqpoint{3.586421in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{3.586458in}{1.444277in}}%
\pgfpathlineto{\pgfqpoint{3.586488in}{1.444277in}}%
\pgfpathlineto{\pgfqpoint{3.586465in}{1.444259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669212in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{3.669035in}{1.477564in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{3.669377in}{1.477698in}}%
\pgfpathlineto{\pgfqpoint{3.669212in}{1.477577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663115in}{1.477123in}}%
\pgfpathlineto{\pgfqpoint{3.663102in}{1.477120in}}%
\pgfpathlineto{\pgfqpoint{3.663114in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{3.663120in}{1.477127in}}%
\pgfpathlineto{\pgfqpoint{3.663115in}{1.477123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594702in}{1.450624in}}%
\pgfpathlineto{\pgfqpoint{3.594667in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{3.594696in}{1.450641in}}%
\pgfpathlineto{\pgfqpoint{3.594762in}{1.450658in}}%
\pgfpathlineto{\pgfqpoint{3.594702in}{1.450624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597530in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{3.597395in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{3.597508in}{1.452586in}}%
\pgfpathlineto{\pgfqpoint{3.597697in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{3.597530in}{1.452531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655517in}{1.475913in}}%
\pgfpathlineto{\pgfqpoint{3.655319in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{3.655483in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{3.655730in}{1.476045in}}%
\pgfpathlineto{\pgfqpoint{3.655517in}{1.475913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651333in}{1.475139in}}%
\pgfpathlineto{\pgfqpoint{3.651024in}{1.475070in}}%
\pgfpathlineto{\pgfqpoint{3.651293in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{3.651600in}{1.475304in}}%
\pgfpathlineto{\pgfqpoint{3.651333in}{1.475139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604701in}{1.457030in}}%
\pgfpathlineto{\pgfqpoint{3.604359in}{1.456945in}}%
\pgfpathlineto{\pgfqpoint{3.604662in}{1.457126in}}%
\pgfpathlineto{\pgfqpoint{3.604993in}{1.457204in}}%
\pgfpathlineto{\pgfqpoint{3.604701in}{1.457030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646379in}{1.474045in}}%
\pgfpathlineto{\pgfqpoint{3.646031in}{1.473957in}}%
\pgfpathlineto{\pgfqpoint{3.646339in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{3.646686in}{1.474225in}}%
\pgfpathlineto{\pgfqpoint{3.646379in}{1.474045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609813in}{1.459945in}}%
\pgfpathlineto{\pgfqpoint{3.609313in}{1.459795in}}%
\pgfpathlineto{\pgfqpoint{3.609774in}{1.460042in}}%
\pgfpathlineto{\pgfqpoint{3.610214in}{1.460164in}}%
\pgfpathlineto{\pgfqpoint{3.609813in}{1.459945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639877in}{1.472325in}}%
\pgfpathlineto{\pgfqpoint{3.639711in}{1.472277in}}%
\pgfpathlineto{\pgfqpoint{3.639861in}{1.472362in}}%
\pgfpathlineto{\pgfqpoint{3.640635in}{1.472672in}}%
\pgfpathlineto{\pgfqpoint{3.640741in}{1.472700in}}%
\pgfpathlineto{\pgfqpoint{3.640646in}{1.472645in}}%
\pgfpathlineto{\pgfqpoint{3.639877in}{1.472325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617980in}{1.464197in}}%
\pgfpathlineto{\pgfqpoint{3.617886in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{3.617976in}{1.464206in}}%
\pgfpathlineto{\pgfqpoint{3.618733in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{3.619505in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{3.620285in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{3.620662in}{1.465310in}}%
\pgfpathlineto{\pgfqpoint{3.620292in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{3.619531in}{1.464809in}}%
\pgfpathlineto{\pgfqpoint{3.618763in}{1.464483in}}%
\pgfpathlineto{\pgfqpoint{3.617980in}{1.464197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628769in}{1.468646in}}%
\pgfpathlineto{\pgfqpoint{3.628364in}{1.468491in}}%
\pgfpathlineto{\pgfqpoint{3.628760in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{3.629516in}{1.469022in}}%
\pgfpathlineto{\pgfqpoint{3.630294in}{1.469323in}}%
\pgfpathlineto{\pgfqpoint{3.630993in}{1.469577in}}%
\pgfpathlineto{\pgfqpoint{3.630318in}{1.469264in}}%
\pgfpathlineto{\pgfqpoint{3.629553in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{3.628769in}{1.468646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121517in}{1.641234in}}%
\pgfpathlineto{\pgfqpoint{3.121559in}{1.641131in}}%
\pgfpathlineto{\pgfqpoint{3.121511in}{1.641232in}}%
\pgfpathlineto{\pgfqpoint{3.121167in}{1.641991in}}%
\pgfpathlineto{\pgfqpoint{3.120894in}{1.642652in}}%
\pgfpathlineto{\pgfqpoint{3.121194in}{1.642003in}}%
\pgfpathlineto{\pgfqpoint{3.121517in}{1.641234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119178in}{1.646581in}}%
\pgfpathlineto{\pgfqpoint{3.119226in}{1.646467in}}%
\pgfpathlineto{\pgfqpoint{3.119175in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{3.118826in}{1.647337in}}%
\pgfpathlineto{\pgfqpoint{3.118556in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{3.118860in}{1.647351in}}%
\pgfpathlineto{\pgfqpoint{3.119178in}{1.646581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113476in}{1.657734in}}%
\pgfpathlineto{\pgfqpoint{3.113497in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{3.113468in}{1.657731in}}%
\pgfpathlineto{\pgfqpoint{3.113456in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{3.113476in}{1.657734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126611in}{1.626171in}}%
\pgfpathlineto{\pgfqpoint{3.126639in}{1.626066in}}%
\pgfpathlineto{\pgfqpoint{3.126581in}{1.626158in}}%
\pgfpathlineto{\pgfqpoint{3.126550in}{1.626268in}}%
\pgfpathlineto{\pgfqpoint{3.126611in}{1.626171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110426in}{1.662767in}}%
\pgfpathlineto{\pgfqpoint{3.110448in}{1.662693in}}%
\pgfpathlineto{\pgfqpoint{3.110408in}{1.662759in}}%
\pgfpathlineto{\pgfqpoint{3.110390in}{1.662824in}}%
\pgfpathlineto{\pgfqpoint{3.110426in}{1.662767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127663in}{1.622078in}}%
\pgfpathlineto{\pgfqpoint{3.127670in}{1.622048in}}%
\pgfpathlineto{\pgfqpoint{3.127653in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{3.127643in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{3.127663in}{1.622078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128408in}{1.618759in}}%
\pgfpathlineto{\pgfqpoint{3.128421in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{3.128385in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{3.128372in}{1.618808in}}%
\pgfpathlineto{\pgfqpoint{3.128408in}{1.618759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095758in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{3.095762in}{1.681726in}}%
\pgfpathlineto{\pgfqpoint{3.095740in}{1.681751in}}%
\pgfpathlineto{\pgfqpoint{3.095737in}{1.681782in}}%
\pgfpathlineto{\pgfqpoint{3.095758in}{1.681760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063546in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{3.063544in}{1.706876in}}%
\pgfpathlineto{\pgfqpoint{3.063535in}{1.706881in}}%
\pgfpathlineto{\pgfqpoint{3.063536in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{3.063546in}{1.706886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127951in}{1.558891in}}%
\pgfpathlineto{\pgfqpoint{3.127945in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{3.127918in}{1.558873in}}%
\pgfpathlineto{\pgfqpoint{3.127924in}{1.558900in}}%
\pgfpathlineto{\pgfqpoint{3.127951in}{1.558891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035492in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{3.035488in}{1.718249in}}%
\pgfpathlineto{\pgfqpoint{3.035473in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{3.035477in}{1.718267in}}%
\pgfpathlineto{\pgfqpoint{3.035492in}{1.718263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015542in}{1.721982in}}%
\pgfpathlineto{\pgfqpoint{3.015537in}{1.721969in}}%
\pgfpathlineto{\pgfqpoint{3.015523in}{1.721971in}}%
\pgfpathlineto{\pgfqpoint{3.015528in}{1.721984in}}%
\pgfpathlineto{\pgfqpoint{3.015542in}{1.721982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997794in}{1.722584in}}%
\pgfpathlineto{\pgfqpoint{2.997775in}{1.722546in}}%
\pgfpathlineto{\pgfqpoint{2.997734in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{2.997751in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{2.997794in}{1.722584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118072in}{1.530249in}}%
\pgfpathlineto{\pgfqpoint{3.118066in}{1.530236in}}%
\pgfpathlineto{\pgfqpoint{3.118051in}{1.530235in}}%
\pgfpathlineto{\pgfqpoint{3.118057in}{1.530248in}}%
\pgfpathlineto{\pgfqpoint{3.118072in}{1.530249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974320in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{2.974304in}{1.719595in}}%
\pgfpathlineto{\pgfqpoint{2.974275in}{1.719588in}}%
\pgfpathlineto{\pgfqpoint{2.974291in}{1.719614in}}%
\pgfpathlineto{\pgfqpoint{2.974320in}{1.719620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972196in}{1.719116in}}%
\pgfpathlineto{\pgfqpoint{2.972175in}{1.719084in}}%
\pgfpathlineto{\pgfqpoint{2.972139in}{1.719075in}}%
\pgfpathlineto{\pgfqpoint{2.972158in}{1.719107in}}%
\pgfpathlineto{\pgfqpoint{2.972196in}{1.719116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970070in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.970044in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{1.718551in}}%
\pgfpathlineto{\pgfqpoint{2.970025in}{1.718589in}}%
\pgfpathlineto{\pgfqpoint{2.970070in}{1.718600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967907in}{1.718048in}}%
\pgfpathlineto{\pgfqpoint{2.967904in}{1.718043in}}%
\pgfpathlineto{\pgfqpoint{2.967898in}{1.718041in}}%
\pgfpathlineto{\pgfqpoint{2.967901in}{1.718046in}}%
\pgfpathlineto{\pgfqpoint{2.967907in}{1.718048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100120in}{1.501512in}}%
\pgfpathlineto{\pgfqpoint{3.100078in}{1.501462in}}%
\pgfpathlineto{\pgfqpoint{3.100029in}{1.501431in}}%
\pgfpathlineto{\pgfqpoint{3.100065in}{1.501476in}}%
\pgfpathlineto{\pgfqpoint{3.100120in}{1.501512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924601in}{1.697958in}}%
\pgfpathlineto{\pgfqpoint{2.924589in}{1.697946in}}%
\pgfpathlineto{\pgfqpoint{2.924579in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{2.924587in}{1.697948in}}%
\pgfpathlineto{\pgfqpoint{2.924601in}{1.697958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096235in}{1.496860in}}%
\pgfpathlineto{\pgfqpoint{3.096182in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{3.096086in}{1.496721in}}%
\pgfpathlineto{\pgfqpoint{3.096170in}{1.496811in}}%
\pgfpathlineto{\pgfqpoint{3.096235in}{1.496860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910696in}{1.687423in}}%
\pgfpathlineto{\pgfqpoint{2.910433in}{1.687145in}}%
\pgfpathlineto{\pgfqpoint{2.910137in}{1.686889in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{2.910696in}{1.687423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083137in}{1.483716in}}%
\pgfpathlineto{\pgfqpoint{3.083105in}{1.483678in}}%
\pgfpathlineto{\pgfqpoint{3.083090in}{1.483664in}}%
\pgfpathlineto{\pgfqpoint{3.083102in}{1.483681in}}%
\pgfpathlineto{\pgfqpoint{3.083137in}{1.483716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078509in}{1.479826in}}%
\pgfpathlineto{\pgfqpoint{3.078465in}{1.479757in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.479711in}}%
\pgfpathlineto{\pgfqpoint{3.078447in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{3.078509in}{1.479826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878543in}{1.650064in}}%
\pgfpathlineto{\pgfqpoint{2.878481in}{1.649965in}}%
\pgfpathlineto{\pgfqpoint{2.878389in}{1.649885in}}%
\pgfpathlineto{\pgfqpoint{2.878453in}{1.649989in}}%
\pgfpathlineto{\pgfqpoint{2.878543in}{1.650064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870428in}{1.635166in}}%
\pgfpathlineto{\pgfqpoint{2.870402in}{1.635111in}}%
\pgfpathlineto{\pgfqpoint{2.870351in}{1.635070in}}%
\pgfpathlineto{\pgfqpoint{2.870379in}{1.635129in}}%
\pgfpathlineto{\pgfqpoint{2.870428in}{1.635166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866608in}{1.626331in}}%
\pgfpathlineto{\pgfqpoint{2.866594in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{2.866561in}{1.626271in}}%
\pgfpathlineto{\pgfqpoint{2.866577in}{1.626310in}}%
\pgfpathlineto{\pgfqpoint{2.866608in}{1.626331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863057in}{1.616176in}}%
\pgfpathlineto{\pgfqpoint{2.863041in}{1.616126in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.616094in}}%
\pgfpathlineto{\pgfqpoint{2.863012in}{1.616147in}}%
\pgfpathlineto{\pgfqpoint{2.863057in}{1.616176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056074in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{3.056073in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{3.056072in}{1.464912in}}%
\pgfpathlineto{\pgfqpoint{3.056072in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{3.056074in}{1.464914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858176in}{1.593553in}}%
\pgfpathlineto{\pgfqpoint{2.858170in}{1.593512in}}%
\pgfpathlineto{\pgfqpoint{2.858134in}{1.593492in}}%
\pgfpathlineto{\pgfqpoint{2.858139in}{1.593533in}}%
\pgfpathlineto{\pgfqpoint{2.858176in}{1.593553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046918in}{1.460410in}}%
\pgfpathlineto{\pgfqpoint{3.046917in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{3.046889in}{1.460367in}}%
\pgfpathlineto{\pgfqpoint{3.046890in}{1.460397in}}%
\pgfpathlineto{\pgfqpoint{3.046918in}{1.460410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042785in}{1.458645in}}%
\pgfpathlineto{\pgfqpoint{3.042787in}{1.458621in}}%
\pgfpathlineto{\pgfqpoint{3.042764in}{1.458612in}}%
\pgfpathlineto{\pgfqpoint{3.042764in}{1.458636in}}%
\pgfpathlineto{\pgfqpoint{3.042785in}{1.458645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857514in}{1.568044in}}%
\pgfpathlineto{\pgfqpoint{2.857516in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{2.857488in}{1.568001in}}%
\pgfpathlineto{\pgfqpoint{2.857485in}{1.568033in}}%
\pgfpathlineto{\pgfqpoint{2.857514in}{1.568044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030273in}{1.454188in}}%
\pgfpathlineto{\pgfqpoint{3.030274in}{1.454185in}}%
\pgfpathlineto{\pgfqpoint{3.030271in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{3.030271in}{1.454187in}}%
\pgfpathlineto{\pgfqpoint{3.030273in}{1.454188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862956in}{1.539406in}}%
\pgfpathlineto{\pgfqpoint{2.862969in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{2.862928in}{1.539355in}}%
\pgfpathlineto{\pgfqpoint{2.862915in}{1.539396in}}%
\pgfpathlineto{\pgfqpoint{2.862956in}{1.539406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866728in}{1.528892in}}%
\pgfpathlineto{\pgfqpoint{2.866734in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{2.866719in}{1.528875in}}%
\pgfpathlineto{\pgfqpoint{2.866713in}{1.528889in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.528892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869772in}{1.522149in}}%
\pgfpathlineto{\pgfqpoint{2.869791in}{1.522111in}}%
\pgfpathlineto{\pgfqpoint{2.869748in}{1.522104in}}%
\pgfpathlineto{\pgfqpoint{2.869729in}{1.522143in}}%
\pgfpathlineto{\pgfqpoint{2.869772in}{1.522149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871151in}{1.519373in}}%
\pgfpathlineto{\pgfqpoint{2.871152in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{2.871150in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{2.871148in}{1.519373in}}%
\pgfpathlineto{\pgfqpoint{2.871151in}{1.519373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872560in}{1.516638in}}%
\pgfpathlineto{\pgfqpoint{2.872566in}{1.516626in}}%
\pgfpathlineto{\pgfqpoint{2.872553in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{2.872547in}{1.516636in}}%
\pgfpathlineto{\pgfqpoint{2.872560in}{1.516638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877622in}{1.508141in}}%
\pgfpathlineto{\pgfqpoint{2.877635in}{1.508121in}}%
\pgfpathlineto{\pgfqpoint{2.877611in}{1.508119in}}%
\pgfpathlineto{\pgfqpoint{2.877598in}{1.508139in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{1.508141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982969in}{1.448300in}}%
\pgfpathlineto{\pgfqpoint{2.982992in}{1.448276in}}%
\pgfpathlineto{\pgfqpoint{2.982959in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{2.982937in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{2.982969in}{1.448300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891962in}{1.489844in}}%
\pgfpathlineto{\pgfqpoint{2.891972in}{1.489834in}}%
\pgfpathlineto{\pgfqpoint{2.891958in}{1.489835in}}%
\pgfpathlineto{\pgfqpoint{2.891949in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{2.891962in}{1.489844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977626in}{1.448666in}}%
\pgfpathlineto{\pgfqpoint{2.977652in}{1.448642in}}%
\pgfpathlineto{\pgfqpoint{2.977617in}{1.448645in}}%
\pgfpathlineto{\pgfqpoint{2.977594in}{1.448669in}}%
\pgfpathlineto{\pgfqpoint{2.977626in}{1.448666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898919in}{1.483019in}}%
\pgfpathlineto{\pgfqpoint{2.898959in}{1.482984in}}%
\pgfpathlineto{\pgfqpoint{2.898905in}{1.482990in}}%
\pgfpathlineto{\pgfqpoint{2.898867in}{1.483025in}}%
\pgfpathlineto{\pgfqpoint{2.898919in}{1.483019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905523in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{2.905590in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{2.905506in}{1.477346in}}%
\pgfpathlineto{\pgfqpoint{2.905440in}{1.477400in}}%
\pgfpathlineto{\pgfqpoint{2.905523in}{1.477385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963850in}{1.450570in}}%
\pgfpathlineto{\pgfqpoint{2.963882in}{1.450546in}}%
\pgfpathlineto{\pgfqpoint{2.963843in}{1.450553in}}%
\pgfpathlineto{\pgfqpoint{2.963806in}{1.450580in}}%
\pgfpathlineto{\pgfqpoint{2.963850in}{1.450570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957207in}{1.452037in}}%
\pgfpathlineto{\pgfqpoint{2.957291in}{1.451981in}}%
\pgfpathlineto{\pgfqpoint{2.957192in}{1.452004in}}%
\pgfpathlineto{\pgfqpoint{2.957105in}{1.452063in}}%
\pgfpathlineto{\pgfqpoint{2.957207in}{1.452037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914470in}{1.470827in}}%
\pgfpathlineto{\pgfqpoint{2.914571in}{1.470760in}}%
\pgfpathlineto{\pgfqpoint{2.914454in}{1.470789in}}%
\pgfpathlineto{\pgfqpoint{2.914359in}{1.470854in}}%
\pgfpathlineto{\pgfqpoint{2.914470in}{1.470827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128096in}{0.953551in}}%
\pgfpathlineto{\pgfqpoint{3.128229in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{3.128113in}{0.953545in}}%
\pgfpathlineto{\pgfqpoint{3.128044in}{0.953382in}}%
\pgfpathlineto{\pgfqpoint{3.128096in}{0.953551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122309in}{0.937914in}}%
\pgfpathlineto{\pgfqpoint{3.122568in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{3.122314in}{0.937913in}}%
\pgfpathlineto{\pgfqpoint{3.122298in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{3.122309in}{0.937914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120200in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{3.120229in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{3.120215in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{3.120174in}{0.929710in}}%
\pgfpathlineto{\pgfqpoint{3.120200in}{0.929806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118980in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{3.119031in}{0.924126in}}%
\pgfpathlineto{\pgfqpoint{3.119011in}{0.924027in}}%
\pgfpathlineto{\pgfqpoint{3.118957in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{3.118980in}{0.924038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116888in}{0.905298in}}%
\pgfpathlineto{\pgfqpoint{3.116921in}{0.905346in}}%
\pgfpathlineto{\pgfqpoint{3.116917in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{3.116887in}{0.905247in}}%
\pgfpathlineto{\pgfqpoint{3.116888in}{0.905298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148816in}{0.986863in}}%
\pgfpathlineto{\pgfqpoint{3.148862in}{0.986917in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{3.148819in}{0.986792in}}%
\pgfpathlineto{\pgfqpoint{3.148816in}{0.986863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158134in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{3.158165in}{0.996953in}}%
\pgfpathlineto{\pgfqpoint{3.158172in}{0.996910in}}%
\pgfpathlineto{\pgfqpoint{3.158141in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{3.158134in}{0.996923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119013in}{0.877275in}}%
\pgfpathlineto{\pgfqpoint{3.119046in}{0.877307in}}%
\pgfpathlineto{\pgfqpoint{3.119054in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{3.119022in}{0.877231in}}%
\pgfpathlineto{\pgfqpoint{3.119013in}{0.877275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119389in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{3.119437in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{3.119449in}{0.875379in}}%
\pgfpathlineto{\pgfqpoint{3.119403in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{3.119389in}{0.875399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119800in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{3.119820in}{0.873532in}}%
\pgfpathlineto{\pgfqpoint{3.119826in}{0.873505in}}%
\pgfpathlineto{\pgfqpoint{3.119806in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{3.119800in}{0.873513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162294in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.000839in}}%
\pgfpathlineto{\pgfqpoint{3.162298in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{3.162295in}{1.000833in}}%
\pgfpathlineto{\pgfqpoint{3.162294in}{1.000837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165218in}{1.003413in}}%
\pgfpathlineto{\pgfqpoint{3.165239in}{1.003431in}}%
\pgfpathlineto{\pgfqpoint{3.165247in}{1.003404in}}%
\pgfpathlineto{\pgfqpoint{3.165225in}{1.003385in}}%
\pgfpathlineto{\pgfqpoint{3.165218in}{1.003413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122124in}{0.864907in}}%
\pgfpathlineto{\pgfqpoint{3.122136in}{0.864916in}}%
\pgfpathlineto{\pgfqpoint{3.122140in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{3.122128in}{0.864891in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{0.864907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123671in}{0.860069in}}%
\pgfpathlineto{\pgfqpoint{3.123710in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{3.123725in}{0.860053in}}%
\pgfpathlineto{\pgfqpoint{3.123688in}{0.860025in}}%
\pgfpathlineto{\pgfqpoint{3.123671in}{0.860069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169865in}{1.007223in}}%
\pgfpathlineto{\pgfqpoint{3.169897in}{1.007248in}}%
\pgfpathlineto{\pgfqpoint{3.169910in}{1.007209in}}%
\pgfpathlineto{\pgfqpoint{3.169878in}{1.007184in}}%
\pgfpathlineto{\pgfqpoint{3.169865in}{1.007223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126028in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{3.126029in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{3.126029in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{3.126029in}{0.854139in}}%
\pgfpathlineto{\pgfqpoint{3.126028in}{0.854140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129163in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{3.129184in}{0.847168in}}%
\pgfpathlineto{\pgfqpoint{3.129194in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{3.129174in}{0.847133in}}%
\pgfpathlineto{\pgfqpoint{3.129163in}{0.847155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179304in}{1.014047in}}%
\pgfpathlineto{\pgfqpoint{3.179338in}{1.014070in}}%
\pgfpathlineto{\pgfqpoint{3.179356in}{1.014033in}}%
\pgfpathlineto{\pgfqpoint{3.179322in}{1.014011in}}%
\pgfpathlineto{\pgfqpoint{3.179304in}{1.014047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131903in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{3.131930in}{0.842072in}}%
\pgfpathlineto{\pgfqpoint{3.131943in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{3.131918in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{3.131903in}{0.842059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184106in}{1.017072in}}%
\pgfpathlineto{\pgfqpoint{3.184123in}{1.017082in}}%
\pgfpathlineto{\pgfqpoint{3.184132in}{1.017065in}}%
\pgfpathlineto{\pgfqpoint{3.184116in}{1.017055in}}%
\pgfpathlineto{\pgfqpoint{3.184106in}{1.017072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137807in}{0.832717in}}%
\pgfpathlineto{\pgfqpoint{3.137856in}{0.832740in}}%
\pgfpathlineto{\pgfqpoint{3.137886in}{0.832697in}}%
\pgfpathlineto{\pgfqpoint{3.137838in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{3.137807in}{0.832717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138615in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{3.138636in}{0.831658in}}%
\pgfpathlineto{\pgfqpoint{3.138649in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{3.138629in}{0.831630in}}%
\pgfpathlineto{\pgfqpoint{3.138615in}{0.831649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139410in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{3.139424in}{0.830591in}}%
\pgfpathlineto{\pgfqpoint{3.139432in}{0.830580in}}%
\pgfpathlineto{\pgfqpoint{3.139419in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{3.139410in}{0.830586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140191in}{0.829529in}}%
\pgfpathlineto{\pgfqpoint{3.140219in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{3.140237in}{0.829517in}}%
\pgfpathlineto{\pgfqpoint{3.140210in}{0.829504in}}%
\pgfpathlineto{\pgfqpoint{3.140191in}{0.829529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140969in}{0.828474in}}%
\pgfpathlineto{\pgfqpoint{3.141019in}{0.828496in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{0.828454in}}%
\pgfpathlineto{\pgfqpoint{3.141003in}{0.828431in}}%
\pgfpathlineto{\pgfqpoint{3.140969in}{0.828474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196004in}{1.023595in}}%
\pgfpathlineto{\pgfqpoint{3.196036in}{1.023611in}}%
\pgfpathlineto{\pgfqpoint{3.196057in}{1.023583in}}%
\pgfpathlineto{\pgfqpoint{3.196027in}{1.023569in}}%
\pgfpathlineto{\pgfqpoint{3.196004in}{1.023595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152041in}{0.816448in}}%
\pgfpathlineto{\pgfqpoint{3.152081in}{0.816460in}}%
\pgfpathlineto{\pgfqpoint{3.152110in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{3.152072in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{3.152041in}{0.816448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202283in}{1.026491in}}%
\pgfpathlineto{\pgfqpoint{3.202308in}{1.026503in}}%
\pgfpathlineto{\pgfqpoint{3.202328in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{3.202302in}{1.026471in}}%
\pgfpathlineto{\pgfqpoint{3.202283in}{1.026491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203628in}{1.027065in}}%
\pgfpathlineto{\pgfqpoint{3.203668in}{1.027082in}}%
\pgfpathlineto{\pgfqpoint{3.203699in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{3.203658in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.027065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205013in}{1.027636in}}%
\pgfpathlineto{\pgfqpoint{3.205016in}{1.027637in}}%
\pgfpathlineto{\pgfqpoint{3.205019in}{1.027634in}}%
\pgfpathlineto{\pgfqpoint{3.205015in}{1.027633in}}%
\pgfpathlineto{\pgfqpoint{3.205013in}{1.027636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165023in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{3.165062in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{3.165092in}{0.806094in}}%
\pgfpathlineto{\pgfqpoint{3.165056in}{0.806085in}}%
\pgfpathlineto{\pgfqpoint{3.165023in}{0.806108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210925in}{1.029904in}}%
\pgfpathlineto{\pgfqpoint{3.210960in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{3.210989in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{3.210953in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{3.210925in}{1.029904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172845in}{0.801286in}}%
\pgfpathlineto{\pgfqpoint{3.172869in}{0.801289in}}%
\pgfpathlineto{\pgfqpoint{3.172888in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{3.172866in}{0.801274in}}%
\pgfpathlineto{\pgfqpoint{3.172845in}{0.801286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214174in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{3.214182in}{1.031029in}}%
\pgfpathlineto{\pgfqpoint{3.214189in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{3.214180in}{1.031021in}}%
\pgfpathlineto{\pgfqpoint{3.214174in}{1.031026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189030in}{0.793668in}}%
\pgfpathlineto{\pgfqpoint{3.189113in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{3.189192in}{0.793645in}}%
\pgfpathlineto{\pgfqpoint{3.189108in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.189030in}{0.793668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223525in}{1.033797in}}%
\pgfpathlineto{\pgfqpoint{3.223570in}{1.033808in}}%
\pgfpathlineto{\pgfqpoint{3.223608in}{1.033785in}}%
\pgfpathlineto{\pgfqpoint{3.223566in}{1.033774in}}%
\pgfpathlineto{\pgfqpoint{3.223525in}{1.033797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233203in}{1.035971in}}%
\pgfpathlineto{\pgfqpoint{3.233226in}{1.035974in}}%
\pgfpathlineto{\pgfqpoint{3.233244in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{3.233225in}{1.035963in}}%
\pgfpathlineto{\pgfqpoint{3.233203in}{1.035971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206912in}{0.788100in}}%
\pgfpathlineto{\pgfqpoint{3.207020in}{0.788103in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{3.207017in}{0.788073in}}%
\pgfpathlineto{\pgfqpoint{3.206912in}{0.788100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236157in}{1.036511in}}%
\pgfpathlineto{\pgfqpoint{3.236187in}{1.036515in}}%
\pgfpathlineto{\pgfqpoint{3.236209in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{3.236185in}{1.036502in}}%
\pgfpathlineto{\pgfqpoint{3.236157in}{1.036511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248278in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{3.248411in}{1.038133in}}%
\pgfpathlineto{\pgfqpoint{3.248555in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{3.248409in}{1.038095in}}%
\pgfpathlineto{\pgfqpoint{3.248278in}{1.038121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234878in}{0.783376in}}%
\pgfpathlineto{\pgfqpoint{3.235112in}{0.783373in}}%
\pgfpathlineto{\pgfqpoint{3.235318in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{3.235111in}{0.783353in}}%
\pgfpathlineto{\pgfqpoint{3.234878in}{0.783376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256735in}{1.038638in}}%
\pgfpathlineto{\pgfqpoint{3.257008in}{1.038647in}}%
\pgfpathlineto{\pgfqpoint{3.257518in}{1.038621in}}%
\pgfpathlineto{\pgfqpoint{3.257008in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{3.256735in}{1.038638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266827in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{3.267279in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{3.267618in}{1.038605in}}%
\pgfpathlineto{\pgfqpoint{3.267280in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{3.266827in}{1.038593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275771in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{3.275873in}{1.038045in}}%
\pgfpathlineto{\pgfqpoint{3.275994in}{1.038035in}}%
\pgfpathlineto{\pgfqpoint{3.275875in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{3.275771in}{1.038025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297277in}{0.784571in}}%
\pgfpathlineto{\pgfqpoint{3.297387in}{0.784587in}}%
\pgfpathlineto{\pgfqpoint{3.297511in}{0.784586in}}%
\pgfpathlineto{\pgfqpoint{3.297388in}{0.784569in}}%
\pgfpathlineto{\pgfqpoint{3.297277in}{0.784571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305945in}{0.786036in}}%
\pgfpathlineto{\pgfqpoint{3.306036in}{0.786053in}}%
\pgfpathlineto{\pgfqpoint{3.306135in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{3.306038in}{0.786033in}}%
\pgfpathlineto{\pgfqpoint{3.305945in}{0.786036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310018in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{3.310055in}{1.030752in}}%
\pgfpathlineto{\pgfqpoint{3.310100in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{3.310063in}{1.030709in}}%
\pgfpathlineto{\pgfqpoint{3.310018in}{1.030724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313251in}{1.029580in}}%
\pgfpathlineto{\pgfqpoint{3.313274in}{1.029600in}}%
\pgfpathlineto{\pgfqpoint{3.313305in}{1.029589in}}%
\pgfpathlineto{\pgfqpoint{3.313279in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{3.313251in}{1.029580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358498in}{0.807335in}}%
\pgfpathlineto{\pgfqpoint{3.358537in}{0.807363in}}%
\pgfpathlineto{\pgfqpoint{3.358583in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{3.358544in}{0.807323in}}%
\pgfpathlineto{\pgfqpoint{3.358498in}{0.807335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319186in}{1.027281in}}%
\pgfpathlineto{\pgfqpoint{3.319201in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{3.319220in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{3.319206in}{1.027274in}}%
\pgfpathlineto{\pgfqpoint{3.319186in}{1.027281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320522in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{3.320548in}{1.026720in}}%
\pgfpathlineto{\pgfqpoint{3.320583in}{1.026705in}}%
\pgfpathlineto{\pgfqpoint{3.320556in}{1.026679in}}%
\pgfpathlineto{\pgfqpoint{3.320522in}{1.026693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321879in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{3.321903in}{1.026140in}}%
\pgfpathlineto{\pgfqpoint{3.321934in}{1.026125in}}%
\pgfpathlineto{\pgfqpoint{3.321911in}{1.026101in}}%
\pgfpathlineto{\pgfqpoint{3.321879in}{1.026114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328136in}{1.023178in}}%
\pgfpathlineto{\pgfqpoint{3.328158in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{3.328190in}{1.023190in}}%
\pgfpathlineto{\pgfqpoint{3.328167in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{3.328136in}{1.023178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374860in}{0.821775in}}%
\pgfpathlineto{\pgfqpoint{3.374869in}{0.821785in}}%
\pgfpathlineto{\pgfqpoint{3.374883in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{3.374873in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{3.374860in}{0.821775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336944in}{1.018391in}}%
\pgfpathlineto{\pgfqpoint{3.336963in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.336994in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{3.336975in}{1.018374in}}%
\pgfpathlineto{\pgfqpoint{3.336944in}{1.018391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346474in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{3.346483in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{3.346502in}{1.012265in}}%
\pgfpathlineto{\pgfqpoint{3.346492in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{3.346474in}{1.012258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394483in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{3.394494in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{3.394517in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{3.394505in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{3.394483in}{0.851687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351589in}{1.008496in}}%
\pgfpathlineto{\pgfqpoint{3.351600in}{1.008526in}}%
\pgfpathlineto{\pgfqpoint{3.351625in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{3.351614in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{3.351589in}{1.008496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396899in}{0.857583in}}%
\pgfpathlineto{\pgfqpoint{3.396905in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{3.396919in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{3.396913in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{3.396899in}{0.857583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369384in}{0.992157in}}%
\pgfpathlineto{\pgfqpoint{3.369388in}{0.992198in}}%
\pgfpathlineto{\pgfqpoint{3.369417in}{0.992168in}}%
\pgfpathlineto{\pgfqpoint{3.369412in}{0.992125in}}%
\pgfpathlineto{\pgfqpoint{3.369384in}{0.992157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372958in}{0.988070in}}%
\pgfpathlineto{\pgfqpoint{3.372960in}{0.988131in}}%
\pgfpathlineto{\pgfqpoint{3.373000in}{0.988084in}}%
\pgfpathlineto{\pgfqpoint{3.372997in}{0.988023in}}%
\pgfpathlineto{\pgfqpoint{3.372958in}{0.988070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404647in}{0.893183in}}%
\pgfpathlineto{\pgfqpoint{3.404647in}{0.893193in}}%
\pgfpathlineto{\pgfqpoint{3.404653in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{3.404653in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{3.404647in}{0.893183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376860in}{0.983227in}}%
\pgfpathlineto{\pgfqpoint{3.376859in}{0.983295in}}%
\pgfpathlineto{\pgfqpoint{3.376901in}{0.983241in}}%
\pgfpathlineto{\pgfqpoint{3.376901in}{0.983173in}}%
\pgfpathlineto{\pgfqpoint{3.376860in}{0.983227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404867in}{0.903818in}}%
\pgfpathlineto{\pgfqpoint{3.404866in}{0.903840in}}%
\pgfpathlineto{\pgfqpoint{3.404880in}{0.903823in}}%
\pgfpathlineto{\pgfqpoint{3.404880in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{3.404867in}{0.903818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404634in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{3.404628in}{0.909975in}}%
\pgfpathlineto{\pgfqpoint{3.404664in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{3.404667in}{0.909863in}}%
\pgfpathlineto{\pgfqpoint{3.404634in}{0.909911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382895in}{0.974727in}}%
\pgfpathlineto{\pgfqpoint{3.382887in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{3.382934in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{3.382942in}{0.974655in}}%
\pgfpathlineto{\pgfqpoint{3.382895in}{0.974727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404366in}{0.913349in}}%
\pgfpathlineto{\pgfqpoint{3.404358in}{0.913422in}}%
\pgfpathlineto{\pgfqpoint{3.404397in}{0.913360in}}%
\pgfpathlineto{\pgfqpoint{3.404403in}{0.913294in}}%
\pgfpathlineto{\pgfqpoint{3.404366in}{0.913349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401200in}{0.932569in}}%
\pgfpathlineto{\pgfqpoint{3.401177in}{0.932653in}}%
\pgfpathlineto{\pgfqpoint{3.401211in}{0.932573in}}%
\pgfpathlineto{\pgfqpoint{3.401223in}{0.932523in}}%
\pgfpathlineto{\pgfqpoint{3.401200in}{0.932569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616061in}{1.175106in}}%
\pgfpathlineto{\pgfqpoint{3.615601in}{1.175326in}}%
\pgfpathlineto{\pgfqpoint{3.616085in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{3.616854in}{1.174844in}}%
\pgfpathlineto{\pgfqpoint{3.617264in}{1.174655in}}%
\pgfpathlineto{\pgfqpoint{3.616836in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{3.616061in}{1.175106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630750in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{3.630273in}{1.169406in}}%
\pgfpathlineto{\pgfqpoint{3.630772in}{1.169235in}}%
\pgfpathlineto{\pgfqpoint{3.631543in}{1.168918in}}%
\pgfpathlineto{\pgfqpoint{3.631900in}{1.168750in}}%
\pgfpathlineto{\pgfqpoint{3.631526in}{1.168876in}}%
\pgfpathlineto{\pgfqpoint{3.630750in}{1.169179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608623in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{3.608177in}{1.179141in}}%
\pgfpathlineto{\pgfqpoint{3.608629in}{1.178968in}}%
\pgfpathlineto{\pgfqpoint{3.608693in}{1.178934in}}%
\pgfpathlineto{\pgfqpoint{3.608623in}{1.178952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640332in}{1.166194in}}%
\pgfpathlineto{\pgfqpoint{3.640005in}{1.166375in}}%
\pgfpathlineto{\pgfqpoint{3.640365in}{1.166278in}}%
\pgfpathlineto{\pgfqpoint{3.640709in}{1.166093in}}%
\pgfpathlineto{\pgfqpoint{3.640332in}{1.166194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603471in}{1.181786in}}%
\pgfpathlineto{\pgfqpoint{3.603203in}{1.181943in}}%
\pgfpathlineto{\pgfqpoint{3.603505in}{1.181870in}}%
\pgfpathlineto{\pgfqpoint{3.603745in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{3.603471in}{1.181786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646076in}{1.164842in}}%
\pgfpathlineto{\pgfqpoint{3.646046in}{1.164861in}}%
\pgfpathlineto{\pgfqpoint{3.646081in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{3.646168in}{1.164812in}}%
\pgfpathlineto{\pgfqpoint{3.646076in}{1.164842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599882in}{1.184042in}}%
\pgfpathlineto{\pgfqpoint{3.599740in}{1.184122in}}%
\pgfpathlineto{\pgfqpoint{3.599897in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{3.599983in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{3.599882in}{1.184042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651032in}{1.163767in}}%
\pgfpathlineto{\pgfqpoint{3.650940in}{1.163828in}}%
\pgfpathlineto{\pgfqpoint{3.651048in}{1.163807in}}%
\pgfpathlineto{\pgfqpoint{3.651187in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{3.651032in}{1.163767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655225in}{1.163036in}}%
\pgfpathlineto{\pgfqpoint{3.655157in}{1.163084in}}%
\pgfpathlineto{\pgfqpoint{3.655238in}{1.163071in}}%
\pgfpathlineto{\pgfqpoint{3.655361in}{1.163004in}}%
\pgfpathlineto{\pgfqpoint{3.655225in}{1.163036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591380in}{1.189759in}}%
\pgfpathlineto{\pgfqpoint{3.591374in}{1.189763in}}%
\pgfpathlineto{\pgfqpoint{3.591382in}{1.189763in}}%
\pgfpathlineto{\pgfqpoint{3.591393in}{1.189756in}}%
\pgfpathlineto{\pgfqpoint{3.591380in}{1.189759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589297in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{3.589202in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{3.589322in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{3.589438in}{1.191285in}}%
\pgfpathlineto{\pgfqpoint{3.589297in}{1.191302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668920in}{1.161448in}}%
\pgfpathlineto{\pgfqpoint{3.668837in}{1.161518in}}%
\pgfpathlineto{\pgfqpoint{3.668944in}{1.161511in}}%
\pgfpathlineto{\pgfqpoint{3.669045in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{3.668920in}{1.161448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583826in}{1.195662in}}%
\pgfpathlineto{\pgfqpoint{3.583714in}{1.195757in}}%
\pgfpathlineto{\pgfqpoint{3.583860in}{1.195752in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.195658in}}%
\pgfpathlineto{\pgfqpoint{3.583826in}{1.195662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573247in}{1.205498in}}%
\pgfpathlineto{\pgfqpoint{3.573232in}{1.205512in}}%
\pgfpathlineto{\pgfqpoint{3.573252in}{1.205512in}}%
\pgfpathlineto{\pgfqpoint{3.573263in}{1.205501in}}%
\pgfpathlineto{\pgfqpoint{3.573247in}{1.205498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697758in}{1.162501in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{1.162549in}}%
\pgfpathlineto{\pgfqpoint{3.697778in}{1.162557in}}%
\pgfpathlineto{\pgfqpoint{3.697820in}{1.162510in}}%
\pgfpathlineto{\pgfqpoint{3.697758in}{1.162501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569992in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{3.569945in}{1.208824in}}%
\pgfpathlineto{\pgfqpoint{3.570014in}{1.208835in}}%
\pgfpathlineto{\pgfqpoint{3.570066in}{1.208782in}}%
\pgfpathlineto{\pgfqpoint{3.569992in}{1.208773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699647in}{1.162836in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{1.162877in}}%
\pgfpathlineto{\pgfqpoint{3.699664in}{1.162884in}}%
\pgfpathlineto{\pgfqpoint{3.699706in}{1.162844in}}%
\pgfpathlineto{\pgfqpoint{3.699647in}{1.162836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568076in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{3.568043in}{1.210901in}}%
\pgfpathlineto{\pgfqpoint{3.568093in}{1.210911in}}%
\pgfpathlineto{\pgfqpoint{3.568133in}{1.210869in}}%
\pgfpathlineto{\pgfqpoint{3.568076in}{1.210863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705320in}{1.163896in}}%
\pgfpathlineto{\pgfqpoint{3.705314in}{1.163905in}}%
\pgfpathlineto{\pgfqpoint{3.705324in}{1.163907in}}%
\pgfpathlineto{\pgfqpoint{3.705333in}{1.163898in}}%
\pgfpathlineto{\pgfqpoint{3.705320in}{1.163896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707194in}{1.164211in}}%
\pgfpathlineto{\pgfqpoint{3.707131in}{1.164291in}}%
\pgfpathlineto{\pgfqpoint{3.707228in}{1.164311in}}%
\pgfpathlineto{\pgfqpoint{3.707299in}{1.164233in}}%
\pgfpathlineto{\pgfqpoint{3.707194in}{1.164211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565571in}{1.213818in}}%
\pgfpathlineto{\pgfqpoint{3.565537in}{1.213856in}}%
\pgfpathlineto{\pgfqpoint{3.565586in}{1.213863in}}%
\pgfpathlineto{\pgfqpoint{3.565615in}{1.213830in}}%
\pgfpathlineto{\pgfqpoint{3.565571in}{1.213818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709099in}{1.164625in}}%
\pgfpathlineto{\pgfqpoint{3.709090in}{1.164635in}}%
\pgfpathlineto{\pgfqpoint{3.709103in}{1.164638in}}%
\pgfpathlineto{\pgfqpoint{3.709111in}{1.164628in}}%
\pgfpathlineto{\pgfqpoint{3.709099in}{1.164625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562463in}{1.217638in}}%
\pgfpathlineto{\pgfqpoint{3.562460in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{3.562465in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{3.562467in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{3.562463in}{1.217638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715858in}{1.166392in}}%
\pgfpathlineto{\pgfqpoint{3.715806in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{3.715888in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.166416in}}%
\pgfpathlineto{\pgfqpoint{3.715858in}{1.166392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720748in}{1.167907in}}%
\pgfpathlineto{\pgfqpoint{3.720727in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.720760in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{3.720777in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{3.720748in}{1.167907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723728in}{1.168986in}}%
\pgfpathlineto{\pgfqpoint{3.723690in}{1.169048in}}%
\pgfpathlineto{\pgfqpoint{3.723756in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{3.723801in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{3.723728in}{1.168986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726719in}{1.170124in}}%
\pgfpathlineto{\pgfqpoint{3.726691in}{1.170171in}}%
\pgfpathlineto{\pgfqpoint{3.726740in}{1.170190in}}%
\pgfpathlineto{\pgfqpoint{3.726774in}{1.170145in}}%
\pgfpathlineto{\pgfqpoint{3.726719in}{1.170124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729713in}{1.171300in}}%
\pgfpathlineto{\pgfqpoint{3.729703in}{1.171313in}}%
\pgfpathlineto{\pgfqpoint{3.729719in}{1.171319in}}%
\pgfpathlineto{\pgfqpoint{3.729727in}{1.171306in}}%
\pgfpathlineto{\pgfqpoint{3.729713in}{1.171300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733781in}{1.173161in}}%
\pgfpathlineto{\pgfqpoint{3.733756in}{1.173209in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.173231in}}%
\pgfpathlineto{\pgfqpoint{3.733835in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{3.733781in}{1.173161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737856in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{3.737837in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{3.737871in}{1.175156in}}%
\pgfpathlineto{\pgfqpoint{3.737888in}{1.175124in}}%
\pgfpathlineto{\pgfqpoint{3.737856in}{1.175107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552152in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{3.552110in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{3.552180in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{3.552219in}{1.232112in}}%
\pgfpathlineto{\pgfqpoint{3.552152in}{1.232078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744082in}{1.178543in}}%
\pgfpathlineto{\pgfqpoint{3.744042in}{1.178623in}}%
\pgfpathlineto{\pgfqpoint{3.744119in}{1.178668in}}%
\pgfpathlineto{\pgfqpoint{3.744161in}{1.178589in}}%
\pgfpathlineto{\pgfqpoint{3.744082in}{1.178543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549801in}{1.235942in}}%
\pgfpathlineto{\pgfqpoint{3.549755in}{1.236020in}}%
\pgfpathlineto{\pgfqpoint{3.549834in}{1.236060in}}%
\pgfpathlineto{\pgfqpoint{3.549878in}{1.235985in}}%
\pgfpathlineto{\pgfqpoint{3.549801in}{1.235942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548057in}{1.238986in}}%
\pgfpathlineto{\pgfqpoint{3.548036in}{1.239024in}}%
\pgfpathlineto{\pgfqpoint{3.548074in}{1.239048in}}%
\pgfpathlineto{\pgfqpoint{3.548095in}{1.239007in}}%
\pgfpathlineto{\pgfqpoint{3.548057in}{1.238986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546924in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{3.546907in}{1.241206in}}%
\pgfpathlineto{\pgfqpoint{3.546938in}{1.241222in}}%
\pgfpathlineto{\pgfqpoint{3.546953in}{1.241194in}}%
\pgfpathlineto{\pgfqpoint{3.546924in}{1.241172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545774in}{1.243336in}}%
\pgfpathlineto{\pgfqpoint{3.545756in}{1.243373in}}%
\pgfpathlineto{\pgfqpoint{3.545789in}{1.243392in}}%
\pgfpathlineto{\pgfqpoint{3.545805in}{1.243360in}}%
\pgfpathlineto{\pgfqpoint{3.545774in}{1.243336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544616in}{1.245513in}}%
\pgfpathlineto{\pgfqpoint{3.544615in}{1.245517in}}%
\pgfpathlineto{\pgfqpoint{3.544618in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{3.544620in}{1.245516in}}%
\pgfpathlineto{\pgfqpoint{3.544616in}{1.245513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760250in}{1.190323in}}%
\pgfpathlineto{\pgfqpoint{3.760248in}{1.190330in}}%
\pgfpathlineto{\pgfqpoint{3.760253in}{1.190334in}}%
\pgfpathlineto{\pgfqpoint{3.760256in}{1.190328in}}%
\pgfpathlineto{\pgfqpoint{3.760250in}{1.190323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765814in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{3.765794in}{1.195465in}}%
\pgfpathlineto{\pgfqpoint{3.765840in}{1.195512in}}%
\pgfpathlineto{\pgfqpoint{3.765859in}{1.195449in}}%
\pgfpathlineto{\pgfqpoint{3.765814in}{1.195403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542364in}{1.250277in}}%
\pgfpathlineto{\pgfqpoint{3.542332in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{3.542391in}{1.250391in}}%
\pgfpathlineto{\pgfqpoint{3.542421in}{1.250326in}}%
\pgfpathlineto{\pgfqpoint{3.542364in}{1.250277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771581in}{1.201713in}}%
\pgfpathlineto{\pgfqpoint{3.771572in}{1.201746in}}%
\pgfpathlineto{\pgfqpoint{3.771595in}{1.201775in}}%
\pgfpathlineto{\pgfqpoint{3.771603in}{1.201739in}}%
\pgfpathlineto{\pgfqpoint{3.771581in}{1.201713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538467in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{3.538442in}{1.259573in}}%
\pgfpathlineto{\pgfqpoint{3.538492in}{1.259626in}}%
\pgfpathlineto{\pgfqpoint{3.538516in}{1.259557in}}%
\pgfpathlineto{\pgfqpoint{3.538467in}{1.259508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536824in}{1.263982in}}%
\pgfpathlineto{\pgfqpoint{3.536819in}{1.263997in}}%
\pgfpathlineto{\pgfqpoint{3.536830in}{1.264013in}}%
\pgfpathlineto{\pgfqpoint{3.536835in}{1.263994in}}%
\pgfpathlineto{\pgfqpoint{3.536824in}{1.263982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783889in}{1.220004in}}%
\pgfpathlineto{\pgfqpoint{3.783883in}{1.220058in}}%
\pgfpathlineto{\pgfqpoint{3.783910in}{1.220113in}}%
\pgfpathlineto{\pgfqpoint{3.783915in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{3.783889in}{1.220004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535197in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{3.535180in}{1.268927in}}%
\pgfpathlineto{\pgfqpoint{3.535215in}{1.268978in}}%
\pgfpathlineto{\pgfqpoint{3.535230in}{1.268918in}}%
\pgfpathlineto{\pgfqpoint{3.535197in}{1.268876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534663in}{1.270653in}}%
\pgfpathlineto{\pgfqpoint{3.534637in}{1.270743in}}%
\pgfpathlineto{\pgfqpoint{3.534690in}{1.270813in}}%
\pgfpathlineto{\pgfqpoint{3.534715in}{1.270729in}}%
\pgfpathlineto{\pgfqpoint{3.534663in}{1.270653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534121in}{1.272441in}}%
\pgfpathlineto{\pgfqpoint{3.534089in}{1.272548in}}%
\pgfpathlineto{\pgfqpoint{3.534154in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{3.534183in}{1.272533in}}%
\pgfpathlineto{\pgfqpoint{3.534121in}{1.272441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533584in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{3.533580in}{1.274337in}}%
\pgfpathlineto{\pgfqpoint{3.533588in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{3.533591in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{3.533584in}{1.274325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532515in}{1.278373in}}%
\pgfpathlineto{\pgfqpoint{3.532493in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{3.532540in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{3.532560in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{3.532515in}{1.278373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532005in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{3.531996in}{1.280776in}}%
\pgfpathlineto{\pgfqpoint{3.532017in}{1.280811in}}%
\pgfpathlineto{\pgfqpoint{3.532026in}{1.280772in}}%
\pgfpathlineto{\pgfqpoint{3.532005in}{1.280720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531466in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{3.531451in}{1.283085in}}%
\pgfpathlineto{\pgfqpoint{3.531486in}{1.283151in}}%
\pgfpathlineto{\pgfqpoint{3.531502in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{3.531466in}{1.282995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795627in}{1.252241in}}%
\pgfpathlineto{\pgfqpoint{3.795632in}{1.252449in}}%
\pgfpathlineto{\pgfqpoint{3.795675in}{1.252636in}}%
\pgfpathlineto{\pgfqpoint{3.795674in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{3.795627in}{1.252241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530396in}{1.288089in}}%
\pgfpathlineto{\pgfqpoint{3.530372in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{3.530425in}{1.288347in}}%
\pgfpathlineto{\pgfqpoint{3.530447in}{1.288208in}}%
\pgfpathlineto{\pgfqpoint{3.530396in}{1.288089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797449in}{1.260832in}}%
\pgfpathlineto{\pgfqpoint{3.797456in}{1.261085in}}%
\pgfpathlineto{\pgfqpoint{3.797503in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{3.797497in}{1.261081in}}%
\pgfpathlineto{\pgfqpoint{3.797449in}{1.260832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799504in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.799518in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{3.799556in}{1.274450in}}%
\pgfpathlineto{\pgfqpoint{3.799548in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{3.799504in}{1.273800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528291in}{1.303147in}}%
\pgfpathlineto{\pgfqpoint{3.528286in}{1.303197in}}%
\pgfpathlineto{\pgfqpoint{3.528320in}{1.303689in}}%
\pgfpathlineto{\pgfqpoint{3.528302in}{1.303196in}}%
\pgfpathlineto{\pgfqpoint{3.528291in}{1.303147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801894in}{1.301919in}}%
\pgfpathlineto{\pgfqpoint{3.801906in}{1.302706in}}%
\pgfpathlineto{\pgfqpoint{3.801941in}{1.303808in}}%
\pgfpathlineto{\pgfqpoint{3.801955in}{1.304204in}}%
\pgfpathlineto{\pgfqpoint{3.801951in}{1.303808in}}%
\pgfpathlineto{\pgfqpoint{3.801927in}{1.302706in}}%
\pgfpathlineto{\pgfqpoint{3.801894in}{1.301919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527760in}{1.310683in}}%
\pgfpathlineto{\pgfqpoint{3.527753in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{3.527739in}{1.311362in}}%
\pgfpathlineto{\pgfqpoint{3.527787in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{3.527790in}{1.311934in}}%
\pgfpathlineto{\pgfqpoint{3.527791in}{1.311903in}}%
\pgfpathlineto{\pgfqpoint{3.527813in}{1.311360in}}%
\pgfpathlineto{\pgfqpoint{3.527775in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{3.527760in}{1.310683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527403in}{1.317860in}}%
\pgfpathlineto{\pgfqpoint{3.527563in}{1.329921in}}%
\pgfpathlineto{\pgfqpoint{3.527883in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{1.335783in}}%
\pgfpathlineto{\pgfqpoint{3.528353in}{1.336891in}}%
\pgfpathlineto{\pgfqpoint{3.528504in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{3.530095in}{1.349704in}}%
\pgfpathlineto{\pgfqpoint{3.530325in}{1.350839in}}%
\pgfpathlineto{\pgfqpoint{3.531647in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{3.531858in}{1.357190in}}%
\pgfpathlineto{\pgfqpoint{3.532166in}{1.359135in}}%
\pgfpathlineto{\pgfqpoint{3.532404in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.370134in}}%
\pgfpathlineto{\pgfqpoint{3.535594in}{1.370944in}}%
\pgfpathlineto{\pgfqpoint{3.539657in}{1.381862in}}%
\pgfpathlineto{\pgfqpoint{3.543618in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{3.546092in}{1.395621in}}%
\pgfpathlineto{\pgfqpoint{3.552250in}{1.406303in}}%
\pgfpathlineto{\pgfqpoint{3.558666in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{3.565417in}{1.424340in}}%
\pgfpathlineto{\pgfqpoint{3.573023in}{1.432716in}}%
\pgfpathlineto{\pgfqpoint{3.582207in}{1.441407in}}%
\pgfpathlineto{\pgfqpoint{3.592432in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{3.597323in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{3.614773in}{1.463225in}}%
\pgfpathlineto{\pgfqpoint{3.624670in}{1.467651in}}%
\pgfpathlineto{\pgfqpoint{3.634827in}{1.471449in}}%
\pgfpathlineto{\pgfqpoint{3.644526in}{1.474254in}}%
\pgfpathlineto{\pgfqpoint{3.667209in}{1.478109in}}%
\pgfpathlineto{\pgfqpoint{3.678644in}{1.478635in}}%
\pgfpathlineto{\pgfqpoint{3.687662in}{1.478399in}}%
\pgfpathlineto{\pgfqpoint{3.699698in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{3.710316in}{1.475067in}}%
\pgfpathlineto{\pgfqpoint{3.718941in}{1.472689in}}%
\pgfpathlineto{\pgfqpoint{3.727925in}{1.469465in}}%
\pgfpathlineto{\pgfqpoint{3.736097in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{3.743624in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{3.751635in}{1.456587in}}%
\pgfpathlineto{\pgfqpoint{3.758848in}{1.450996in}}%
\pgfpathlineto{\pgfqpoint{3.765382in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{3.771247in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{3.776136in}{1.432268in}}%
\pgfpathlineto{\pgfqpoint{3.780597in}{1.425508in}}%
\pgfpathlineto{\pgfqpoint{3.787344in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{3.787570in}{1.411377in}}%
\pgfpathlineto{\pgfqpoint{3.788645in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{3.788933in}{1.407187in}}%
\pgfpathlineto{\pgfqpoint{3.788733in}{1.407028in}}%
\pgfpathlineto{\pgfqpoint{3.788687in}{1.407145in}}%
\pgfpathlineto{\pgfqpoint{3.784746in}{1.416389in}}%
\pgfpathlineto{\pgfqpoint{3.784488in}{1.416498in}}%
\pgfpathlineto{\pgfqpoint{3.780177in}{1.424317in}}%
\pgfpathlineto{\pgfqpoint{3.777698in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{3.774240in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{3.769043in}{1.439409in}}%
\pgfpathlineto{\pgfqpoint{3.762508in}{1.446121in}}%
\pgfpathlineto{\pgfqpoint{3.756409in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{3.749264in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{3.740709in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{3.732511in}{1.466096in}}%
\pgfpathlineto{\pgfqpoint{3.723425in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{3.713228in}{1.472994in}}%
\pgfpathlineto{\pgfqpoint{3.703971in}{1.475112in}}%
\pgfpathlineto{\pgfqpoint{3.694579in}{1.476556in}}%
\pgfpathlineto{\pgfqpoint{3.679119in}{1.477405in}}%
\pgfpathlineto{\pgfqpoint{3.668542in}{1.477004in}}%
\pgfpathlineto{\pgfqpoint{3.658245in}{1.475831in}}%
\pgfpathlineto{\pgfqpoint{3.649042in}{1.474135in}}%
\pgfpathlineto{\pgfqpoint{3.636857in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{3.627397in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{3.616668in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{3.606330in}{1.457451in}}%
\pgfpathlineto{\pgfqpoint{3.597716in}{1.452067in}}%
\pgfpathlineto{\pgfqpoint{3.588677in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{3.582593in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{3.574692in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{3.567666in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{3.560066in}{1.416065in}}%
\pgfpathlineto{\pgfqpoint{3.553591in}{1.406715in}}%
\pgfpathlineto{\pgfqpoint{3.546909in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{3.541830in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{3.537605in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{3.536208in}{1.369994in}}%
\pgfpathlineto{\pgfqpoint{3.536067in}{1.369877in}}%
\pgfpathlineto{\pgfqpoint{3.535389in}{1.367441in}}%
\pgfpathlineto{\pgfqpoint{3.532238in}{1.356122in}}%
\pgfpathlineto{\pgfqpoint{3.531682in}{1.353242in}}%
\pgfpathlineto{\pgfqpoint{3.529668in}{1.341928in}}%
\pgfpathlineto{\pgfqpoint{3.528481in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{3.528028in}{1.319487in}}%
\pgfpathlineto{\pgfqpoint{3.528028in}{1.317861in}}%
\pgfpathlineto{\pgfqpoint{3.528028in}{1.317861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802090in}{1.318141in}}%
\pgfpathlineto{\pgfqpoint{3.802089in}{1.319244in}}%
\pgfpathlineto{\pgfqpoint{3.802086in}{1.320347in}}%
\pgfpathlineto{\pgfqpoint{3.802079in}{1.321449in}}%
\pgfpathlineto{\pgfqpoint{3.802069in}{1.322552in}}%
\pgfpathlineto{\pgfqpoint{3.802056in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{3.802039in}{1.324757in}}%
\pgfpathlineto{\pgfqpoint{3.802020in}{1.325859in}}%
\pgfpathlineto{\pgfqpoint{3.801998in}{1.326962in}}%
\pgfpathlineto{\pgfqpoint{3.801972in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{3.801943in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{3.801911in}{1.330268in}}%
\pgfpathlineto{\pgfqpoint{3.801876in}{1.331370in}}%
\pgfpathlineto{\pgfqpoint{3.801838in}{1.332472in}}%
\pgfpathlineto{\pgfqpoint{3.801797in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{3.801752in}{1.334675in}}%
\pgfpathlineto{\pgfqpoint{3.801704in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{3.801653in}{1.336878in}}%
\pgfpathlineto{\pgfqpoint{3.801598in}{1.337979in}}%
\pgfpathlineto{\pgfqpoint{3.801547in}{1.339081in}}%
\pgfpathlineto{\pgfqpoint{3.801511in}{1.340182in}}%
\pgfpathlineto{\pgfqpoint{3.801473in}{1.341284in}}%
\pgfpathlineto{\pgfqpoint{3.801436in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{3.801397in}{1.343488in}}%
\pgfpathlineto{\pgfqpoint{3.801360in}{1.344590in}}%
\pgfpathlineto{\pgfqpoint{3.801323in}{1.345692in}}%
\pgfpathlineto{\pgfqpoint{3.801288in}{1.346794in}}%
\pgfpathlineto{\pgfqpoint{3.801256in}{1.347897in}}%
\pgfpathlineto{\pgfqpoint{3.801246in}{1.348305in}}%
\pgfpathlineto{\pgfqpoint{3.801278in}{1.347898in}}%
\pgfpathlineto{\pgfqpoint{3.801361in}{1.346798in}}%
\pgfpathlineto{\pgfqpoint{3.801441in}{1.345698in}}%
\pgfpathlineto{\pgfqpoint{3.801518in}{1.344598in}}%
\pgfpathlineto{\pgfqpoint{3.801591in}{1.343497in}}%
\pgfpathlineto{\pgfqpoint{3.801661in}{1.342396in}}%
\pgfpathlineto{\pgfqpoint{3.801727in}{1.341295in}}%
\pgfpathlineto{\pgfqpoint{3.801790in}{1.340194in}}%
\pgfpathlineto{\pgfqpoint{3.801850in}{1.339093in}}%
\pgfpathlineto{\pgfqpoint{3.801889in}{1.337990in}}%
\pgfpathlineto{\pgfqpoint{3.801919in}{1.336888in}}%
\pgfpathlineto{\pgfqpoint{3.801947in}{1.335785in}}%
\pgfpathlineto{\pgfqpoint{3.801972in}{1.334682in}}%
\pgfpathlineto{\pgfqpoint{3.801996in}{1.333580in}}%
\pgfpathlineto{\pgfqpoint{3.802018in}{1.332477in}}%
\pgfpathlineto{\pgfqpoint{3.802038in}{1.331374in}}%
\pgfpathlineto{\pgfqpoint{3.802056in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{3.802073in}{1.329169in}}%
\pgfpathlineto{\pgfqpoint{3.802088in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{3.802102in}{1.326963in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.325861in}}%
\pgfpathlineto{\pgfqpoint{3.802125in}{1.324758in}}%
\pgfpathlineto{\pgfqpoint{3.802135in}{1.323655in}}%
\pgfpathlineto{\pgfqpoint{3.802144in}{1.322552in}}%
\pgfpathlineto{\pgfqpoint{3.802152in}{1.321450in}}%
\pgfpathlineto{\pgfqpoint{3.802158in}{1.320347in}}%
\pgfpathlineto{\pgfqpoint{3.802164in}{1.319244in}}%
\pgfpathlineto{\pgfqpoint{3.802168in}{1.318141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528031in}{1.317319in}}%
\pgfpathlineto{\pgfqpoint{3.528476in}{1.306452in}}%
\pgfpathlineto{\pgfqpoint{3.529577in}{1.296006in}}%
\pgfpathlineto{\pgfqpoint{3.531338in}{1.284772in}}%
\pgfpathlineto{\pgfqpoint{3.531772in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{3.534425in}{1.273063in}}%
\pgfpathlineto{\pgfqpoint{3.537580in}{1.263264in}}%
\pgfpathlineto{\pgfqpoint{3.541418in}{1.253532in}}%
\pgfpathlineto{\pgfqpoint{3.545586in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{3.550879in}{1.235063in}}%
\pgfpathlineto{\pgfqpoint{3.556579in}{1.226234in}}%
\pgfpathlineto{\pgfqpoint{3.562617in}{1.218101in}}%
\pgfpathlineto{\pgfqpoint{3.570178in}{1.209300in}}%
\pgfpathlineto{\pgfqpoint{3.578656in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{3.586738in}{1.193939in}}%
\pgfpathlineto{\pgfqpoint{3.596470in}{1.186752in}}%
\pgfpathlineto{\pgfqpoint{3.615480in}{1.175895in}}%
\pgfpathlineto{\pgfqpoint{3.633266in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{3.638101in}{1.167350in}}%
\pgfpathlineto{\pgfqpoint{3.647826in}{1.164731in}}%
\pgfpathlineto{\pgfqpoint{3.650370in}{1.164362in}}%
\pgfpathlineto{\pgfqpoint{3.661337in}{1.162641in}}%
\pgfpathlineto{\pgfqpoint{3.669913in}{1.161709in}}%
\pgfpathlineto{\pgfqpoint{3.670852in}{1.161830in}}%
\pgfpathlineto{\pgfqpoint{3.678801in}{1.161635in}}%
\pgfpathlineto{\pgfqpoint{3.689622in}{1.162057in}}%
\pgfpathlineto{\pgfqpoint{3.713377in}{1.166247in}}%
\pgfpathlineto{\pgfqpoint{3.723006in}{1.169268in}}%
\pgfpathlineto{\pgfqpoint{3.731944in}{1.172860in}}%
\pgfpathlineto{\pgfqpoint{3.736014in}{1.174771in}}%
\pgfpathlineto{\pgfqpoint{3.740992in}{1.177384in}}%
\pgfpathlineto{\pgfqpoint{3.748517in}{1.181949in}}%
\pgfpathlineto{\pgfqpoint{3.756041in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{3.762663in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{3.768707in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{3.777001in}{1.209324in}}%
\pgfpathlineto{\pgfqpoint{3.779049in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{3.780813in}{1.215141in}}%
\pgfpathlineto{\pgfqpoint{3.781563in}{1.216711in}}%
\pgfpathlineto{\pgfqpoint{3.782056in}{1.217100in}}%
\pgfpathlineto{\pgfqpoint{3.782847in}{1.218974in}}%
\pgfpathlineto{\pgfqpoint{3.783313in}{1.219063in}}%
\pgfpathlineto{\pgfqpoint{3.784013in}{1.221136in}}%
\pgfpathlineto{\pgfqpoint{3.784149in}{1.221401in}}%
\pgfpathlineto{\pgfqpoint{3.784464in}{1.221053in}}%
\pgfpathlineto{\pgfqpoint{3.783752in}{1.218980in}}%
\pgfpathlineto{\pgfqpoint{3.779826in}{1.212260in}}%
\pgfpathlineto{\pgfqpoint{3.779517in}{1.212100in}}%
\pgfpathlineto{\pgfqpoint{3.778271in}{1.210157in}}%
\pgfpathlineto{\pgfqpoint{3.776426in}{1.207250in}}%
\pgfpathlineto{\pgfqpoint{3.771213in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{3.767898in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{3.761851in}{1.191007in}}%
\pgfpathlineto{\pgfqpoint{3.754537in}{1.184983in}}%
\pgfpathlineto{\pgfqpoint{3.747049in}{1.179816in}}%
\pgfpathlineto{\pgfqpoint{3.737226in}{1.174264in}}%
\pgfpathlineto{\pgfqpoint{3.729529in}{1.170718in}}%
\pgfpathlineto{\pgfqpoint{3.720568in}{1.167358in}}%
\pgfpathlineto{\pgfqpoint{3.708922in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{3.699460in}{1.162312in}}%
\pgfpathlineto{\pgfqpoint{3.692022in}{1.161338in}}%
\pgfpathlineto{\pgfqpoint{3.685630in}{1.160862in}}%
\pgfpathlineto{\pgfqpoint{3.677541in}{1.160657in}}%
\pgfpathlineto{\pgfqpoint{3.675770in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{3.668744in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{3.667002in}{1.161110in}}%
\pgfpathlineto{\pgfqpoint{3.659266in}{1.161924in}}%
\pgfpathlineto{\pgfqpoint{3.656722in}{1.162288in}}%
\pgfpathlineto{\pgfqpoint{3.648354in}{1.163803in}}%
\pgfpathlineto{\pgfqpoint{3.640164in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{3.635335in}{1.167175in}}%
\pgfpathlineto{\pgfqpoint{3.627466in}{1.169955in}}%
\pgfpathlineto{\pgfqpoint{3.615140in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{3.605489in}{1.180098in}}%
\pgfpathlineto{\pgfqpoint{3.596132in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{3.588444in}{1.191410in}}%
\pgfpathlineto{\pgfqpoint{3.578964in}{1.199309in}}%
\pgfpathlineto{\pgfqpoint{3.570470in}{1.207631in}}%
\pgfpathlineto{\pgfqpoint{3.562891in}{1.216293in}}%
\pgfpathlineto{\pgfqpoint{3.556763in}{1.224366in}}%
\pgfpathlineto{\pgfqpoint{3.550072in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{3.544442in}{1.244947in}}%
\pgfpathlineto{\pgfqpoint{3.540335in}{1.253821in}}%
\pgfpathlineto{\pgfqpoint{3.538507in}{1.258381in}}%
\pgfpathlineto{\pgfqpoint{3.537029in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{3.535801in}{1.265932in}}%
\pgfpathlineto{\pgfqpoint{3.534734in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{3.534136in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{3.533825in}{1.272023in}}%
\pgfpathlineto{\pgfqpoint{3.531539in}{1.280838in}}%
\pgfpathlineto{\pgfqpoint{3.531251in}{1.281995in}}%
\pgfpathlineto{\pgfqpoint{3.529994in}{1.288810in}}%
\pgfpathlineto{\pgfqpoint{3.529560in}{1.290510in}}%
\pgfpathlineto{\pgfqpoint{3.528406in}{1.298831in}}%
\pgfpathlineto{\pgfqpoint{3.528147in}{1.300700in}}%
\pgfpathlineto{\pgfqpoint{3.527943in}{1.305389in}}%
\pgfpathlineto{\pgfqpoint{3.527584in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{3.527391in}{1.314616in}}%
\pgfpathlineto{\pgfqpoint{3.527403in}{1.317320in}}%
\pgfpathlineto{\pgfqpoint{3.527403in}{1.317320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802171in}{1.317039in}}%
\pgfpathlineto{\pgfqpoint{3.802173in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{3.802174in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{3.802174in}{1.313730in}}%
\pgfpathlineto{\pgfqpoint{3.802172in}{1.312627in}}%
\pgfpathlineto{\pgfqpoint{3.802168in}{1.311525in}}%
\pgfpathlineto{\pgfqpoint{3.802163in}{1.310422in}}%
\pgfpathlineto{\pgfqpoint{3.802156in}{1.309319in}}%
\pgfpathlineto{\pgfqpoint{3.802148in}{1.308216in}}%
\pgfpathlineto{\pgfqpoint{3.802137in}{1.307113in}}%
\pgfpathlineto{\pgfqpoint{3.802125in}{1.306010in}}%
\pgfpathlineto{\pgfqpoint{3.802110in}{1.304907in}}%
\pgfpathlineto{\pgfqpoint{3.802093in}{1.303804in}}%
\pgfpathlineto{\pgfqpoint{3.802067in}{1.302702in}}%
\pgfpathlineto{\pgfqpoint{3.802021in}{1.301600in}}%
\pgfpathlineto{\pgfqpoint{3.801971in}{1.300498in}}%
\pgfpathlineto{\pgfqpoint{3.801918in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{3.801862in}{1.298294in}}%
\pgfpathlineto{\pgfqpoint{3.801802in}{1.297193in}}%
\pgfpathlineto{\pgfqpoint{3.801739in}{1.296092in}}%
\pgfpathlineto{\pgfqpoint{3.801672in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{3.801602in}{1.293890in}}%
\pgfpathlineto{\pgfqpoint{3.801597in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{3.801598in}{1.293890in}}%
\pgfpathlineto{\pgfqpoint{3.801615in}{1.294993in}}%
\pgfpathlineto{\pgfqpoint{3.801636in}{1.296096in}}%
\pgfpathlineto{\pgfqpoint{3.801658in}{1.297198in}}%
\pgfpathlineto{\pgfqpoint{3.801682in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{3.801706in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{3.801730in}{1.300505in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{1.301608in}}%
\pgfpathlineto{\pgfqpoint{3.801776in}{1.302710in}}%
\pgfpathlineto{\pgfqpoint{3.801813in}{1.303812in}}%
\pgfpathlineto{\pgfqpoint{3.801853in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{3.801891in}{1.306015in}}%
\pgfpathlineto{\pgfqpoint{3.801925in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{3.801955in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{3.801983in}{1.309322in}}%
\pgfpathlineto{\pgfqpoint{3.802007in}{1.310424in}}%
\pgfpathlineto{\pgfqpoint{3.802029in}{1.311526in}}%
\pgfpathlineto{\pgfqpoint{3.802047in}{1.312629in}}%
\pgfpathlineto{\pgfqpoint{3.802062in}{1.313731in}}%
\pgfpathlineto{\pgfqpoint{3.802073in}{1.314834in}}%
\pgfpathlineto{\pgfqpoint{3.802082in}{1.315936in}}%
\pgfpathlineto{\pgfqpoint{3.802088in}{1.317039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799354in}{1.363183in}}%
\pgfpathlineto{\pgfqpoint{3.799348in}{1.363225in}}%
\pgfpathlineto{\pgfqpoint{3.799205in}{1.364318in}}%
\pgfpathlineto{\pgfqpoint{3.799058in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{3.798905in}{1.366501in}}%
\pgfpathlineto{\pgfqpoint{3.798768in}{1.367594in}}%
\pgfpathlineto{\pgfqpoint{3.798695in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{3.798633in}{1.369792in}}%
\pgfpathlineto{\pgfqpoint{3.798595in}{1.370895in}}%
\pgfpathlineto{\pgfqpoint{3.798592in}{1.371393in}}%
\pgfpathlineto{\pgfqpoint{3.798670in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{3.798838in}{1.369812in}}%
\pgfpathlineto{\pgfqpoint{3.799001in}{1.368722in}}%
\pgfpathlineto{\pgfqpoint{3.799160in}{1.367630in}}%
\pgfpathlineto{\pgfqpoint{3.799247in}{1.366532in}}%
\pgfpathlineto{\pgfqpoint{3.799302in}{1.365432in}}%
\pgfpathlineto{\pgfqpoint{3.799340in}{1.364330in}}%
\pgfpathlineto{\pgfqpoint{3.799354in}{1.363226in}}%
\pgfpathlineto{\pgfqpoint{3.799354in}{1.363183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797151in}{1.377084in}}%
\pgfpathlineto{\pgfqpoint{3.797097in}{1.377373in}}%
\pgfpathlineto{\pgfqpoint{3.796891in}{1.378456in}}%
\pgfpathlineto{\pgfqpoint{3.796678in}{1.379538in}}%
\pgfpathlineto{\pgfqpoint{3.796522in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{3.796444in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{3.796419in}{1.382827in}}%
\pgfpathlineto{\pgfqpoint{3.796438in}{1.383168in}}%
\pgfpathlineto{\pgfqpoint{3.796509in}{1.382838in}}%
\pgfpathlineto{\pgfqpoint{3.796736in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{3.796956in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{3.797103in}{1.379587in}}%
\pgfpathlineto{\pgfqpoint{3.797162in}{1.378487in}}%
\pgfpathlineto{\pgfqpoint{3.797168in}{1.377381in}}%
\pgfpathlineto{\pgfqpoint{3.797151in}{1.377084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795221in}{1.386165in}}%
\pgfpathlineto{\pgfqpoint{3.795005in}{1.387077in}}%
\pgfpathlineto{\pgfqpoint{3.794744in}{1.388149in}}%
\pgfpathlineto{\pgfqpoint{3.794560in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{3.794482in}{1.390328in}}%
\pgfpathlineto{\pgfqpoint{3.794537in}{1.391278in}}%
\pgfpathlineto{\pgfqpoint{3.794774in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{3.795044in}{1.389296in}}%
\pgfpathlineto{\pgfqpoint{3.795227in}{1.388213in}}%
\pgfpathlineto{\pgfqpoint{3.795283in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{3.795221in}{1.386165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793458in}{1.392968in}}%
\pgfpathlineto{\pgfqpoint{3.793314in}{1.393486in}}%
\pgfpathlineto{\pgfqpoint{3.793010in}{1.394549in}}%
\pgfpathlineto{\pgfqpoint{3.792779in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{3.792692in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{3.792794in}{1.397501in}}%
\pgfpathlineto{\pgfqpoint{3.793018in}{1.396765in}}%
\pgfpathlineto{\pgfqpoint{3.793333in}{1.395703in}}%
\pgfpathlineto{\pgfqpoint{3.793524in}{1.394623in}}%
\pgfpathlineto{\pgfqpoint{3.793559in}{1.393521in}}%
\pgfpathlineto{\pgfqpoint{3.793458in}{1.392968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791808in}{1.398442in}}%
\pgfpathlineto{\pgfqpoint{3.791701in}{1.398780in}}%
\pgfpathlineto{\pgfqpoint{3.791359in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{3.791101in}{1.400901in}}%
\pgfpathlineto{\pgfqpoint{3.791009in}{1.401994in}}%
\pgfpathlineto{\pgfqpoint{3.791159in}{1.402579in}}%
\pgfpathlineto{\pgfqpoint{3.791343in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{3.791698in}{1.400995in}}%
\pgfpathlineto{\pgfqpoint{3.791918in}{1.399922in}}%
\pgfpathlineto{\pgfqpoint{3.791940in}{1.398817in}}%
\pgfpathlineto{\pgfqpoint{3.791808in}{1.398442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790237in}{1.403062in}}%
\pgfpathlineto{\pgfqpoint{3.789890in}{1.404027in}}%
\pgfpathlineto{\pgfqpoint{3.789541in}{1.405076in}}%
\pgfpathlineto{\pgfqpoint{3.789396in}{1.406158in}}%
\pgfpathlineto{\pgfqpoint{3.789598in}{1.406911in}}%
\pgfpathlineto{\pgfqpoint{3.789856in}{1.406236in}}%
\pgfpathlineto{\pgfqpoint{3.790245in}{1.405193in}}%
\pgfpathlineto{\pgfqpoint{3.790417in}{1.404113in}}%
\pgfpathlineto{\pgfqpoint{3.790237in}{1.403062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122883in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{3.123106in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.122797in}{1.638154in}}%
\pgfpathlineto{\pgfqpoint{3.122420in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{3.122059in}{1.639651in}}%
\pgfpathlineto{\pgfqpoint{3.121706in}{1.640407in}}%
\pgfpathlineto{\pgfqpoint{3.121359in}{1.641165in}}%
\pgfpathlineto{\pgfqpoint{3.121021in}{1.641927in}}%
\pgfpathlineto{\pgfqpoint{3.120702in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{3.120375in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{3.120046in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{3.119712in}{1.644994in}}%
\pgfpathlineto{\pgfqpoint{3.119371in}{1.645755in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{1.646515in}}%
\pgfpathlineto{\pgfqpoint{3.118679in}{1.647272in}}%
\pgfpathlineto{\pgfqpoint{3.118355in}{1.648040in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.648810in}}%
\pgfpathlineto{\pgfqpoint{3.117723in}{1.649583in}}%
\pgfpathlineto{\pgfqpoint{3.117418in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{3.117133in}{1.651145in}}%
\pgfpathlineto{\pgfqpoint{3.116984in}{1.651595in}}%
\pgfpathlineto{\pgfqpoint{3.117198in}{1.651174in}}%
\pgfpathlineto{\pgfqpoint{3.117572in}{1.650428in}}%
\pgfpathlineto{\pgfqpoint{3.117939in}{1.649678in}}%
\pgfpathlineto{\pgfqpoint{3.118302in}{1.648927in}}%
\pgfpathlineto{\pgfqpoint{3.118661in}{1.648174in}}%
\pgfpathlineto{\pgfqpoint{3.119015in}{1.647419in}}%
\pgfpathlineto{\pgfqpoint{3.119340in}{1.646651in}}%
\pgfpathlineto{\pgfqpoint{3.119669in}{1.645885in}}%
\pgfpathlineto{\pgfqpoint{3.119998in}{1.645119in}}%
\pgfpathlineto{\pgfqpoint{3.120332in}{1.644355in}}%
\pgfpathlineto{\pgfqpoint{3.120669in}{1.643593in}}%
\pgfpathlineto{\pgfqpoint{3.121007in}{1.642831in}}%
\pgfpathlineto{\pgfqpoint{3.121349in}{1.642070in}}%
\pgfpathlineto{\pgfqpoint{3.121671in}{1.641301in}}%
\pgfpathlineto{\pgfqpoint{3.121980in}{1.640527in}}%
\pgfpathlineto{\pgfqpoint{3.122286in}{1.639751in}}%
\pgfpathlineto{\pgfqpoint{3.122587in}{1.638973in}}%
\pgfpathlineto{\pgfqpoint{3.122883in}{1.638192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125586in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{3.125683in}{1.629954in}}%
\pgfpathlineto{\pgfqpoint{3.125491in}{1.630233in}}%
\pgfpathlineto{\pgfqpoint{3.125077in}{1.630961in}}%
\pgfpathlineto{\pgfqpoint{3.124758in}{1.631732in}}%
\pgfpathlineto{\pgfqpoint{3.124497in}{1.632528in}}%
\pgfpathlineto{\pgfqpoint{3.124322in}{1.633051in}}%
\pgfpathlineto{\pgfqpoint{3.124619in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{3.125023in}{1.631848in}}%
\pgfpathlineto{\pgfqpoint{3.125339in}{1.631077in}}%
\pgfpathlineto{\pgfqpoint{3.125586in}{1.630275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114192in}{1.656228in}}%
\pgfpathlineto{\pgfqpoint{3.114275in}{1.655905in}}%
\pgfpathlineto{\pgfqpoint{3.114116in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{3.113704in}{1.656924in}}%
\pgfpathlineto{\pgfqpoint{3.113311in}{1.657662in}}%
\pgfpathlineto{\pgfqpoint{3.113037in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{3.112863in}{1.659116in}}%
\pgfpathlineto{\pgfqpoint{3.113211in}{1.658529in}}%
\pgfpathlineto{\pgfqpoint{3.113635in}{1.657804in}}%
\pgfpathlineto{\pgfqpoint{3.113941in}{1.657028in}}%
\pgfpathlineto{\pgfqpoint{3.114192in}{1.656228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126980in}{1.625423in}}%
\pgfpathlineto{\pgfqpoint{3.127062in}{1.625109in}}%
\pgfpathlineto{\pgfqpoint{3.126860in}{1.625370in}}%
\pgfpathlineto{\pgfqpoint{3.126436in}{1.626094in}}%
\pgfpathlineto{\pgfqpoint{3.126208in}{1.626904in}}%
\pgfpathlineto{\pgfqpoint{3.126096in}{1.627295in}}%
\pgfpathlineto{\pgfqpoint{3.126341in}{1.626963in}}%
\pgfpathlineto{\pgfqpoint{3.126761in}{1.626238in}}%
\pgfpathlineto{\pgfqpoint{3.126980in}{1.625423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110853in}{1.662045in}}%
\pgfpathlineto{\pgfqpoint{3.110963in}{1.661528in}}%
\pgfpathlineto{\pgfqpoint{3.110689in}{1.661972in}}%
\pgfpathlineto{\pgfqpoint{3.110251in}{1.662690in}}%
\pgfpathlineto{\pgfqpoint{3.110004in}{1.663492in}}%
\pgfpathlineto{\pgfqpoint{3.109940in}{1.663842in}}%
\pgfpathlineto{\pgfqpoint{3.110132in}{1.663549in}}%
\pgfpathlineto{\pgfqpoint{3.110587in}{1.662838in}}%
\pgfpathlineto{\pgfqpoint{3.110853in}{1.662045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128008in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{3.128023in}{1.621254in}}%
\pgfpathlineto{\pgfqpoint{3.127974in}{1.621304in}}%
\pgfpathlineto{\pgfqpoint{3.127503in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.127284in}{1.622822in}}%
\pgfpathlineto{\pgfqpoint{3.127228in}{1.623042in}}%
\pgfpathlineto{\pgfqpoint{3.127382in}{1.622865in}}%
\pgfpathlineto{\pgfqpoint{3.127813in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{3.128008in}{1.621319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108158in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{3.108287in}{1.665654in}}%
\pgfpathlineto{\pgfqpoint{3.107910in}{1.666211in}}%
\pgfpathlineto{\pgfqpoint{3.107555in}{1.666965in}}%
\pgfpathlineto{\pgfqpoint{3.107440in}{1.667560in}}%
\pgfpathlineto{\pgfqpoint{3.107784in}{1.667067in}}%
\pgfpathlineto{\pgfqpoint{3.108158in}{1.666321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128743in}{1.617996in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{1.617964in}}%
\pgfpathlineto{\pgfqpoint{3.128723in}{1.617987in}}%
\pgfpathlineto{\pgfqpoint{3.128241in}{1.618685in}}%
\pgfpathlineto{\pgfqpoint{3.128060in}{1.619505in}}%
\pgfpathlineto{\pgfqpoint{3.128560in}{1.618827in}}%
\pgfpathlineto{\pgfqpoint{3.128743in}{1.617996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105771in}{1.669821in}}%
\pgfpathlineto{\pgfqpoint{3.105921in}{1.669039in}}%
\pgfpathlineto{\pgfqpoint{3.105460in}{1.669682in}}%
\pgfpathlineto{\pgfqpoint{3.105198in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{3.105178in}{1.670702in}}%
\pgfpathlineto{\pgfqpoint{3.105309in}{1.670528in}}%
\pgfpathlineto{\pgfqpoint{3.105771in}{1.669821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129243in}{1.615479in}}%
\pgfpathlineto{\pgfqpoint{3.129320in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{3.129028in}{1.615383in}}%
\pgfpathlineto{\pgfqpoint{3.128754in}{1.616174in}}%
\pgfpathlineto{\pgfqpoint{3.128703in}{1.616425in}}%
\pgfpathlineto{\pgfqpoint{3.128890in}{1.616235in}}%
\pgfpathlineto{\pgfqpoint{3.129243in}{1.615479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103665in}{1.672532in}}%
\pgfpathlineto{\pgfqpoint{3.103738in}{1.671976in}}%
\pgfpathlineto{\pgfqpoint{3.103402in}{1.672414in}}%
\pgfpathlineto{\pgfqpoint{3.103088in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{3.103065in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{3.103239in}{1.673255in}}%
\pgfpathlineto{\pgfqpoint{3.103665in}{1.672532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129696in}{1.612941in}}%
\pgfpathlineto{\pgfqpoint{3.129784in}{1.612405in}}%
\pgfpathlineto{\pgfqpoint{3.129427in}{1.612819in}}%
\pgfpathlineto{\pgfqpoint{3.129221in}{1.613641in}}%
\pgfpathlineto{\pgfqpoint{3.129217in}{1.613659in}}%
\pgfpathlineto{\pgfqpoint{3.129234in}{1.613647in}}%
\pgfpathlineto{\pgfqpoint{3.129696in}{1.612941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101591in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{3.101686in}{1.674587in}}%
\pgfpathlineto{\pgfqpoint{3.101268in}{1.675110in}}%
\pgfpathlineto{\pgfqpoint{3.101061in}{1.675931in}}%
\pgfpathlineto{\pgfqpoint{3.101062in}{1.675968in}}%
\pgfpathlineto{\pgfqpoint{3.101084in}{1.675941in}}%
\pgfpathlineto{\pgfqpoint{3.101591in}{1.675256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130104in}{1.610380in}}%
\pgfpathlineto{\pgfqpoint{3.130162in}{1.609972in}}%
\pgfpathlineto{\pgfqpoint{3.129872in}{1.610275in}}%
\pgfpathlineto{\pgfqpoint{3.129643in}{1.611087in}}%
\pgfpathlineto{\pgfqpoint{3.129636in}{1.611130in}}%
\pgfpathlineto{\pgfqpoint{3.129677in}{1.611102in}}%
\pgfpathlineto{\pgfqpoint{3.130104in}{1.610380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099730in}{1.677159in}}%
\pgfpathlineto{\pgfqpoint{3.099728in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{3.099608in}{1.677103in}}%
\pgfpathlineto{\pgfqpoint{3.099179in}{1.677823in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{1.678241in}}%
\pgfpathlineto{\pgfqpoint{3.099417in}{1.677932in}}%
\pgfpathlineto{\pgfqpoint{3.099730in}{1.677159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130464in}{1.607796in}}%
\pgfpathlineto{\pgfqpoint{3.130475in}{1.607707in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{1.607765in}}%
\pgfpathlineto{\pgfqpoint{3.130021in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{3.129982in}{1.608786in}}%
\pgfpathlineto{\pgfqpoint{3.130201in}{1.608593in}}%
\pgfpathlineto{\pgfqpoint{3.130464in}{1.607796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097699in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{3.097839in}{1.679152in}}%
\pgfpathlineto{\pgfqpoint{3.097364in}{1.679745in}}%
\pgfpathlineto{\pgfqpoint{3.097297in}{1.680339in}}%
\pgfpathlineto{\pgfqpoint{3.097699in}{1.679897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130679in}{1.606061in}}%
\pgfpathlineto{\pgfqpoint{3.130733in}{1.605583in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{1.605931in}}%
\pgfpathlineto{\pgfqpoint{3.130292in}{1.606543in}}%
\pgfpathlineto{\pgfqpoint{3.130679in}{1.606061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095932in}{1.681839in}}%
\pgfpathlineto{\pgfqpoint{3.096020in}{1.681165in}}%
\pgfpathlineto{\pgfqpoint{3.095570in}{1.681673in}}%
\pgfpathlineto{\pgfqpoint{3.095502in}{1.682293in}}%
\pgfpathlineto{\pgfqpoint{3.095932in}{1.681839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130788in}{1.604276in}}%
\pgfpathlineto{\pgfqpoint{3.130906in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{3.130545in}{1.604164in}}%
\pgfpathlineto{\pgfqpoint{3.130504in}{1.604532in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.604276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094115in}{1.683756in}}%
\pgfpathlineto{\pgfqpoint{3.094237in}{1.683075in}}%
\pgfpathlineto{\pgfqpoint{3.093789in}{1.683606in}}%
\pgfpathlineto{\pgfqpoint{3.093753in}{1.684123in}}%
\pgfpathlineto{\pgfqpoint{3.094115in}{1.683756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131123in}{1.601675in}}%
\pgfpathlineto{\pgfqpoint{3.131124in}{1.601662in}}%
\pgfpathlineto{\pgfqpoint{3.131110in}{1.601669in}}%
\pgfpathlineto{\pgfqpoint{3.130714in}{1.602405in}}%
\pgfpathlineto{\pgfqpoint{3.130697in}{1.602580in}}%
\pgfpathlineto{\pgfqpoint{3.130857in}{1.602471in}}%
\pgfpathlineto{\pgfqpoint{3.131123in}{1.601675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092541in}{1.684865in}}%
\pgfpathlineto{\pgfqpoint{3.092529in}{1.684799in}}%
\pgfpathlineto{\pgfqpoint{3.092488in}{1.684841in}}%
\pgfpathlineto{\pgfqpoint{3.092034in}{1.685549in}}%
\pgfpathlineto{\pgfqpoint{3.092041in}{1.685849in}}%
\pgfpathlineto{\pgfqpoint{3.092247in}{1.685648in}}%
\pgfpathlineto{\pgfqpoint{3.092541in}{1.684865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131261in}{1.599900in}}%
\pgfpathlineto{\pgfqpoint{3.131264in}{1.599846in}}%
\pgfpathlineto{\pgfqpoint{3.131208in}{1.599876in}}%
\pgfpathlineto{\pgfqpoint{3.130863in}{1.600635in}}%
\pgfpathlineto{\pgfqpoint{3.130856in}{1.600721in}}%
\pgfpathlineto{\pgfqpoint{3.130944in}{1.600673in}}%
\pgfpathlineto{\pgfqpoint{3.131261in}{1.599900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090846in}{1.686835in}}%
\pgfpathlineto{\pgfqpoint{3.090835in}{1.686469in}}%
\pgfpathlineto{\pgfqpoint{3.090585in}{1.686713in}}%
\pgfpathlineto{\pgfqpoint{3.090389in}{1.687426in}}%
\pgfpathlineto{\pgfqpoint{3.090846in}{1.686835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131377in}{1.598114in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{3.131368in}{1.598110in}}%
\pgfpathlineto{\pgfqpoint{3.130992in}{1.598854in}}%
\pgfpathlineto{\pgfqpoint{3.130985in}{1.598941in}}%
\pgfpathlineto{\pgfqpoint{3.131076in}{1.598894in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.598114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089018in}{1.688742in}}%
\pgfpathlineto{\pgfqpoint{3.089136in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{3.088723in}{1.688603in}}%
\pgfpathlineto{\pgfqpoint{3.088721in}{1.689014in}}%
\pgfpathlineto{\pgfqpoint{3.089018in}{1.688742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131256in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{3.131375in}{1.596625in}}%
\pgfpathlineto{\pgfqpoint{3.131096in}{1.597060in}}%
\pgfpathlineto{\pgfqpoint{3.131085in}{1.597239in}}%
\pgfpathlineto{\pgfqpoint{3.131256in}{1.597136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087563in}{1.689900in}}%
\pgfpathlineto{\pgfqpoint{3.087542in}{1.689549in}}%
\pgfpathlineto{\pgfqpoint{3.087295in}{1.689773in}}%
\pgfpathlineto{\pgfqpoint{3.087148in}{1.690384in}}%
\pgfpathlineto{\pgfqpoint{3.087563in}{1.689900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131448in}{1.595383in}}%
\pgfpathlineto{\pgfqpoint{3.131487in}{1.594916in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{1.595254in}}%
\pgfpathlineto{\pgfqpoint{3.131163in}{1.595600in}}%
\pgfpathlineto{\pgfqpoint{3.131448in}{1.595383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085937in}{1.690975in}}%
\pgfpathlineto{\pgfqpoint{3.085936in}{1.690972in}}%
\pgfpathlineto{\pgfqpoint{3.085934in}{1.690974in}}%
\pgfpathlineto{\pgfqpoint{3.085477in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{3.085504in}{1.691882in}}%
\pgfpathlineto{\pgfqpoint{3.085647in}{1.691761in}}%
\pgfpathlineto{\pgfqpoint{3.085937in}{1.690975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131570in}{1.593595in}}%
\pgfpathlineto{\pgfqpoint{3.131577in}{1.593268in}}%
\pgfpathlineto{\pgfqpoint{3.131308in}{1.593470in}}%
\pgfpathlineto{\pgfqpoint{3.131270in}{1.593912in}}%
\pgfpathlineto{\pgfqpoint{3.131570in}{1.593595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084256in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{3.084314in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{3.083922in}{1.692787in}}%
\pgfpathlineto{\pgfqpoint{3.083929in}{1.693217in}}%
\pgfpathlineto{\pgfqpoint{3.084256in}{1.692945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131606in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{1.591763in}}%
\pgfpathlineto{\pgfqpoint{3.131604in}{1.591763in}}%
\pgfpathlineto{\pgfqpoint{3.131584in}{1.591810in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{1.591764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082801in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{3.082783in}{1.693639in}}%
\pgfpathlineto{\pgfqpoint{3.082437in}{1.693924in}}%
\pgfpathlineto{\pgfqpoint{3.082397in}{1.694445in}}%
\pgfpathlineto{\pgfqpoint{3.082801in}{1.694098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131561in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{3.131576in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{3.131278in}{1.590681in}}%
\pgfpathlineto{\pgfqpoint{3.131275in}{1.591017in}}%
\pgfpathlineto{\pgfqpoint{3.131561in}{1.590818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081276in}{1.695216in}}%
\pgfpathlineto{\pgfqpoint{3.081237in}{1.694882in}}%
\pgfpathlineto{\pgfqpoint{3.080992in}{1.695079in}}%
\pgfpathlineto{\pgfqpoint{3.080895in}{1.695592in}}%
\pgfpathlineto{\pgfqpoint{3.081276in}{1.695216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131614in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{3.131613in}{1.588895in}}%
\pgfpathlineto{\pgfqpoint{3.131504in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{1.589243in}}%
\pgfpathlineto{\pgfqpoint{3.131614in}{1.588992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079755in}{1.696333in}}%
\pgfpathlineto{\pgfqpoint{3.079708in}{1.696075in}}%
\pgfpathlineto{\pgfqpoint{3.079521in}{1.696220in}}%
\pgfpathlineto{\pgfqpoint{3.079396in}{1.696720in}}%
\pgfpathlineto{\pgfqpoint{3.079755in}{1.696333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131535in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{3.131544in}{1.587629in}}%
\pgfpathlineto{\pgfqpoint{3.131265in}{1.587896in}}%
\pgfpathlineto{\pgfqpoint{3.131268in}{1.588195in}}%
\pgfpathlineto{\pgfqpoint{3.131535in}{1.588027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078241in}{1.697452in}}%
\pgfpathlineto{\pgfqpoint{3.078192in}{1.697223in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.697348in}}%
\pgfpathlineto{\pgfqpoint{3.077898in}{1.697828in}}%
\pgfpathlineto{\pgfqpoint{3.078241in}{1.697452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076747in}{1.698578in}}%
\pgfpathlineto{\pgfqpoint{3.076694in}{1.698321in}}%
\pgfpathlineto{\pgfqpoint{3.076504in}{1.698460in}}%
\pgfpathlineto{\pgfqpoint{3.076396in}{1.698930in}}%
\pgfpathlineto{\pgfqpoint{3.076747in}{1.698578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131536in}{1.585244in}}%
\pgfpathlineto{\pgfqpoint{3.131523in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{3.131225in}{1.585091in}}%
\pgfpathlineto{\pgfqpoint{3.131232in}{1.585479in}}%
\pgfpathlineto{\pgfqpoint{3.131536in}{1.585244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075259in}{1.699706in}}%
\pgfpathlineto{\pgfqpoint{3.075205in}{1.699383in}}%
\pgfpathlineto{\pgfqpoint{3.074958in}{1.699558in}}%
\pgfpathlineto{\pgfqpoint{3.074895in}{1.700013in}}%
\pgfpathlineto{\pgfqpoint{3.075259in}{1.699706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131297in}{1.584197in}}%
\pgfpathlineto{\pgfqpoint{3.131316in}{1.583931in}}%
\pgfpathlineto{\pgfqpoint{3.131158in}{1.584129in}}%
\pgfpathlineto{\pgfqpoint{3.131162in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{3.131297in}{1.584197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073775in}{1.700834in}}%
\pgfpathlineto{\pgfqpoint{3.073732in}{1.700399in}}%
\pgfpathlineto{\pgfqpoint{3.073382in}{1.700639in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{1.701114in}}%
\pgfpathlineto{\pgfqpoint{3.073775in}{1.700834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131408in}{1.582392in}}%
\pgfpathlineto{\pgfqpoint{3.131408in}{1.582381in}}%
\pgfpathlineto{\pgfqpoint{3.131392in}{1.582383in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.582428in}}%
\pgfpathlineto{\pgfqpoint{3.131408in}{1.582392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072211in}{1.701920in}}%
\pgfpathlineto{\pgfqpoint{3.072223in}{1.701473in}}%
\pgfpathlineto{\pgfqpoint{3.071858in}{1.701744in}}%
\pgfpathlineto{\pgfqpoint{3.071902in}{1.702120in}}%
\pgfpathlineto{\pgfqpoint{3.072211in}{1.701920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131355in}{1.581434in}}%
\pgfpathlineto{\pgfqpoint{3.131338in}{1.581168in}}%
\pgfpathlineto{\pgfqpoint{3.131089in}{1.581301in}}%
\pgfpathlineto{\pgfqpoint{3.131099in}{1.581646in}}%
\pgfpathlineto{\pgfqpoint{3.131355in}{1.581434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070583in}{1.702972in}}%
\pgfpathlineto{\pgfqpoint{3.070682in}{1.702596in}}%
\pgfpathlineto{\pgfqpoint{3.070405in}{1.702883in}}%
\pgfpathlineto{\pgfqpoint{3.070454in}{1.703053in}}%
\pgfpathlineto{\pgfqpoint{3.070583in}{1.702972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131226in}{1.580437in}}%
\pgfpathlineto{\pgfqpoint{3.131208in}{1.580083in}}%
\pgfpathlineto{\pgfqpoint{3.130944in}{1.580295in}}%
\pgfpathlineto{\pgfqpoint{3.130963in}{1.580572in}}%
\pgfpathlineto{\pgfqpoint{3.131226in}{1.580437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069409in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{3.069374in}{1.703239in}}%
\pgfpathlineto{\pgfqpoint{3.069321in}{1.703272in}}%
\pgfpathlineto{\pgfqpoint{3.069208in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.069409in}{1.703316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130983in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{3.130985in}{1.579192in}}%
\pgfpathlineto{\pgfqpoint{3.130874in}{1.579327in}}%
\pgfpathlineto{\pgfqpoint{3.130879in}{1.579402in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.579382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068008in}{1.704478in}}%
\pgfpathlineto{\pgfqpoint{3.067942in}{1.704118in}}%
\pgfpathlineto{\pgfqpoint{3.067649in}{1.704297in}}%
\pgfpathlineto{\pgfqpoint{3.067633in}{1.704730in}}%
\pgfpathlineto{\pgfqpoint{3.068008in}{1.704478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066391in}{1.705529in}}%
\pgfpathlineto{\pgfqpoint{3.066428in}{1.705145in}}%
\pgfpathlineto{\pgfqpoint{3.066106in}{1.705384in}}%
\pgfpathlineto{\pgfqpoint{3.066168in}{1.705658in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{1.705529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065127in}{1.705822in}}%
\pgfpathlineto{\pgfqpoint{3.065106in}{1.705783in}}%
\pgfpathlineto{\pgfqpoint{3.065080in}{1.705798in}}%
\pgfpathlineto{\pgfqpoint{3.065013in}{1.705964in}}%
\pgfpathlineto{\pgfqpoint{3.065127in}{1.705822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130868in}{1.575583in}}%
\pgfpathlineto{\pgfqpoint{3.130859in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{3.130741in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{3.130752in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{3.130868in}{1.575583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063764in}{1.706998in}}%
\pgfpathlineto{\pgfqpoint{3.063698in}{1.706576in}}%
\pgfpathlineto{\pgfqpoint{3.063336in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{3.063368in}{1.707219in}}%
\pgfpathlineto{\pgfqpoint{3.063764in}{1.706998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130763in}{1.574592in}}%
\pgfpathlineto{\pgfqpoint{3.130744in}{1.574424in}}%
\pgfpathlineto{\pgfqpoint{3.130552in}{1.574483in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{1.574750in}}%
\pgfpathlineto{\pgfqpoint{3.130763in}{1.574592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062008in}{1.707971in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{1.707781in}}%
\pgfpathlineto{\pgfqpoint{3.061930in}{1.707930in}}%
\pgfpathlineto{\pgfqpoint{3.061961in}{1.707995in}}%
\pgfpathlineto{\pgfqpoint{3.062008in}{1.707971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130647in}{1.573594in}}%
\pgfpathlineto{\pgfqpoint{3.130621in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{3.130392in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{3.130425in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{3.130647in}{1.573594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060994in}{1.708385in}}%
\pgfpathlineto{\pgfqpoint{3.060910in}{1.708072in}}%
\pgfpathlineto{\pgfqpoint{3.060652in}{1.708208in}}%
\pgfpathlineto{\pgfqpoint{3.060637in}{1.708600in}}%
\pgfpathlineto{\pgfqpoint{3.060994in}{1.708385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130525in}{1.572592in}}%
\pgfpathlineto{\pgfqpoint{3.130494in}{1.572344in}}%
\pgfpathlineto{\pgfqpoint{3.130244in}{1.572445in}}%
\pgfpathlineto{\pgfqpoint{3.130281in}{1.572753in}}%
\pgfpathlineto{\pgfqpoint{3.130525in}{1.572592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059288in}{1.709379in}}%
\pgfpathlineto{\pgfqpoint{3.059346in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{3.059136in}{1.709300in}}%
\pgfpathlineto{\pgfqpoint{3.059192in}{1.709427in}}%
\pgfpathlineto{\pgfqpoint{3.059288in}{1.709379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130395in}{1.571584in}}%
\pgfpathlineto{\pgfqpoint{3.130361in}{1.571330in}}%
\pgfpathlineto{\pgfqpoint{3.130106in}{1.571433in}}%
\pgfpathlineto{\pgfqpoint{3.130146in}{1.571741in}}%
\pgfpathlineto{\pgfqpoint{3.130395in}{1.571584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058241in}{1.709773in}}%
\pgfpathlineto{\pgfqpoint{3.058151in}{1.709468in}}%
\pgfpathlineto{\pgfqpoint{3.057897in}{1.709594in}}%
\pgfpathlineto{\pgfqpoint{3.057887in}{1.709974in}}%
\pgfpathlineto{\pgfqpoint{3.058241in}{1.709773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130256in}{1.570571in}}%
\pgfpathlineto{\pgfqpoint{3.130223in}{1.570334in}}%
\pgfpathlineto{\pgfqpoint{3.129977in}{1.570424in}}%
\pgfpathlineto{\pgfqpoint{3.130019in}{1.570721in}}%
\pgfpathlineto{\pgfqpoint{3.130256in}{1.570571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056495in}{1.710741in}}%
\pgfpathlineto{\pgfqpoint{3.056543in}{1.710585in}}%
\pgfpathlineto{\pgfqpoint{3.056415in}{1.710699in}}%
\pgfpathlineto{\pgfqpoint{3.056450in}{1.710762in}}%
\pgfpathlineto{\pgfqpoint{3.056495in}{1.710741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130109in}{1.569551in}}%
\pgfpathlineto{\pgfqpoint{3.130079in}{1.569355in}}%
\pgfpathlineto{\pgfqpoint{3.129859in}{1.569419in}}%
\pgfpathlineto{\pgfqpoint{3.129902in}{1.569691in}}%
\pgfpathlineto{\pgfqpoint{3.130109in}{1.569551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055507in}{1.711163in}}%
\pgfpathlineto{\pgfqpoint{3.055418in}{1.710772in}}%
\pgfpathlineto{\pgfqpoint{3.055069in}{1.710932in}}%
\pgfpathlineto{\pgfqpoint{3.055112in}{1.711351in}}%
\pgfpathlineto{\pgfqpoint{3.055507in}{1.711163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129952in}{1.568525in}}%
\pgfpathlineto{\pgfqpoint{3.129931in}{1.568392in}}%
\pgfpathlineto{\pgfqpoint{3.129758in}{1.568422in}}%
\pgfpathlineto{\pgfqpoint{3.129798in}{1.568643in}}%
\pgfpathlineto{\pgfqpoint{3.129952in}{1.568525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129787in}{1.567493in}}%
\pgfpathlineto{\pgfqpoint{3.129779in}{1.567443in}}%
\pgfpathlineto{\pgfqpoint{3.129692in}{1.567442in}}%
\pgfpathlineto{\pgfqpoint{3.129718in}{1.567557in}}%
\pgfpathlineto{\pgfqpoint{3.129787in}{1.567493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052649in}{1.712479in}}%
\pgfpathlineto{\pgfqpoint{3.052636in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{3.052298in}{1.712292in}}%
\pgfpathlineto{\pgfqpoint{3.052386in}{1.712591in}}%
\pgfpathlineto{\pgfqpoint{3.052649in}{1.712479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051466in}{1.712793in}}%
\pgfpathlineto{\pgfqpoint{3.051367in}{1.712556in}}%
\pgfpathlineto{\pgfqpoint{3.051174in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{3.051153in}{1.712955in}}%
\pgfpathlineto{\pgfqpoint{3.051466in}{1.712793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048658in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{3.048628in}{1.713765in}}%
\pgfpathlineto{\pgfqpoint{3.048280in}{1.713917in}}%
\pgfpathlineto{\pgfqpoint{3.048376in}{1.714231in}}%
\pgfpathlineto{\pgfqpoint{3.048658in}{1.714122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129027in}{1.564244in}}%
\pgfpathlineto{\pgfqpoint{3.128978in}{1.564066in}}%
\pgfpathlineto{\pgfqpoint{3.128864in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{3.128881in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{3.129027in}{1.564244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047479in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{3.047368in}{1.714155in}}%
\pgfpathlineto{\pgfqpoint{3.047134in}{1.714244in}}%
\pgfpathlineto{\pgfqpoint{3.047135in}{1.714582in}}%
\pgfpathlineto{\pgfqpoint{3.047479in}{1.714431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128989in}{1.563274in}}%
\pgfpathlineto{\pgfqpoint{3.128925in}{1.562967in}}%
\pgfpathlineto{\pgfqpoint{3.128661in}{1.563095in}}%
\pgfpathlineto{\pgfqpoint{3.128712in}{1.563356in}}%
\pgfpathlineto{\pgfqpoint{3.128989in}{1.563274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128825in}{1.562235in}}%
\pgfpathlineto{\pgfqpoint{3.128784in}{1.562035in}}%
\pgfpathlineto{\pgfqpoint{3.128549in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{3.128613in}{1.562347in}}%
\pgfpathlineto{\pgfqpoint{3.128825in}{1.562235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044516in}{1.715663in}}%
\pgfpathlineto{\pgfqpoint{3.044543in}{1.715461in}}%
\pgfpathlineto{\pgfqpoint{3.044336in}{1.715564in}}%
\pgfpathlineto{\pgfqpoint{3.044413in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{3.044516in}{1.715663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043457in}{1.716032in}}%
\pgfpathlineto{\pgfqpoint{3.043383in}{1.715643in}}%
\pgfpathlineto{\pgfqpoint{3.043000in}{1.715780in}}%
\pgfpathlineto{\pgfqpoint{3.043102in}{1.716152in}}%
\pgfpathlineto{\pgfqpoint{3.043457in}{1.716032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042230in}{1.716307in}}%
\pgfpathlineto{\pgfqpoint{3.042108in}{1.716025in}}%
\pgfpathlineto{\pgfqpoint{3.041866in}{1.716105in}}%
\pgfpathlineto{\pgfqpoint{3.041879in}{1.716438in}}%
\pgfpathlineto{\pgfqpoint{3.042230in}{1.716307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128122in}{1.559941in}}%
\pgfpathlineto{\pgfqpoint{3.128068in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{3.127986in}{1.559866in}}%
\pgfpathlineto{\pgfqpoint{3.128000in}{1.559927in}}%
\pgfpathlineto{\pgfqpoint{3.128122in}{1.559941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040835in}{1.716486in}}%
\pgfpathlineto{\pgfqpoint{3.040805in}{1.716449in}}%
\pgfpathlineto{\pgfqpoint{3.040782in}{1.716456in}}%
\pgfpathlineto{\pgfqpoint{3.040764in}{1.716522in}}%
\pgfpathlineto{\pgfqpoint{3.040835in}{1.716486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128127in}{1.558989in}}%
\pgfpathlineto{\pgfqpoint{3.128054in}{1.558669in}}%
\pgfpathlineto{\pgfqpoint{3.127745in}{1.558775in}}%
\pgfpathlineto{\pgfqpoint{3.127818in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{3.128127in}{1.558989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127872in}{1.557891in}}%
\pgfpathlineto{\pgfqpoint{3.127863in}{1.557855in}}%
\pgfpathlineto{\pgfqpoint{3.127779in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{3.127823in}{1.557926in}}%
\pgfpathlineto{\pgfqpoint{3.127872in}{1.557891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037997in}{1.717763in}}%
\pgfpathlineto{\pgfqpoint{3.038018in}{1.717595in}}%
\pgfpathlineto{\pgfqpoint{3.037830in}{1.717669in}}%
\pgfpathlineto{\pgfqpoint{3.037909in}{1.717789in}}%
\pgfpathlineto{\pgfqpoint{3.037997in}{1.717763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036876in}{1.718089in}}%
\pgfpathlineto{\pgfqpoint{3.036841in}{1.717769in}}%
\pgfpathlineto{\pgfqpoint{3.036499in}{1.717876in}}%
\pgfpathlineto{\pgfqpoint{3.036620in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{3.036876in}{1.718089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127424in}{1.556681in}}%
\pgfpathlineto{\pgfqpoint{3.127346in}{1.556482in}}%
\pgfpathlineto{\pgfqpoint{3.127213in}{1.556561in}}%
\pgfpathlineto{\pgfqpoint{3.127240in}{1.556669in}}%
\pgfpathlineto{\pgfqpoint{3.127424in}{1.556681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035742in}{1.718405in}}%
\pgfpathlineto{\pgfqpoint{3.035630in}{1.717998in}}%
\pgfpathlineto{\pgfqpoint{3.035222in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{3.035337in}{1.718514in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{1.718405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127328in}{1.555667in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{3.127029in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{3.127113in}{1.555756in}}%
\pgfpathlineto{\pgfqpoint{3.127328in}{1.555667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034504in}{1.718660in}}%
\pgfpathlineto{\pgfqpoint{3.034365in}{1.718316in}}%
\pgfpathlineto{\pgfqpoint{3.034045in}{1.718398in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{1.718767in}}%
\pgfpathlineto{\pgfqpoint{3.034504in}{1.718660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033230in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{3.033091in}{1.718639in}}%
\pgfpathlineto{\pgfqpoint{3.032880in}{1.718692in}}%
\pgfpathlineto{\pgfqpoint{3.032893in}{1.718985in}}%
\pgfpathlineto{\pgfqpoint{3.033230in}{1.718893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126693in}{1.554343in}}%
\pgfpathlineto{\pgfqpoint{3.126660in}{1.554296in}}%
\pgfpathlineto{\pgfqpoint{3.126638in}{1.554311in}}%
\pgfpathlineto{\pgfqpoint{3.126642in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{3.126693in}{1.554343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031937in}{1.719112in}}%
\pgfpathlineto{\pgfqpoint{3.031822in}{1.718949in}}%
\pgfpathlineto{\pgfqpoint{3.031704in}{1.718977in}}%
\pgfpathlineto{\pgfqpoint{3.031688in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{3.031937in}{1.719112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126735in}{1.553404in}}%
\pgfpathlineto{\pgfqpoint{3.126670in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{1.553207in}}%
\pgfpathlineto{\pgfqpoint{3.126483in}{1.553487in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{1.553404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030614in}{1.719311in}}%
\pgfpathlineto{\pgfqpoint{3.030556in}{1.719245in}}%
\pgfpathlineto{\pgfqpoint{3.030516in}{1.719254in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{1.719344in}}%
\pgfpathlineto{\pgfqpoint{3.030614in}{1.719311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126144in}{1.552097in}}%
\pgfpathlineto{\pgfqpoint{3.126070in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{3.126011in}{1.552020in}}%
\pgfpathlineto{\pgfqpoint{3.126023in}{1.552063in}}%
\pgfpathlineto{\pgfqpoint{3.126144in}{1.552097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126088in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{3.126041in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{3.125803in}{1.550932in}}%
\pgfpathlineto{\pgfqpoint{3.125904in}{1.551169in}}%
\pgfpathlineto{\pgfqpoint{3.126088in}{1.551099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125645in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{3.125540in}{1.549610in}}%
\pgfpathlineto{\pgfqpoint{3.125332in}{1.549685in}}%
\pgfpathlineto{\pgfqpoint{3.125387in}{1.549868in}}%
\pgfpathlineto{\pgfqpoint{3.125645in}{1.549870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125012in}{1.547553in}}%
\pgfpathlineto{\pgfqpoint{3.124955in}{1.547371in}}%
\pgfpathlineto{\pgfqpoint{3.124695in}{1.547362in}}%
\pgfpathlineto{\pgfqpoint{3.124809in}{1.547614in}}%
\pgfpathlineto{\pgfqpoint{3.125012in}{1.547553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020655in}{1.721182in}}%
\pgfpathlineto{\pgfqpoint{3.020580in}{1.721106in}}%
\pgfpathlineto{\pgfqpoint{3.020538in}{1.721112in}}%
\pgfpathlineto{\pgfqpoint{3.020528in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{3.020655in}{1.721182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019500in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{3.019352in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{3.019225in}{1.721294in}}%
\pgfpathlineto{\pgfqpoint{3.019225in}{1.721488in}}%
\pgfpathlineto{\pgfqpoint{3.019500in}{1.721460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124596in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{3.124488in}{1.546025in}}%
\pgfpathlineto{\pgfqpoint{3.124195in}{1.546086in}}%
\pgfpathlineto{\pgfqpoint{3.124286in}{1.546359in}}%
\pgfpathlineto{\pgfqpoint{3.124596in}{1.546329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018306in}{1.721712in}}%
\pgfpathlineto{\pgfqpoint{3.018127in}{1.721438in}}%
\pgfpathlineto{\pgfqpoint{3.017900in}{1.721466in}}%
\pgfpathlineto{\pgfqpoint{3.017937in}{1.721751in}}%
\pgfpathlineto{\pgfqpoint{3.018306in}{1.721712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017090in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{3.016906in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{3.016557in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{3.016655in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{3.017090in}{1.721950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124087in}{1.545043in}}%
\pgfpathlineto{\pgfqpoint{3.123957in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{3.123781in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{3.123832in}{1.545004in}}%
\pgfpathlineto{\pgfqpoint{3.124087in}{1.545043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015831in}{1.722158in}}%
\pgfpathlineto{\pgfqpoint{3.015674in}{1.721745in}}%
\pgfpathlineto{\pgfqpoint{3.015229in}{1.721790in}}%
\pgfpathlineto{\pgfqpoint{3.015393in}{1.722205in}}%
\pgfpathlineto{\pgfqpoint{3.015831in}{1.722158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014459in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{3.014386in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{1.722014in}}%
\pgfpathlineto{\pgfqpoint{3.014182in}{1.722323in}}%
\pgfpathlineto{\pgfqpoint{3.014459in}{1.722296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123574in}{1.543751in}}%
\pgfpathlineto{\pgfqpoint{3.123429in}{1.543581in}}%
\pgfpathlineto{\pgfqpoint{3.123351in}{1.543613in}}%
\pgfpathlineto{\pgfqpoint{3.123372in}{1.543673in}}%
\pgfpathlineto{\pgfqpoint{3.123574in}{1.543751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013067in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.013064in}{1.722283in}}%
\pgfpathlineto{\pgfqpoint{3.012842in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{3.012975in}{1.722426in}}%
\pgfpathlineto{\pgfqpoint{3.013067in}{1.722418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123033in}{1.542435in}}%
\pgfpathlineto{\pgfqpoint{3.122919in}{1.542345in}}%
\pgfpathlineto{\pgfqpoint{3.122902in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{3.122906in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{3.123033in}{1.542435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009816in}{1.722361in}}%
\pgfpathlineto{\pgfqpoint{3.009667in}{1.722209in}}%
\pgfpathlineto{\pgfqpoint{3.009582in}{1.722214in}}%
\pgfpathlineto{\pgfqpoint{3.009580in}{1.722348in}}%
\pgfpathlineto{\pgfqpoint{3.009816in}{1.722361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122532in}{1.541138in}}%
\pgfpathlineto{\pgfqpoint{3.122438in}{1.541075in}}%
\pgfpathlineto{\pgfqpoint{3.122434in}{1.541077in}}%
\pgfpathlineto{\pgfqpoint{3.122435in}{1.541080in}}%
\pgfpathlineto{\pgfqpoint{3.122532in}{1.541138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008682in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{3.008470in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{1.722293in}}%
\pgfpathlineto{\pgfqpoint{3.008240in}{1.722644in}}%
\pgfpathlineto{\pgfqpoint{3.008682in}{1.722634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007343in}{1.722776in}}%
\pgfpathlineto{\pgfqpoint{3.007222in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{3.006787in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{3.006989in}{1.722791in}}%
\pgfpathlineto{\pgfqpoint{3.007343in}{1.722776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122209in}{1.539949in}}%
\pgfpathlineto{\pgfqpoint{3.121993in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{3.121942in}{1.539780in}}%
\pgfpathlineto{\pgfqpoint{3.121957in}{1.539818in}}%
\pgfpathlineto{\pgfqpoint{3.122209in}{1.539949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005860in}{1.722824in}}%
\pgfpathlineto{\pgfqpoint{3.005859in}{1.722743in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{3.005806in}{1.722826in}}%
\pgfpathlineto{\pgfqpoint{3.005860in}{1.722824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121758in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{3.121568in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{3.121430in}{1.538464in}}%
\pgfpathlineto{\pgfqpoint{3.121474in}{1.538575in}}%
\pgfpathlineto{\pgfqpoint{3.121758in}{1.538674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003899in}{1.722563in}}%
\pgfpathlineto{\pgfqpoint{3.003738in}{1.722414in}}%
\pgfpathlineto{\pgfqpoint{3.003667in}{1.722414in}}%
\pgfpathlineto{\pgfqpoint{3.003667in}{1.722525in}}%
\pgfpathlineto{\pgfqpoint{3.003899in}{1.722563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002787in}{1.722840in}}%
\pgfpathlineto{\pgfqpoint{3.002562in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{3.002139in}{1.722424in}}%
\pgfpathlineto{\pgfqpoint{3.002297in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{3.002787in}{1.722840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121304in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{3.121152in}{1.537096in}}%
\pgfpathlineto{\pgfqpoint{3.120893in}{1.537127in}}%
\pgfpathlineto{\pgfqpoint{3.120986in}{1.537352in}}%
\pgfpathlineto{\pgfqpoint{3.121304in}{1.537393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001295in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{3.001248in}{1.722645in}}%
\pgfpathlineto{\pgfqpoint{3.000875in}{1.722600in}}%
\pgfpathlineto{\pgfqpoint{3.001102in}{1.722871in}}%
\pgfpathlineto{\pgfqpoint{3.001295in}{1.722872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120811in}{1.536080in}}%
\pgfpathlineto{\pgfqpoint{3.120706in}{1.535823in}}%
\pgfpathlineto{\pgfqpoint{3.120376in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{3.120528in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{3.120811in}{1.536080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999228in}{1.722524in}}%
\pgfpathlineto{\pgfqpoint{2.999063in}{1.722383in}}%
\pgfpathlineto{\pgfqpoint{2.999008in}{1.722381in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.722466in}}%
\pgfpathlineto{\pgfqpoint{2.999228in}{1.722524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998134in}{1.722806in}}%
\pgfpathlineto{\pgfqpoint{2.997903in}{1.722352in}}%
\pgfpathlineto{\pgfqpoint{2.997410in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.997616in}{1.722789in}}%
\pgfpathlineto{\pgfqpoint{2.998134in}{1.722806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120232in}{1.534705in}}%
\pgfpathlineto{\pgfqpoint{3.120206in}{1.534643in}}%
\pgfpathlineto{\pgfqpoint{3.119742in}{1.534381in}}%
\pgfpathlineto{\pgfqpoint{3.119741in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.119742in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.120154in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{3.120232in}{1.534705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996523in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{2.996516in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{2.996270in}{1.722580in}}%
\pgfpathlineto{\pgfqpoint{2.996460in}{1.722744in}}%
\pgfpathlineto{\pgfqpoint{2.996523in}{1.722747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994724in}{1.722558in}}%
\pgfpathlineto{\pgfqpoint{2.994450in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{2.994130in}{1.722164in}}%
\pgfpathlineto{\pgfqpoint{2.994240in}{1.722501in}}%
\pgfpathlineto{\pgfqpoint{2.994724in}{1.722558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119580in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{3.119413in}{1.532959in}}%
\pgfpathlineto{\pgfqpoint{3.119122in}{1.532969in}}%
\pgfpathlineto{\pgfqpoint{3.119237in}{1.533223in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.533274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993216in}{1.722557in}}%
\pgfpathlineto{\pgfqpoint{2.993158in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.992737in}{1.722238in}}%
\pgfpathlineto{\pgfqpoint{2.993017in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{1.722557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118981in}{1.531871in}}%
\pgfpathlineto{\pgfqpoint{3.118936in}{1.531771in}}%
\pgfpathlineto{\pgfqpoint{3.118486in}{1.531538in}}%
\pgfpathlineto{\pgfqpoint{3.118858in}{1.531887in}}%
\pgfpathlineto{\pgfqpoint{3.118981in}{1.531871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991329in}{1.722298in}}%
\pgfpathlineto{\pgfqpoint{2.991030in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{2.990741in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{2.990839in}{1.722215in}}%
\pgfpathlineto{\pgfqpoint{2.991329in}{1.722298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989797in}{1.722272in}}%
\pgfpathlineto{\pgfqpoint{2.989741in}{1.722058in}}%
\pgfpathlineto{\pgfqpoint{2.989299in}{1.721935in}}%
\pgfpathlineto{\pgfqpoint{2.989609in}{1.722254in}}%
\pgfpathlineto{\pgfqpoint{2.989797in}{1.722272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118308in}{1.530410in}}%
\pgfpathlineto{\pgfqpoint{3.118162in}{1.530094in}}%
\pgfpathlineto{\pgfqpoint{3.117797in}{1.530062in}}%
\pgfpathlineto{\pgfqpoint{3.117962in}{1.530388in}}%
\pgfpathlineto{\pgfqpoint{3.118308in}{1.530410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987942in}{1.722021in}}%
\pgfpathlineto{\pgfqpoint{2.987644in}{1.721589in}}%
\pgfpathlineto{\pgfqpoint{2.987234in}{1.721539in}}%
\pgfpathlineto{\pgfqpoint{2.987405in}{1.721940in}}%
\pgfpathlineto{\pgfqpoint{2.987942in}{1.722021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986249in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{2.986248in}{1.721859in}}%
\pgfpathlineto{\pgfqpoint{2.985940in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{2.986237in}{1.721875in}}%
\pgfpathlineto{\pgfqpoint{2.986249in}{1.721876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117545in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{3.117315in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{3.117061in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{3.117167in}{1.528758in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{1.528878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984428in}{1.721636in}}%
\pgfpathlineto{\pgfqpoint{2.984238in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{2.983700in}{1.721133in}}%
\pgfpathlineto{\pgfqpoint{2.984005in}{1.721579in}}%
\pgfpathlineto{\pgfqpoint{2.984428in}{1.721636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982428in}{1.721265in}}%
\pgfpathlineto{\pgfqpoint{2.982079in}{1.720831in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{1.720771in}}%
\pgfpathlineto{\pgfqpoint{2.981867in}{1.721135in}}%
\pgfpathlineto{\pgfqpoint{2.982428in}{1.721265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116845in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{3.116482in}{1.526990in}}%
\pgfpathlineto{\pgfqpoint{3.116295in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{3.116373in}{1.527147in}}%
\pgfpathlineto{\pgfqpoint{3.116845in}{1.527379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980549in}{1.720971in}}%
\pgfpathlineto{\pgfqpoint{2.979880in}{1.720463in}}%
\pgfpathlineto{\pgfqpoint{2.979806in}{1.720450in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{2.980549in}{1.720971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116051in}{1.525805in}}%
\pgfpathlineto{\pgfqpoint{3.116047in}{1.525795in}}%
\pgfpathlineto{\pgfqpoint{3.115684in}{1.525404in}}%
\pgfpathlineto{\pgfqpoint{3.115483in}{1.525402in}}%
\pgfpathlineto{\pgfqpoint{3.115569in}{1.525567in}}%
\pgfpathlineto{\pgfqpoint{3.116039in}{1.525806in}}%
\pgfpathlineto{\pgfqpoint{3.116051in}{1.525805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978747in}{1.720724in}}%
\pgfpathlineto{\pgfqpoint{2.978648in}{1.720462in}}%
\pgfpathlineto{\pgfqpoint{2.978064in}{1.720241in}}%
\pgfpathlineto{\pgfqpoint{2.978495in}{1.720679in}}%
\pgfpathlineto{\pgfqpoint{2.978747in}{1.720724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976767in}{1.720343in}}%
\pgfpathlineto{\pgfqpoint{2.976550in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{2.975961in}{1.719769in}}%
\pgfpathlineto{\pgfqpoint{2.976319in}{1.720256in}}%
\pgfpathlineto{\pgfqpoint{2.976767in}{1.720343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115180in}{1.524162in}}%
\pgfpathlineto{\pgfqpoint{3.114919in}{1.523791in}}%
\pgfpathlineto{\pgfqpoint{3.114621in}{1.523761in}}%
\pgfpathlineto{\pgfqpoint{3.114758in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{3.115180in}{1.524162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974743in}{1.719923in}}%
\pgfpathlineto{\pgfqpoint{2.974435in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{2.973833in}{1.719270in}}%
\pgfpathlineto{\pgfqpoint{2.974158in}{1.719799in}}%
\pgfpathlineto{\pgfqpoint{2.974743in}{1.719923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972651in}{1.719445in}}%
\pgfpathlineto{\pgfqpoint{2.972301in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{2.971714in}{1.718766in}}%
\pgfpathlineto{\pgfqpoint{2.972021in}{1.719296in}}%
\pgfpathlineto{\pgfqpoint{2.972651in}{1.719445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114308in}{1.522506in}}%
\pgfpathlineto{\pgfqpoint{3.114146in}{1.522205in}}%
\pgfpathlineto{\pgfqpoint{3.113719in}{1.522078in}}%
\pgfpathlineto{\pgfqpoint{3.113968in}{1.522450in}}%
\pgfpathlineto{\pgfqpoint{3.114308in}{1.522506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970532in}{1.718937in}}%
\pgfpathlineto{\pgfqpoint{2.970170in}{1.718390in}}%
\pgfpathlineto{\pgfqpoint{2.969565in}{1.718231in}}%
\pgfpathlineto{\pgfqpoint{2.969889in}{1.718775in}}%
\pgfpathlineto{\pgfqpoint{2.970532in}{1.718937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113345in}{1.520770in}}%
\pgfpathlineto{\pgfqpoint{3.113315in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{3.112957in}{1.520332in}}%
\pgfpathlineto{\pgfqpoint{3.112710in}{1.520300in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{1.520506in}}%
\pgfpathlineto{\pgfqpoint{3.113277in}{1.520767in}}%
\pgfpathlineto{\pgfqpoint{3.113345in}{1.520770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968364in}{1.718384in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{2.967391in}{1.717667in}}%
\pgfpathlineto{\pgfqpoint{2.967767in}{1.718228in}}%
\pgfpathlineto{\pgfqpoint{2.968364in}{1.718384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966128in}{1.717769in}}%
\pgfpathlineto{\pgfqpoint{2.965887in}{1.717345in}}%
\pgfpathlineto{\pgfqpoint{2.965182in}{1.717065in}}%
\pgfpathlineto{\pgfqpoint{2.965668in}{1.717640in}}%
\pgfpathlineto{\pgfqpoint{2.966128in}{1.717769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112306in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{3.112195in}{1.518768in}}%
\pgfpathlineto{\pgfqpoint{3.111773in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{3.111641in}{1.518461in}}%
\pgfpathlineto{\pgfqpoint{3.111704in}{1.518566in}}%
\pgfpathlineto{\pgfqpoint{3.112080in}{1.518923in}}%
\pgfpathlineto{\pgfqpoint{3.112306in}{1.518960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963820in}{1.717088in}}%
\pgfpathlineto{\pgfqpoint{2.963713in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{2.962839in}{1.716313in}}%
\pgfpathlineto{\pgfqpoint{2.962749in}{1.716284in}}%
\pgfpathlineto{\pgfqpoint{2.962780in}{1.716390in}}%
\pgfpathlineto{\pgfqpoint{2.963586in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{2.963820in}{1.717088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961378in}{1.716294in}}%
\pgfpathlineto{\pgfqpoint{2.960778in}{1.715652in}}%
\pgfpathlineto{\pgfqpoint{2.960331in}{1.715500in}}%
\pgfpathlineto{\pgfqpoint{2.960567in}{1.715929in}}%
\pgfpathlineto{\pgfqpoint{2.961378in}{1.716294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111182in}{1.517067in}}%
\pgfpathlineto{\pgfqpoint{3.111061in}{1.516864in}}%
\pgfpathlineto{\pgfqpoint{3.110649in}{1.516558in}}%
\pgfpathlineto{\pgfqpoint{3.110481in}{1.516532in}}%
\pgfpathlineto{\pgfqpoint{3.110565in}{1.516668in}}%
\pgfpathlineto{\pgfqpoint{3.110943in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{3.111182in}{1.517067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958978in}{1.715516in}}%
\pgfpathlineto{\pgfqpoint{2.958675in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.957883in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{2.958445in}{1.715335in}}%
\pgfpathlineto{\pgfqpoint{2.958978in}{1.715516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956426in}{1.714607in}}%
\pgfpathlineto{\pgfqpoint{2.956423in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{2.955698in}{1.713862in}}%
\pgfpathlineto{\pgfqpoint{2.955233in}{1.713683in}}%
\pgfpathlineto{\pgfqpoint{2.955491in}{1.714129in}}%
\pgfpathlineto{\pgfqpoint{2.956420in}{1.714605in}}%
\pgfpathlineto{\pgfqpoint{2.956426in}{1.714607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109957in}{1.515076in}}%
\pgfpathlineto{\pgfqpoint{3.109911in}{1.515001in}}%
\pgfpathlineto{\pgfqpoint{3.109577in}{1.514598in}}%
\pgfpathlineto{\pgfqpoint{3.109213in}{1.514497in}}%
\pgfpathlineto{\pgfqpoint{3.109413in}{1.514809in}}%
\pgfpathlineto{\pgfqpoint{3.109865in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{3.109957in}{1.515076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953777in}{1.713606in}}%
\pgfpathlineto{\pgfqpoint{2.953572in}{1.713250in}}%
\pgfpathlineto{\pgfqpoint{2.952699in}{1.712699in}}%
\pgfpathlineto{\pgfqpoint{2.952531in}{1.712630in}}%
\pgfpathlineto{\pgfqpoint{2.952609in}{1.712812in}}%
\pgfpathlineto{\pgfqpoint{2.953405in}{1.713463in}}%
\pgfpathlineto{\pgfqpoint{2.953777in}{1.713606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108606in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{3.108455in}{1.512725in}}%
\pgfpathlineto{\pgfqpoint{3.108065in}{1.512397in}}%
\pgfpathlineto{\pgfqpoint{3.107807in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{3.107951in}{1.512541in}}%
\pgfpathlineto{\pgfqpoint{3.108332in}{1.512879in}}%
\pgfpathlineto{\pgfqpoint{3.108606in}{1.512960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951014in}{1.712496in}}%
\pgfpathlineto{\pgfqpoint{2.950657in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{2.949735in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{2.949707in}{1.711460in}}%
\pgfpathlineto{\pgfqpoint{2.949719in}{1.711493in}}%
\pgfpathlineto{\pgfqpoint{2.950428in}{1.712256in}}%
\pgfpathlineto{\pgfqpoint{2.951014in}{1.712496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948126in}{1.711265in}}%
\pgfpathlineto{\pgfqpoint{2.947724in}{1.710690in}}%
\pgfpathlineto{\pgfqpoint{2.946806in}{1.710186in}}%
\pgfpathlineto{\pgfqpoint{2.946748in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{2.946775in}{1.710225in}}%
\pgfpathlineto{\pgfqpoint{2.947487in}{1.710986in}}%
\pgfpathlineto{\pgfqpoint{2.948126in}{1.711265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107092in}{1.510684in}}%
\pgfpathlineto{\pgfqpoint{3.106974in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{3.106629in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{3.106221in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.106466in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{3.106884in}{1.510618in}}%
\pgfpathlineto{\pgfqpoint{3.107092in}{1.510684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945075in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{2.944771in}{1.709421in}}%
\pgfpathlineto{\pgfqpoint{2.943915in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{2.943613in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{2.943785in}{1.708996in}}%
\pgfpathlineto{\pgfqpoint{2.944584in}{1.709652in}}%
\pgfpathlineto{\pgfqpoint{2.945075in}{1.709879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941848in}{1.708322in}}%
\pgfpathlineto{\pgfqpoint{2.941776in}{1.708186in}}%
\pgfpathlineto{\pgfqpoint{2.941059in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.707029in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.707741in}}%
\pgfpathlineto{\pgfqpoint{2.941718in}{1.708258in}}%
\pgfpathlineto{\pgfqpoint{2.941848in}{1.708322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105365in}{1.508196in}}%
\pgfpathlineto{\pgfqpoint{3.105168in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{3.104805in}{1.507561in}}%
\pgfpathlineto{\pgfqpoint{3.104392in}{1.507386in}}%
\pgfpathlineto{\pgfqpoint{3.104653in}{1.507744in}}%
\pgfpathlineto{\pgfqpoint{3.105043in}{1.508066in}}%
\pgfpathlineto{\pgfqpoint{3.105365in}{1.508196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938393in}{1.706542in}}%
\pgfpathlineto{\pgfqpoint{2.938109in}{1.706123in}}%
\pgfpathlineto{\pgfqpoint{2.937312in}{1.705461in}}%
\pgfpathlineto{\pgfqpoint{2.936697in}{1.705120in}}%
\pgfpathlineto{\pgfqpoint{2.937108in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{2.937952in}{1.706310in}}%
\pgfpathlineto{\pgfqpoint{2.938393in}{1.706542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103331in}{1.505402in}}%
\pgfpathlineto{\pgfqpoint{3.103327in}{1.505397in}}%
\pgfpathlineto{\pgfqpoint{3.103019in}{1.504981in}}%
\pgfpathlineto{\pgfqpoint{3.102639in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{3.102199in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{3.102494in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{3.102860in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{3.103325in}{1.505400in}}%
\pgfpathlineto{\pgfqpoint{3.103331in}{1.505402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934660in}{1.704490in}}%
\pgfpathlineto{\pgfqpoint{2.934391in}{1.704098in}}%
\pgfpathlineto{\pgfqpoint{2.933630in}{1.703392in}}%
\pgfpathlineto{\pgfqpoint{2.932792in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{2.934253in}{1.704261in}}%
\pgfpathlineto{\pgfqpoint{2.934660in}{1.704490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930554in}{1.702070in}}%
\pgfpathlineto{\pgfqpoint{2.929946in}{1.701305in}}%
\pgfpathlineto{\pgfqpoint{2.929123in}{1.700668in}}%
\pgfpathlineto{\pgfqpoint{2.928441in}{1.700233in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{1.700888in}}%
\pgfpathlineto{\pgfqpoint{2.929721in}{1.701564in}}%
\pgfpathlineto{\pgfqpoint{2.930554in}{1.702070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100796in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{1.501738in}}%
\pgfpathlineto{\pgfqpoint{3.100179in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{3.099758in}{1.501066in}}%
\pgfpathlineto{\pgfqpoint{3.099370in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{3.099650in}{1.501187in}}%
\pgfpathlineto{\pgfqpoint{3.099971in}{1.501583in}}%
\pgfpathlineto{\pgfqpoint{3.100382in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{3.100796in}{1.502108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925927in}{1.699134in}}%
\pgfpathlineto{\pgfqpoint{2.925460in}{1.698533in}}%
\pgfpathlineto{\pgfqpoint{2.924718in}{1.697801in}}%
\pgfpathlineto{\pgfqpoint{2.923853in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.923434in}{1.696916in}}%
\pgfpathlineto{\pgfqpoint{2.923739in}{1.697334in}}%
\pgfpathlineto{\pgfqpoint{2.924443in}{1.698110in}}%
\pgfpathlineto{\pgfqpoint{2.925296in}{1.698718in}}%
\pgfpathlineto{\pgfqpoint{2.925927in}{1.699134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920419in}{1.695322in}}%
\pgfpathlineto{\pgfqpoint{2.920201in}{1.695034in}}%
\pgfpathlineto{\pgfqpoint{2.919502in}{1.694253in}}%
\pgfpathlineto{\pgfqpoint{2.918736in}{1.693545in}}%
\pgfpathlineto{\pgfqpoint{2.917901in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{2.917189in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{2.917759in}{1.693068in}}%
\pgfpathlineto{\pgfqpoint{2.918473in}{1.693832in}}%
\pgfpathlineto{\pgfqpoint{2.919281in}{1.694495in}}%
\pgfpathlineto{\pgfqpoint{2.920129in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{2.920419in}{1.695322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097203in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{3.096942in}{1.497451in}}%
\pgfpathlineto{\pgfqpoint{3.096613in}{1.497070in}}%
\pgfpathlineto{\pgfqpoint{3.096283in}{1.496690in}}%
\pgfpathlineto{\pgfqpoint{3.095902in}{1.496364in}}%
\pgfpathlineto{\pgfqpoint{3.095508in}{1.496053in}}%
\pgfpathlineto{\pgfqpoint{3.095107in}{1.495749in}}%
\pgfpathlineto{\pgfqpoint{3.094847in}{1.495559in}}%
\pgfpathlineto{\pgfqpoint{3.095062in}{1.495797in}}%
\pgfpathlineto{\pgfqpoint{3.095397in}{1.496171in}}%
\pgfpathlineto{\pgfqpoint{3.095731in}{1.496548in}}%
\pgfpathlineto{\pgfqpoint{3.096072in}{1.496916in}}%
\pgfpathlineto{\pgfqpoint{3.096465in}{1.497230in}}%
\pgfpathlineto{\pgfqpoint{3.096868in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{3.097203in}{1.497755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913031in}{1.689632in}}%
\pgfpathlineto{\pgfqpoint{2.912732in}{1.689275in}}%
\pgfpathlineto{\pgfqpoint{2.912027in}{1.688500in}}%
\pgfpathlineto{\pgfqpoint{2.911301in}{1.687747in}}%
\pgfpathlineto{\pgfqpoint{2.910565in}{1.687007in}}%
\pgfpathlineto{\pgfqpoint{2.909773in}{1.686324in}}%
\pgfpathlineto{\pgfqpoint{2.908986in}{1.685635in}}%
\pgfpathlineto{\pgfqpoint{2.908204in}{1.684942in}}%
\pgfpathlineto{\pgfqpoint{2.907426in}{1.684244in}}%
\pgfpathlineto{\pgfqpoint{2.906848in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{2.907372in}{1.684299in}}%
\pgfpathlineto{\pgfqpoint{2.908082in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{2.908802in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{2.909530in}{1.686578in}}%
\pgfpathlineto{\pgfqpoint{2.910264in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{2.911060in}{1.688001in}}%
\pgfpathlineto{\pgfqpoint{2.911863in}{1.688673in}}%
\pgfpathlineto{\pgfqpoint{2.912671in}{1.689340in}}%
\pgfpathlineto{\pgfqpoint{2.913031in}{1.689632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895849in}{1.672687in}}%
\pgfpathlineto{\pgfqpoint{2.895609in}{1.672424in}}%
\pgfpathlineto{\pgfqpoint{2.894911in}{1.671645in}}%
\pgfpathlineto{\pgfqpoint{2.894218in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.893530in}{1.670076in}}%
\pgfpathlineto{\pgfqpoint{2.892847in}{1.669284in}}%
\pgfpathlineto{\pgfqpoint{2.892135in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{2.891390in}{1.667787in}}%
\pgfpathlineto{\pgfqpoint{2.890630in}{1.667068in}}%
\pgfpathlineto{\pgfqpoint{2.889916in}{1.666449in}}%
\pgfpathlineto{\pgfqpoint{2.890511in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{2.891177in}{1.667987in}}%
\pgfpathlineto{\pgfqpoint{2.891849in}{1.668790in}}%
\pgfpathlineto{\pgfqpoint{2.892555in}{1.669561in}}%
\pgfpathlineto{\pgfqpoint{2.893300in}{1.670295in}}%
\pgfpathlineto{\pgfqpoint{2.894052in}{1.671022in}}%
\pgfpathlineto{\pgfqpoint{2.894812in}{1.671740in}}%
\pgfpathlineto{\pgfqpoint{2.895584in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{2.895849in}{1.672687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084391in}{1.485063in}}%
\pgfpathlineto{\pgfqpoint{3.084162in}{1.484747in}}%
\pgfpathlineto{\pgfqpoint{3.083858in}{1.484346in}}%
\pgfpathlineto{\pgfqpoint{3.083547in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{3.083215in}{1.483577in}}%
\pgfpathlineto{\pgfqpoint{3.082837in}{1.483245in}}%
\pgfpathlineto{\pgfqpoint{3.082456in}{1.482915in}}%
\pgfpathlineto{\pgfqpoint{3.082195in}{1.482690in}}%
\pgfpathlineto{\pgfqpoint{3.082386in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{3.082683in}{1.483386in}}%
\pgfpathlineto{\pgfqpoint{3.082994in}{1.483780in}}%
\pgfpathlineto{\pgfqpoint{3.083355in}{1.484130in}}%
\pgfpathlineto{\pgfqpoint{3.083730in}{1.484465in}}%
\pgfpathlineto{\pgfqpoint{3.084103in}{1.484802in}}%
\pgfpathlineto{\pgfqpoint{3.084391in}{1.485063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887229in}{1.662321in}}%
\pgfpathlineto{\pgfqpoint{2.886943in}{1.661947in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{1.661112in}}%
\pgfpathlineto{\pgfqpoint{2.885657in}{1.660297in}}%
\pgfpathlineto{\pgfqpoint{2.884900in}{1.659576in}}%
\pgfpathlineto{\pgfqpoint{2.884250in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{2.884737in}{1.659723in}}%
\pgfpathlineto{\pgfqpoint{2.885355in}{1.660571in}}%
\pgfpathlineto{\pgfqpoint{2.886073in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{2.886854in}{1.662028in}}%
\pgfpathlineto{\pgfqpoint{2.887229in}{1.662321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882693in}{1.656058in}}%
\pgfpathlineto{\pgfqpoint{2.882650in}{1.655995in}}%
\pgfpathlineto{\pgfqpoint{2.882056in}{1.655130in}}%
\pgfpathlineto{\pgfqpoint{2.881403in}{1.654318in}}%
\pgfpathlineto{\pgfqpoint{2.880609in}{1.653630in}}%
\pgfpathlineto{\pgfqpoint{2.880454in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{2.880554in}{1.653679in}}%
\pgfpathlineto{\pgfqpoint{2.881132in}{1.654557in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{1.655346in}}%
\pgfpathlineto{\pgfqpoint{2.882628in}{1.656015in}}%
\pgfpathlineto{\pgfqpoint{2.882693in}{1.656058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079122in}{1.480520in}}%
\pgfpathlineto{\pgfqpoint{3.079121in}{1.480518in}}%
\pgfpathlineto{\pgfqpoint{3.078867in}{1.480073in}}%
\pgfpathlineto{\pgfqpoint{3.078579in}{1.479657in}}%
\pgfpathlineto{\pgfqpoint{3.078181in}{1.479338in}}%
\pgfpathlineto{\pgfqpoint{3.077856in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{3.078056in}{1.479447in}}%
\pgfpathlineto{\pgfqpoint{3.078338in}{1.479869in}}%
\pgfpathlineto{\pgfqpoint{3.078728in}{1.480195in}}%
\pgfpathlineto{\pgfqpoint{3.079121in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{3.079122in}{1.480520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879392in}{1.651042in}}%
\pgfpathlineto{\pgfqpoint{2.879190in}{1.650726in}}%
\pgfpathlineto{\pgfqpoint{2.878631in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{2.877866in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{2.877532in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{2.877737in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{2.878291in}{1.650129in}}%
\pgfpathlineto{\pgfqpoint{2.879072in}{1.650828in}}%
\pgfpathlineto{\pgfqpoint{2.879392in}{1.651042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075545in}{1.477678in}}%
\pgfpathlineto{\pgfqpoint{3.075529in}{1.477639in}}%
\pgfpathlineto{\pgfqpoint{3.075296in}{1.477176in}}%
\pgfpathlineto{\pgfqpoint{3.074946in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{3.074572in}{1.476532in}}%
\pgfpathlineto{\pgfqpoint{3.074776in}{1.476955in}}%
\pgfpathlineto{\pgfqpoint{3.075105in}{1.477338in}}%
\pgfpathlineto{\pgfqpoint{3.075513in}{1.477653in}}%
\pgfpathlineto{\pgfqpoint{3.075545in}{1.477678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876740in}{1.646682in}}%
\pgfpathlineto{\pgfqpoint{2.876466in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{2.875873in}{1.645362in}}%
\pgfpathlineto{\pgfqpoint{2.875121in}{1.644774in}}%
\pgfpathlineto{\pgfqpoint{2.875588in}{1.645603in}}%
\pgfpathlineto{\pgfqpoint{2.876286in}{1.646373in}}%
\pgfpathlineto{\pgfqpoint{2.876740in}{1.646682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874526in}{1.642769in}}%
\pgfpathlineto{\pgfqpoint{2.874398in}{1.642538in}}%
\pgfpathlineto{\pgfqpoint{2.873856in}{1.641641in}}%
\pgfpathlineto{\pgfqpoint{2.873080in}{1.641034in}}%
\pgfpathlineto{\pgfqpoint{2.873538in}{1.641906in}}%
\pgfpathlineto{\pgfqpoint{2.874287in}{1.642631in}}%
\pgfpathlineto{\pgfqpoint{2.874526in}{1.642769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072600in}{1.475474in}}%
\pgfpathlineto{\pgfqpoint{3.072395in}{1.474997in}}%
\pgfpathlineto{\pgfqpoint{3.072019in}{1.474651in}}%
\pgfpathlineto{\pgfqpoint{3.071786in}{1.474487in}}%
\pgfpathlineto{\pgfqpoint{3.071889in}{1.474757in}}%
\pgfpathlineto{\pgfqpoint{3.072185in}{1.475169in}}%
\pgfpathlineto{\pgfqpoint{3.072600in}{1.475474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872626in}{1.639176in}}%
\pgfpathlineto{\pgfqpoint{2.872428in}{1.638793in}}%
\pgfpathlineto{\pgfqpoint{2.871837in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{2.871310in}{1.637572in}}%
\pgfpathlineto{\pgfqpoint{2.871590in}{1.638143in}}%
\pgfpathlineto{\pgfqpoint{2.872245in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.872626in}{1.639176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870975in}{1.635840in}}%
\pgfpathlineto{\pgfqpoint{2.870561in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.869763in}{1.634342in}}%
\pgfpathlineto{\pgfqpoint{2.870206in}{1.635270in}}%
\pgfpathlineto{\pgfqpoint{2.870975in}{1.635840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070018in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{3.069836in}{1.473162in}}%
\pgfpathlineto{\pgfqpoint{3.069432in}{1.472836in}}%
\pgfpathlineto{\pgfqpoint{3.069305in}{1.472750in}}%
\pgfpathlineto{\pgfqpoint{3.069349in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{3.069606in}{1.473347in}}%
\pgfpathlineto{\pgfqpoint{3.070018in}{1.473635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869513in}{1.632699in}}%
\pgfpathlineto{\pgfqpoint{2.869232in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{2.868506in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{2.868383in}{1.631283in}}%
\pgfpathlineto{\pgfqpoint{2.868433in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{2.868937in}{1.632316in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{1.632699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067675in}{1.472041in}}%
\pgfpathlineto{\pgfqpoint{3.067578in}{1.471713in}}%
\pgfpathlineto{\pgfqpoint{3.067219in}{1.471347in}}%
\pgfpathlineto{\pgfqpoint{3.067035in}{1.471228in}}%
\pgfpathlineto{\pgfqpoint{3.067093in}{1.471447in}}%
\pgfpathlineto{\pgfqpoint{3.067399in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{3.067675in}{1.472041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868220in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{2.867965in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{2.867223in}{1.628416in}}%
\pgfpathlineto{\pgfqpoint{2.867160in}{1.628390in}}%
\pgfpathlineto{\pgfqpoint{2.867183in}{1.628447in}}%
\pgfpathlineto{\pgfqpoint{2.867666in}{1.629377in}}%
\pgfpathlineto{\pgfqpoint{2.868220in}{1.629735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867057in}{1.626907in}}%
\pgfpathlineto{\pgfqpoint{2.866760in}{1.626167in}}%
\pgfpathlineto{\pgfqpoint{2.866067in}{1.625635in}}%
\pgfpathlineto{\pgfqpoint{2.866395in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{2.867057in}{1.626907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065509in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{1.470193in}}%
\pgfpathlineto{\pgfqpoint{3.064947in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{3.064924in}{1.469869in}}%
\pgfpathlineto{\pgfqpoint{3.064928in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{3.065135in}{1.470384in}}%
\pgfpathlineto{\pgfqpoint{3.065509in}{1.470626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866011in}{1.624201in}}%
\pgfpathlineto{\pgfqpoint{2.865996in}{1.624162in}}%
\pgfpathlineto{\pgfqpoint{2.865509in}{1.623242in}}%
\pgfpathlineto{\pgfqpoint{2.865062in}{1.622968in}}%
\pgfpathlineto{\pgfqpoint{2.865235in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.865963in}{1.624187in}}%
\pgfpathlineto{\pgfqpoint{2.866011in}{1.624201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865063in}{1.621598in}}%
\pgfpathlineto{\pgfqpoint{2.864896in}{1.621130in}}%
\pgfpathlineto{\pgfqpoint{2.864167in}{1.620422in}}%
\pgfpathlineto{\pgfqpoint{2.864614in}{1.621345in}}%
\pgfpathlineto{\pgfqpoint{2.865063in}{1.621598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063479in}{1.469351in}}%
\pgfpathlineto{\pgfqpoint{3.063434in}{1.469107in}}%
\pgfpathlineto{\pgfqpoint{3.063088in}{1.468727in}}%
\pgfpathlineto{\pgfqpoint{3.062938in}{1.468636in}}%
\pgfpathlineto{\pgfqpoint{3.062968in}{1.468817in}}%
\pgfpathlineto{\pgfqpoint{3.063279in}{1.469225in}}%
\pgfpathlineto{\pgfqpoint{3.063479in}{1.469351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864207in}{1.619094in}}%
\pgfpathlineto{\pgfqpoint{2.864204in}{1.619086in}}%
\pgfpathlineto{\pgfqpoint{2.863730in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{2.863344in}{1.617949in}}%
\pgfpathlineto{\pgfqpoint{2.863472in}{1.618357in}}%
\pgfpathlineto{\pgfqpoint{2.864196in}{1.619092in}}%
\pgfpathlineto{\pgfqpoint{2.864207in}{1.619094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061555in}{1.468184in}}%
\pgfpathlineto{\pgfqpoint{3.061527in}{1.467973in}}%
\pgfpathlineto{\pgfqpoint{3.061187in}{1.467585in}}%
\pgfpathlineto{\pgfqpoint{3.061049in}{1.467505in}}%
\pgfpathlineto{\pgfqpoint{3.061070in}{1.467672in}}%
\pgfpathlineto{\pgfqpoint{3.061383in}{1.468080in}}%
\pgfpathlineto{\pgfqpoint{3.061555in}{1.468184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863427in}{1.616671in}}%
\pgfpathlineto{\pgfqpoint{2.863215in}{1.615996in}}%
\pgfpathlineto{\pgfqpoint{2.862608in}{1.615573in}}%
\pgfpathlineto{\pgfqpoint{2.862826in}{1.616287in}}%
\pgfpathlineto{\pgfqpoint{2.863427in}{1.616671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862721in}{1.614327in}}%
\pgfpathlineto{\pgfqpoint{2.862598in}{1.613914in}}%
\pgfpathlineto{\pgfqpoint{2.861982in}{1.613328in}}%
\pgfpathlineto{\pgfqpoint{2.862316in}{1.614123in}}%
\pgfpathlineto{\pgfqpoint{2.862721in}{1.614327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059719in}{1.467108in}}%
\pgfpathlineto{\pgfqpoint{3.059668in}{1.466786in}}%
\pgfpathlineto{\pgfqpoint{3.059244in}{1.466460in}}%
\pgfpathlineto{\pgfqpoint{3.059446in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{3.059719in}{1.467108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862082in}{1.612057in}}%
\pgfpathlineto{\pgfqpoint{2.862014in}{1.611815in}}%
\pgfpathlineto{\pgfqpoint{2.861369in}{1.611026in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{1.611014in}}%
\pgfpathlineto{\pgfqpoint{2.861329in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{2.861819in}{1.611959in}}%
\pgfpathlineto{\pgfqpoint{2.862082in}{1.612057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861498in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{2.861460in}{1.609702in}}%
\pgfpathlineto{\pgfqpoint{2.860884in}{1.608865in}}%
\pgfpathlineto{\pgfqpoint{2.860760in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{1.608937in}}%
\pgfpathlineto{\pgfqpoint{2.861328in}{1.609799in}}%
\pgfpathlineto{\pgfqpoint{2.861498in}{1.609846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.466113in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{3.057755in}{1.465622in}}%
\pgfpathlineto{\pgfqpoint{3.057511in}{1.465489in}}%
\pgfpathlineto{\pgfqpoint{3.057547in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{3.057960in}{1.466112in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.466113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860969in}{1.607695in}}%
\pgfpathlineto{\pgfqpoint{2.860939in}{1.607574in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.606734in}}%
\pgfpathlineto{\pgfqpoint{2.860255in}{1.606704in}}%
\pgfpathlineto{\pgfqpoint{2.860277in}{1.606801in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{1.607659in}}%
\pgfpathlineto{\pgfqpoint{2.860969in}{1.607695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860485in}{1.605594in}}%
\pgfpathlineto{\pgfqpoint{2.860448in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{2.859826in}{1.604632in}}%
\pgfpathlineto{\pgfqpoint{2.859795in}{1.604627in}}%
\pgfpathlineto{\pgfqpoint{2.859800in}{1.604651in}}%
\pgfpathlineto{\pgfqpoint{2.860294in}{1.605542in}}%
\pgfpathlineto{\pgfqpoint{2.860485in}{1.605594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056266in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{3.056216in}{1.464811in}}%
\pgfpathlineto{\pgfqpoint{3.055848in}{1.464597in}}%
\pgfpathlineto{\pgfqpoint{3.055941in}{1.465007in}}%
\pgfpathlineto{\pgfqpoint{3.056266in}{1.465184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860049in}{1.603545in}}%
\pgfpathlineto{\pgfqpoint{2.859992in}{1.603274in}}%
\pgfpathlineto{\pgfqpoint{2.859488in}{1.602753in}}%
\pgfpathlineto{\pgfqpoint{2.859756in}{1.603441in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{1.603545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054629in}{1.464316in}}%
\pgfpathlineto{\pgfqpoint{3.054613in}{1.464034in}}%
\pgfpathlineto{\pgfqpoint{3.054242in}{1.463766in}}%
\pgfpathlineto{\pgfqpoint{3.054391in}{1.464190in}}%
\pgfpathlineto{\pgfqpoint{3.054629in}{1.464316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859653in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{2.859569in}{1.601101in}}%
\pgfpathlineto{\pgfqpoint{2.859075in}{1.600717in}}%
\pgfpathlineto{\pgfqpoint{2.859228in}{1.601341in}}%
\pgfpathlineto{\pgfqpoint{2.859653in}{1.601540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859264in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{2.859142in}{1.598940in}}%
\pgfpathlineto{\pgfqpoint{2.858671in}{1.598683in}}%
\pgfpathlineto{\pgfqpoint{2.858756in}{1.599210in}}%
\pgfpathlineto{\pgfqpoint{2.859264in}{1.599533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053039in}{1.463498in}}%
\pgfpathlineto{\pgfqpoint{3.053032in}{1.463228in}}%
\pgfpathlineto{\pgfqpoint{3.052675in}{1.462973in}}%
\pgfpathlineto{\pgfqpoint{3.052812in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{3.053039in}{1.463498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858836in}{1.597457in}}%
\pgfpathlineto{\pgfqpoint{2.858609in}{1.596861in}}%
\pgfpathlineto{\pgfqpoint{2.858372in}{1.596787in}}%
\pgfpathlineto{\pgfqpoint{2.858404in}{1.597003in}}%
\pgfpathlineto{\pgfqpoint{2.858836in}{1.597457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858704in}{1.595800in}}%
\pgfpathlineto{\pgfqpoint{2.858674in}{1.595597in}}%
\pgfpathlineto{\pgfqpoint{2.858264in}{1.595159in}}%
\pgfpathlineto{\pgfqpoint{2.858466in}{1.595740in}}%
\pgfpathlineto{\pgfqpoint{2.858704in}{1.595800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051493in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{3.051478in}{1.462392in}}%
\pgfpathlineto{\pgfqpoint{3.051134in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{3.051202in}{1.462581in}}%
\pgfpathlineto{\pgfqpoint{3.051493in}{1.462726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858444in}{1.593945in}}%
\pgfpathlineto{\pgfqpoint{2.858366in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{2.857868in}{1.593101in}}%
\pgfpathlineto{\pgfqpoint{2.857936in}{1.593671in}}%
\pgfpathlineto{\pgfqpoint{2.858444in}{1.593945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049954in}{1.461950in}}%
\pgfpathlineto{\pgfqpoint{3.049876in}{1.461577in}}%
\pgfpathlineto{\pgfqpoint{3.049623in}{1.461459in}}%
\pgfpathlineto{\pgfqpoint{3.049627in}{1.461745in}}%
\pgfpathlineto{\pgfqpoint{3.049954in}{1.461950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858022in}{1.591843in}}%
\pgfpathlineto{\pgfqpoint{2.857807in}{1.591338in}}%
\pgfpathlineto{\pgfqpoint{2.857664in}{1.591313in}}%
\pgfpathlineto{\pgfqpoint{2.857675in}{1.591427in}}%
\pgfpathlineto{\pgfqpoint{2.858022in}{1.591843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858039in}{1.590379in}}%
\pgfpathlineto{\pgfqpoint{2.858000in}{1.590003in}}%
\pgfpathlineto{\pgfqpoint{2.857571in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{2.857658in}{1.590233in}}%
\pgfpathlineto{\pgfqpoint{2.858039in}{1.590379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048516in}{1.461306in}}%
\pgfpathlineto{\pgfqpoint{3.048534in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{3.048200in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{1.460781in}}%
\pgfpathlineto{\pgfqpoint{3.048155in}{1.460827in}}%
\pgfpathlineto{\pgfqpoint{3.048441in}{1.461271in}}%
\pgfpathlineto{\pgfqpoint{3.048516in}{1.461306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857695in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{2.857571in}{1.587889in}}%
\pgfpathlineto{\pgfqpoint{2.857334in}{1.587828in}}%
\pgfpathlineto{\pgfqpoint{2.857350in}{1.588037in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{1.588370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857737in}{1.586930in}}%
\pgfpathlineto{\pgfqpoint{2.857712in}{1.586600in}}%
\pgfpathlineto{\pgfqpoint{2.857314in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{2.857388in}{1.586815in}}%
\pgfpathlineto{\pgfqpoint{2.857737in}{1.586930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047073in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{3.047067in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{3.046736in}{1.460134in}}%
\pgfpathlineto{\pgfqpoint{3.046745in}{1.460493in}}%
\pgfpathlineto{\pgfqpoint{3.047073in}{1.460645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857404in}{1.584915in}}%
\pgfpathlineto{\pgfqpoint{2.857293in}{1.584494in}}%
\pgfpathlineto{\pgfqpoint{2.857104in}{1.584461in}}%
\pgfpathlineto{\pgfqpoint{2.857112in}{1.584613in}}%
\pgfpathlineto{\pgfqpoint{2.857404in}{1.584915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045666in}{1.460024in}}%
\pgfpathlineto{\pgfqpoint{3.045690in}{1.459916in}}%
\pgfpathlineto{\pgfqpoint{3.045353in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{3.045582in}{1.459987in}}%
\pgfpathlineto{\pgfqpoint{3.045666in}{1.460024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857533in}{1.583594in}}%
\pgfpathlineto{\pgfqpoint{2.857511in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{2.857074in}{1.582894in}}%
\pgfpathlineto{\pgfqpoint{2.857110in}{1.583426in}}%
\pgfpathlineto{\pgfqpoint{2.857533in}{1.583594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044228in}{1.459344in}}%
\pgfpathlineto{\pgfqpoint{3.044151in}{1.459013in}}%
\pgfpathlineto{\pgfqpoint{3.043963in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{3.043936in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{3.044228in}{1.459344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857340in}{1.580244in}}%
\pgfpathlineto{\pgfqpoint{2.857309in}{1.579753in}}%
\pgfpathlineto{\pgfqpoint{2.856927in}{1.579606in}}%
\pgfpathlineto{\pgfqpoint{2.856933in}{1.579996in}}%
\pgfpathlineto{\pgfqpoint{2.857340in}{1.580244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857391in}{1.578787in}}%
\pgfpathlineto{\pgfqpoint{2.857387in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{2.857050in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{2.857089in}{1.578720in}}%
\pgfpathlineto{\pgfqpoint{2.857391in}{1.578787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042925in}{1.458862in}}%
\pgfpathlineto{\pgfqpoint{3.042946in}{1.458519in}}%
\pgfpathlineto{\pgfqpoint{3.042618in}{1.458383in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{1.458732in}}%
\pgfpathlineto{\pgfqpoint{3.042925in}{1.458862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041590in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{3.041631in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{3.041338in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{3.041391in}{1.458240in}}%
\pgfpathlineto{\pgfqpoint{3.041590in}{1.458320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857299in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.575087in}}%
\pgfpathlineto{\pgfqpoint{2.856932in}{1.574972in}}%
\pgfpathlineto{\pgfqpoint{2.856925in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{2.857299in}{1.575550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857423in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{2.857431in}{1.573833in}}%
\pgfpathlineto{\pgfqpoint{2.857046in}{1.573592in}}%
\pgfpathlineto{\pgfqpoint{2.857046in}{1.574076in}}%
\pgfpathlineto{\pgfqpoint{2.857423in}{1.574189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040276in}{1.457804in}}%
\pgfpathlineto{\pgfqpoint{3.040320in}{1.457645in}}%
\pgfpathlineto{\pgfqpoint{3.040060in}{1.457459in}}%
\pgfpathlineto{\pgfqpoint{3.040148in}{1.457753in}}%
\pgfpathlineto{\pgfqpoint{3.040276in}{1.457804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857469in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{2.857471in}{1.572649in}}%
\pgfpathlineto{\pgfqpoint{2.857346in}{1.572504in}}%
\pgfpathlineto{\pgfqpoint{2.857380in}{1.572706in}}%
\pgfpathlineto{\pgfqpoint{2.857469in}{1.572700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038981in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{3.039022in}{1.457186in}}%
\pgfpathlineto{\pgfqpoint{3.038788in}{1.456996in}}%
\pgfpathlineto{\pgfqpoint{3.038886in}{1.457271in}}%
\pgfpathlineto{\pgfqpoint{3.038981in}{1.457307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857209in}{1.570714in}}%
\pgfpathlineto{\pgfqpoint{2.857183in}{1.570519in}}%
\pgfpathlineto{\pgfqpoint{2.857090in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{2.857087in}{1.570579in}}%
\pgfpathlineto{\pgfqpoint{2.857209in}{1.570714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857496in}{1.569597in}}%
\pgfpathlineto{\pgfqpoint{2.857504in}{1.569169in}}%
\pgfpathlineto{\pgfqpoint{2.857178in}{1.569086in}}%
\pgfpathlineto{\pgfqpoint{2.857157in}{1.569384in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{1.569597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037707in}{1.456834in}}%
\pgfpathlineto{\pgfqpoint{3.037753in}{1.456701in}}%
\pgfpathlineto{\pgfqpoint{3.037519in}{1.456530in}}%
\pgfpathlineto{\pgfqpoint{3.037601in}{1.456795in}}%
\pgfpathlineto{\pgfqpoint{3.037707in}{1.456834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857702in}{1.568347in}}%
\pgfpathlineto{\pgfqpoint{2.857735in}{1.567879in}}%
\pgfpathlineto{\pgfqpoint{2.857287in}{1.567677in}}%
\pgfpathlineto{\pgfqpoint{2.857250in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{2.857702in}{1.568347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857810in}{1.566936in}}%
\pgfpathlineto{\pgfqpoint{2.857830in}{1.566677in}}%
\pgfpathlineto{\pgfqpoint{2.857516in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{1.566882in}}%
\pgfpathlineto{\pgfqpoint{2.857810in}{1.566936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036448in}{1.456381in}}%
\pgfpathlineto{\pgfqpoint{3.036506in}{1.456195in}}%
\pgfpathlineto{\pgfqpoint{3.036245in}{1.456048in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.456325in}}%
\pgfpathlineto{\pgfqpoint{3.036448in}{1.456381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857931in}{1.565539in}}%
\pgfpathlineto{\pgfqpoint{2.857937in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{2.857805in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{2.857810in}{1.565549in}}%
\pgfpathlineto{\pgfqpoint{2.857931in}{1.565539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035207in}{1.455946in}}%
\pgfpathlineto{\pgfqpoint{3.035270in}{1.455674in}}%
\pgfpathlineto{\pgfqpoint{3.034968in}{1.455552in}}%
\pgfpathlineto{\pgfqpoint{3.034962in}{1.455861in}}%
\pgfpathlineto{\pgfqpoint{3.035207in}{1.455946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033955in}{1.455487in}}%
\pgfpathlineto{\pgfqpoint{3.033985in}{1.455175in}}%
\pgfpathlineto{\pgfqpoint{3.033714in}{1.455086in}}%
\pgfpathlineto{\pgfqpoint{3.033655in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{3.033955in}{1.455487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858144in}{1.561068in}}%
\pgfpathlineto{\pgfqpoint{2.858162in}{1.560803in}}%
\pgfpathlineto{\pgfqpoint{2.857986in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.560918in}}%
\pgfpathlineto{\pgfqpoint{2.858144in}{1.561068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858397in}{1.559870in}}%
\pgfpathlineto{\pgfqpoint{2.858436in}{1.559514in}}%
\pgfpathlineto{\pgfqpoint{2.858166in}{1.559483in}}%
\pgfpathlineto{\pgfqpoint{2.858136in}{1.559694in}}%
\pgfpathlineto{\pgfqpoint{2.858397in}{1.559870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032658in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{3.032606in}{1.454724in}}%
\pgfpathlineto{\pgfqpoint{3.032508in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{3.032457in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{3.032658in}{1.454944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858635in}{1.558643in}}%
\pgfpathlineto{\pgfqpoint{2.858691in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.858356in}{1.558174in}}%
\pgfpathlineto{\pgfqpoint{2.858311in}{1.558466in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{1.558643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031571in}{1.454747in}}%
\pgfpathlineto{\pgfqpoint{3.031609in}{1.454677in}}%
\pgfpathlineto{\pgfqpoint{3.031460in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{3.031519in}{1.454730in}}%
\pgfpathlineto{\pgfqpoint{3.031571in}{1.454747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858867in}{1.557403in}}%
\pgfpathlineto{\pgfqpoint{2.858932in}{1.556979in}}%
\pgfpathlineto{\pgfqpoint{2.858560in}{1.556884in}}%
\pgfpathlineto{\pgfqpoint{2.858503in}{1.557234in}}%
\pgfpathlineto{\pgfqpoint{2.858867in}{1.557403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859100in}{1.556159in}}%
\pgfpathlineto{\pgfqpoint{2.859174in}{1.555721in}}%
\pgfpathlineto{\pgfqpoint{2.858773in}{1.555605in}}%
\pgfpathlineto{\pgfqpoint{2.858706in}{1.555997in}}%
\pgfpathlineto{\pgfqpoint{2.859100in}{1.556159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030385in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{3.030464in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{3.030147in}{1.453972in}}%
\pgfpathlineto{\pgfqpoint{3.030096in}{1.454289in}}%
\pgfpathlineto{\pgfqpoint{3.030385in}{1.454378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859332in}{1.554911in}}%
\pgfpathlineto{\pgfqpoint{2.859410in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.859000in}{1.554345in}}%
\pgfpathlineto{\pgfqpoint{2.858924in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.859332in}{1.554911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859567in}{1.553663in}}%
\pgfpathlineto{\pgfqpoint{2.859651in}{1.553222in}}%
\pgfpathlineto{\pgfqpoint{2.859233in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{2.859153in}{1.553512in}}%
\pgfpathlineto{\pgfqpoint{2.859567in}{1.553663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029083in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{3.029041in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{3.028966in}{1.453603in}}%
\pgfpathlineto{\pgfqpoint{3.028916in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{3.029083in}{1.453803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859802in}{1.552413in}}%
\pgfpathlineto{\pgfqpoint{2.859890in}{1.551977in}}%
\pgfpathlineto{\pgfqpoint{2.859479in}{1.551858in}}%
\pgfpathlineto{\pgfqpoint{2.859397in}{1.552264in}}%
\pgfpathlineto{\pgfqpoint{2.859802in}{1.552413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028053in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{3.028136in}{1.453509in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{3.027900in}{1.453646in}}%
\pgfpathlineto{\pgfqpoint{3.028053in}{1.453690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860039in}{1.551161in}}%
\pgfpathlineto{\pgfqpoint{2.860129in}{1.550737in}}%
\pgfpathlineto{\pgfqpoint{2.859735in}{1.550636in}}%
\pgfpathlineto{\pgfqpoint{2.859655in}{1.551011in}}%
\pgfpathlineto{\pgfqpoint{2.860039in}{1.551161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860276in}{1.549906in}}%
\pgfpathlineto{\pgfqpoint{2.860370in}{1.549500in}}%
\pgfpathlineto{\pgfqpoint{2.859999in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{2.859926in}{1.549756in}}%
\pgfpathlineto{\pgfqpoint{2.860276in}{1.549906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026819in}{1.453219in}}%
\pgfpathlineto{\pgfqpoint{3.026812in}{1.452989in}}%
\pgfpathlineto{\pgfqpoint{3.026664in}{1.452948in}}%
\pgfpathlineto{\pgfqpoint{3.026585in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{3.026819in}{1.453219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860511in}{1.548642in}}%
\pgfpathlineto{\pgfqpoint{2.860603in}{1.548271in}}%
\pgfpathlineto{\pgfqpoint{2.860275in}{1.548232in}}%
\pgfpathlineto{\pgfqpoint{2.860214in}{1.548494in}}%
\pgfpathlineto{\pgfqpoint{2.860511in}{1.548642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025764in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{3.025848in}{1.452898in}}%
\pgfpathlineto{\pgfqpoint{3.025619in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{3.025634in}{1.453020in}}%
\pgfpathlineto{\pgfqpoint{3.025764in}{1.453055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860739in}{1.547364in}}%
\pgfpathlineto{\pgfqpoint{2.860826in}{1.547051in}}%
\pgfpathlineto{\pgfqpoint{2.860560in}{1.547050in}}%
\pgfpathlineto{\pgfqpoint{2.860517in}{1.547228in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{1.547364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860949in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{2.861012in}{1.545857in}}%
\pgfpathlineto{\pgfqpoint{2.860854in}{1.545880in}}%
\pgfpathlineto{\pgfqpoint{2.860834in}{1.545958in}}%
\pgfpathlineto{\pgfqpoint{2.860949in}{1.546048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024524in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{3.024506in}{1.452373in}}%
\pgfpathlineto{\pgfqpoint{3.024403in}{1.452346in}}%
\pgfpathlineto{\pgfqpoint{3.024330in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{3.024524in}{1.452560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023518in}{1.452473in}}%
\pgfpathlineto{\pgfqpoint{3.023625in}{1.452226in}}%
\pgfpathlineto{\pgfqpoint{3.023330in}{1.452139in}}%
\pgfpathlineto{\pgfqpoint{3.023289in}{1.452415in}}%
\pgfpathlineto{\pgfqpoint{3.023518in}{1.452473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862427in}{1.541882in}}%
\pgfpathlineto{\pgfqpoint{2.862451in}{1.541801in}}%
\pgfpathlineto{\pgfqpoint{2.862329in}{1.541705in}}%
\pgfpathlineto{\pgfqpoint{2.862241in}{1.541918in}}%
\pgfpathlineto{\pgfqpoint{2.862427in}{1.541882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862757in}{1.540763in}}%
\pgfpathlineto{\pgfqpoint{2.862832in}{1.540513in}}%
\pgfpathlineto{\pgfqpoint{2.862538in}{1.540370in}}%
\pgfpathlineto{\pgfqpoint{2.862410in}{1.540749in}}%
\pgfpathlineto{\pgfqpoint{2.862757in}{1.540763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021257in}{1.451847in}}%
\pgfpathlineto{\pgfqpoint{3.021303in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{3.021085in}{1.451536in}}%
\pgfpathlineto{\pgfqpoint{3.020977in}{1.451767in}}%
\pgfpathlineto{\pgfqpoint{3.021257in}{1.451847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863094in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{2.863228in}{1.539223in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{1.539095in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{1.539546in}}%
\pgfpathlineto{\pgfqpoint{2.863094in}{1.539653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020216in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{3.020331in}{1.451477in}}%
\pgfpathlineto{\pgfqpoint{3.020057in}{1.451399in}}%
\pgfpathlineto{\pgfqpoint{3.020027in}{1.451645in}}%
\pgfpathlineto{\pgfqpoint{3.020216in}{1.451687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863340in}{1.538378in}}%
\pgfpathlineto{\pgfqpoint{2.863476in}{1.538018in}}%
\pgfpathlineto{\pgfqpoint{2.863131in}{1.537999in}}%
\pgfpathlineto{\pgfqpoint{2.863050in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{2.863340in}{1.538378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863525in}{1.536985in}}%
\pgfpathlineto{\pgfqpoint{2.863577in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{2.863491in}{1.536923in}}%
\pgfpathlineto{\pgfqpoint{2.863482in}{1.536950in}}%
\pgfpathlineto{\pgfqpoint{2.863525in}{1.536985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864523in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{1.535315in}}%
\pgfpathlineto{\pgfqpoint{2.864493in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{2.864440in}{1.535365in}}%
\pgfpathlineto{\pgfqpoint{2.864523in}{1.535337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017937in}{1.451000in}}%
\pgfpathlineto{\pgfqpoint{3.017933in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{1.450826in}}%
\pgfpathlineto{\pgfqpoint{3.017758in}{1.450940in}}%
\pgfpathlineto{\pgfqpoint{3.017937in}{1.451000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864896in}{1.534279in}}%
\pgfpathlineto{\pgfqpoint{2.864996in}{1.534005in}}%
\pgfpathlineto{\pgfqpoint{2.864677in}{1.533876in}}%
\pgfpathlineto{\pgfqpoint{2.864520in}{1.534264in}}%
\pgfpathlineto{\pgfqpoint{2.864896in}{1.534279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016966in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{3.017063in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{3.016778in}{1.450610in}}%
\pgfpathlineto{\pgfqpoint{3.016649in}{1.450891in}}%
\pgfpathlineto{\pgfqpoint{3.016966in}{1.450958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865221in}{1.533131in}}%
\pgfpathlineto{\pgfqpoint{2.865382in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{2.864986in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{2.864866in}{1.533021in}}%
\pgfpathlineto{\pgfqpoint{2.865221in}{1.533131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015930in}{1.450795in}}%
\pgfpathlineto{\pgfqpoint{3.016068in}{1.450553in}}%
\pgfpathlineto{\pgfqpoint{3.015765in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{3.015701in}{1.450751in}}%
\pgfpathlineto{\pgfqpoint{3.015930in}{1.450795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865411in}{1.531728in}}%
\pgfpathlineto{\pgfqpoint{2.865477in}{1.531641in}}%
\pgfpathlineto{\pgfqpoint{2.865380in}{1.531672in}}%
\pgfpathlineto{\pgfqpoint{2.865370in}{1.531698in}}%
\pgfpathlineto{\pgfqpoint{2.865411in}{1.531728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014877in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{3.014966in}{1.450493in}}%
\pgfpathlineto{\pgfqpoint{3.014796in}{1.450446in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{1.450582in}}%
\pgfpathlineto{\pgfqpoint{3.014877in}{1.450596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866462in}{1.530163in}}%
\pgfpathlineto{\pgfqpoint{2.866513in}{1.530038in}}%
\pgfpathlineto{\pgfqpoint{2.866342in}{1.529939in}}%
\pgfpathlineto{\pgfqpoint{2.866185in}{1.530214in}}%
\pgfpathlineto{\pgfqpoint{2.866462in}{1.530163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866857in}{1.529134in}}%
\pgfpathlineto{\pgfqpoint{2.867033in}{1.528718in}}%
\pgfpathlineto{\pgfqpoint{2.866590in}{1.528633in}}%
\pgfpathlineto{\pgfqpoint{2.866421in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.866857in}{1.529134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867072in}{1.527764in}}%
\pgfpathlineto{\pgfqpoint{2.867209in}{1.527586in}}%
\pgfpathlineto{\pgfqpoint{2.867008in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{2.866981in}{1.527707in}}%
\pgfpathlineto{\pgfqpoint{2.867072in}{1.527764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868129in}{1.526196in}}%
\pgfpathlineto{\pgfqpoint{2.868206in}{1.526023in}}%
\pgfpathlineto{\pgfqpoint{2.867982in}{1.525919in}}%
\pgfpathlineto{\pgfqpoint{2.867792in}{1.526242in}}%
\pgfpathlineto{\pgfqpoint{2.868129in}{1.526196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011567in}{1.449695in}}%
\pgfpathlineto{\pgfqpoint{3.011565in}{1.449679in}}%
\pgfpathlineto{\pgfqpoint{3.011558in}{1.449678in}}%
\pgfpathlineto{\pgfqpoint{3.011545in}{1.449690in}}%
\pgfpathlineto{\pgfqpoint{3.011567in}{1.449695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868500in}{1.525112in}}%
\pgfpathlineto{\pgfqpoint{2.868695in}{1.524735in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{1.524716in}}%
\pgfpathlineto{\pgfqpoint{2.868155in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{1.525112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010597in}{1.449641in}}%
\pgfpathlineto{\pgfqpoint{3.010601in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{3.010533in}{1.449517in}}%
\pgfpathlineto{\pgfqpoint{3.010439in}{1.449612in}}%
\pgfpathlineto{\pgfqpoint{3.010597in}{1.449641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009601in}{1.449533in}}%
\pgfpathlineto{\pgfqpoint{3.009620in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{3.009514in}{1.449366in}}%
\pgfpathlineto{\pgfqpoint{3.009390in}{1.449501in}}%
\pgfpathlineto{\pgfqpoint{3.009601in}{1.449533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869888in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{2.870091in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{2.869627in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{2.869418in}{1.522305in}}%
\pgfpathlineto{\pgfqpoint{2.869888in}{1.522371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008594in}{1.449404in}}%
\pgfpathlineto{\pgfqpoint{3.008622in}{1.449240in}}%
\pgfpathlineto{\pgfqpoint{3.008501in}{1.449224in}}%
\pgfpathlineto{\pgfqpoint{3.008365in}{1.449373in}}%
\pgfpathlineto{\pgfqpoint{3.008594in}{1.449404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007580in}{1.449258in}}%
\pgfpathlineto{\pgfqpoint{3.007605in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{3.007494in}{1.449090in}}%
\pgfpathlineto{\pgfqpoint{3.007358in}{1.449232in}}%
\pgfpathlineto{\pgfqpoint{3.007580in}{1.449258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871263in}{1.519591in}}%
\pgfpathlineto{\pgfqpoint{2.871461in}{1.519212in}}%
\pgfpathlineto{\pgfqpoint{2.871025in}{1.519128in}}%
\pgfpathlineto{\pgfqpoint{2.870805in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{2.871263in}{1.519591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006557in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{3.006571in}{1.448975in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.448965in}}%
\pgfpathlineto{\pgfqpoint{3.006376in}{1.449074in}}%
\pgfpathlineto{\pgfqpoint{3.006557in}{1.449091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005520in}{1.448894in}}%
\pgfpathlineto{\pgfqpoint{3.005521in}{1.448848in}}%
\pgfpathlineto{\pgfqpoint{3.005495in}{1.448845in}}%
\pgfpathlineto{\pgfqpoint{3.005437in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{3.005520in}{1.448894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872675in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{2.872905in}{1.516454in}}%
\pgfpathlineto{\pgfqpoint{2.872439in}{1.516400in}}%
\pgfpathlineto{\pgfqpoint{2.872224in}{1.516801in}}%
\pgfpathlineto{\pgfqpoint{2.872675in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873662in}{1.515127in}}%
\pgfpathlineto{\pgfqpoint{2.873711in}{1.515041in}}%
\pgfpathlineto{\pgfqpoint{2.873587in}{1.514979in}}%
\pgfpathlineto{\pgfqpoint{2.873303in}{1.515248in}}%
\pgfpathlineto{\pgfqpoint{2.873662in}{1.515127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874066in}{1.514080in}}%
\pgfpathlineto{\pgfqpoint{2.874333in}{1.513727in}}%
\pgfpathlineto{\pgfqpoint{2.873912in}{1.513774in}}%
\pgfpathlineto{\pgfqpoint{2.873781in}{1.514006in}}%
\pgfpathlineto{\pgfqpoint{2.874066in}{1.514080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001744in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{3.001908in}{1.448678in}}%
\pgfpathlineto{\pgfqpoint{3.001673in}{1.448675in}}%
\pgfpathlineto{\pgfqpoint{3.001647in}{1.448809in}}%
\pgfpathlineto{\pgfqpoint{3.001744in}{1.448817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875154in}{1.512532in}}%
\pgfpathlineto{\pgfqpoint{2.875340in}{1.512225in}}%
\pgfpathlineto{\pgfqpoint{2.874961in}{1.512148in}}%
\pgfpathlineto{\pgfqpoint{2.874695in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{2.875154in}{1.512532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000770in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{3.000988in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{3.000627in}{1.448447in}}%
\pgfpathlineto{\pgfqpoint{3.000500in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{3.000770in}{1.448734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876175in}{1.510849in}}%
\pgfpathlineto{\pgfqpoint{2.876205in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{2.876132in}{1.510763in}}%
\pgfpathlineto{\pgfqpoint{2.875748in}{1.511029in}}%
\pgfpathlineto{\pgfqpoint{2.876175in}{1.510849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999776in}{1.448609in}}%
\pgfpathlineto{\pgfqpoint{2.999942in}{1.448321in}}%
\pgfpathlineto{\pgfqpoint{2.999621in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{2.999402in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{2.999776in}{1.448609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876592in}{1.509818in}}%
\pgfpathlineto{\pgfqpoint{2.876906in}{1.509465in}}%
\pgfpathlineto{\pgfqpoint{2.876457in}{1.509545in}}%
\pgfpathlineto{\pgfqpoint{2.876329in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{2.876592in}{1.509818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998723in}{1.448362in}}%
\pgfpathlineto{\pgfqpoint{2.998756in}{1.448237in}}%
\pgfpathlineto{\pgfqpoint{2.998657in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{2.998468in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{2.998723in}{1.448362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877726in}{1.508351in}}%
\pgfpathlineto{\pgfqpoint{2.878002in}{1.507940in}}%
\pgfpathlineto{\pgfqpoint{2.877505in}{1.507905in}}%
\pgfpathlineto{\pgfqpoint{2.877243in}{1.508315in}}%
\pgfpathlineto{\pgfqpoint{2.877726in}{1.508351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996922in}{1.448482in}}%
\pgfpathlineto{\pgfqpoint{2.997032in}{1.448413in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{1.448436in}}%
\pgfpathlineto{\pgfqpoint{2.996894in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{2.996922in}{1.448482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878796in}{1.506752in}}%
\pgfpathlineto{\pgfqpoint{2.878982in}{1.506479in}}%
\pgfpathlineto{\pgfqpoint{2.878629in}{1.506413in}}%
\pgfpathlineto{\pgfqpoint{2.878311in}{1.506809in}}%
\pgfpathlineto{\pgfqpoint{2.878796in}{1.506752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995970in}{1.448433in}}%
\pgfpathlineto{\pgfqpoint{2.996222in}{1.448134in}}%
\pgfpathlineto{\pgfqpoint{2.995818in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{2.995637in}{1.448420in}}%
\pgfpathlineto{\pgfqpoint{2.995970in}{1.448433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879875in}{1.505166in}}%
\pgfpathlineto{\pgfqpoint{2.879980in}{1.505016in}}%
\pgfpathlineto{\pgfqpoint{2.879770in}{1.504952in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{1.505318in}}%
\pgfpathlineto{\pgfqpoint{2.879875in}{1.505166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994941in}{1.448226in}}%
\pgfpathlineto{\pgfqpoint{2.995021in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{2.994848in}{1.448037in}}%
\pgfpathlineto{\pgfqpoint{2.994594in}{1.448251in}}%
\pgfpathlineto{\pgfqpoint{2.994941in}{1.448226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880967in}{1.503604in}}%
\pgfpathlineto{\pgfqpoint{2.881010in}{1.503544in}}%
\pgfpathlineto{\pgfqpoint{2.880920in}{1.503508in}}%
\pgfpathlineto{\pgfqpoint{2.880198in}{1.503930in}}%
\pgfpathlineto{\pgfqpoint{2.880188in}{1.503944in}}%
\pgfpathlineto{\pgfqpoint{2.880210in}{1.503954in}}%
\pgfpathlineto{\pgfqpoint{2.880967in}{1.503604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993140in}{1.448336in}}%
\pgfpathlineto{\pgfqpoint{2.993405in}{1.448149in}}%
\pgfpathlineto{\pgfqpoint{2.993072in}{1.448194in}}%
\pgfpathlineto{\pgfqpoint{2.993023in}{1.448334in}}%
\pgfpathlineto{\pgfqpoint{2.993140in}{1.448336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882077in}{1.502073in}}%
\pgfpathlineto{\pgfqpoint{2.882089in}{1.502056in}}%
\pgfpathlineto{\pgfqpoint{2.882063in}{1.502044in}}%
\pgfpathlineto{\pgfqpoint{2.881303in}{1.502387in}}%
\pgfpathlineto{\pgfqpoint{2.881248in}{1.502464in}}%
\pgfpathlineto{\pgfqpoint{2.881358in}{1.502500in}}%
\pgfpathlineto{\pgfqpoint{2.882077in}{1.502073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992176in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.992373in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{2.992033in}{1.447959in}}%
\pgfpathlineto{\pgfqpoint{2.991754in}{1.448264in}}%
\pgfpathlineto{\pgfqpoint{2.992176in}{1.448256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883201in}{1.500567in}}%
\pgfpathlineto{\pgfqpoint{2.883210in}{1.500556in}}%
\pgfpathlineto{\pgfqpoint{2.883192in}{1.500547in}}%
\pgfpathlineto{\pgfqpoint{2.882421in}{1.500867in}}%
\pgfpathlineto{\pgfqpoint{2.882342in}{1.500974in}}%
\pgfpathlineto{\pgfqpoint{2.882492in}{1.501016in}}%
\pgfpathlineto{\pgfqpoint{2.883201in}{1.500567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990345in}{1.448295in}}%
\pgfpathlineto{\pgfqpoint{2.990658in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{2.990296in}{1.448195in}}%
\pgfpathlineto{\pgfqpoint{2.990263in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{2.990345in}{1.448295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884338in}{1.499082in}}%
\pgfpathlineto{\pgfqpoint{2.884368in}{1.499045in}}%
\pgfpathlineto{\pgfqpoint{2.884308in}{1.499021in}}%
\pgfpathlineto{\pgfqpoint{2.883556in}{1.499379in}}%
\pgfpathlineto{\pgfqpoint{2.883490in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.883614in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{2.884338in}{1.499082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989382in}{1.448215in}}%
\pgfpathlineto{\pgfqpoint{2.989573in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.989250in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.988938in}{1.448242in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{1.448215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885491in}{1.497628in}}%
\pgfpathlineto{\pgfqpoint{2.885584in}{1.497513in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.497467in}}%
\pgfpathlineto{\pgfqpoint{2.884703in}{1.497913in}}%
\pgfpathlineto{\pgfqpoint{2.884677in}{1.497946in}}%
\pgfpathlineto{\pgfqpoint{2.884726in}{1.497962in}}%
\pgfpathlineto{\pgfqpoint{2.885491in}{1.497628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987581in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{2.987940in}{1.448028in}}%
\pgfpathlineto{\pgfqpoint{2.987473in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{2.987334in}{1.448316in}}%
\pgfpathlineto{\pgfqpoint{2.987581in}{1.448310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886654in}{1.496194in}}%
\pgfpathlineto{\pgfqpoint{2.886844in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{2.886527in}{1.495925in}}%
\pgfpathlineto{\pgfqpoint{2.886018in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{2.886654in}{1.496194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986549in}{1.448079in}}%
\pgfpathlineto{\pgfqpoint{2.986596in}{1.447974in}}%
\pgfpathlineto{\pgfqpoint{2.986500in}{1.447975in}}%
\pgfpathlineto{\pgfqpoint{2.985990in}{1.448260in}}%
\pgfpathlineto{\pgfqpoint{2.986549in}{1.448079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887835in}{1.494790in}}%
\pgfpathlineto{\pgfqpoint{2.888167in}{1.494404in}}%
\pgfpathlineto{\pgfqpoint{2.887647in}{1.494393in}}%
\pgfpathlineto{\pgfqpoint{2.887253in}{1.494835in}}%
\pgfpathlineto{\pgfqpoint{2.887835in}{1.494790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984811in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{2.985032in}{1.448017in}}%
\pgfpathlineto{\pgfqpoint{2.984683in}{1.448028in}}%
\pgfpathlineto{\pgfqpoint{2.984313in}{1.448354in}}%
\pgfpathlineto{\pgfqpoint{2.984811in}{1.448302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888973in}{1.493295in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{1.492855in}}%
\pgfpathlineto{\pgfqpoint{2.888827in}{1.492983in}}%
\pgfpathlineto{\pgfqpoint{2.888570in}{1.493279in}}%
\pgfpathlineto{\pgfqpoint{2.888973in}{1.493295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983042in}{1.448455in}}%
\pgfpathlineto{\pgfqpoint{2.983399in}{1.448086in}}%
\pgfpathlineto{\pgfqpoint{2.982882in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{2.982550in}{1.448482in}}%
\pgfpathlineto{\pgfqpoint{2.983042in}{1.448455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890839in}{1.491383in}}%
\pgfpathlineto{\pgfqpoint{2.890999in}{1.491211in}}%
\pgfpathlineto{\pgfqpoint{2.890743in}{1.491176in}}%
\pgfpathlineto{\pgfqpoint{2.890035in}{1.491631in}}%
\pgfpathlineto{\pgfqpoint{2.889989in}{1.491683in}}%
\pgfpathlineto{\pgfqpoint{2.890068in}{1.491702in}}%
\pgfpathlineto{\pgfqpoint{2.890839in}{1.491383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981248in}{1.448553in}}%
\pgfpathlineto{\pgfqpoint{2.981652in}{1.448201in}}%
\pgfpathlineto{\pgfqpoint{2.981110in}{1.448257in}}%
\pgfpathlineto{\pgfqpoint{2.980831in}{1.448582in}}%
\pgfpathlineto{\pgfqpoint{2.981248in}{1.448553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892051in}{1.490036in}}%
\pgfpathlineto{\pgfqpoint{2.892495in}{1.489591in}}%
\pgfpathlineto{\pgfqpoint{2.891868in}{1.489641in}}%
\pgfpathlineto{\pgfqpoint{2.891480in}{1.490062in}}%
\pgfpathlineto{\pgfqpoint{2.892051in}{1.490036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979467in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{2.979902in}{1.448311in}}%
\pgfpathlineto{\pgfqpoint{2.979330in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{2.979035in}{1.448711in}}%
\pgfpathlineto{\pgfqpoint{2.979467in}{1.448676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893922in}{1.488124in}}%
\pgfpathlineto{\pgfqpoint{2.894127in}{1.487917in}}%
\pgfpathlineto{\pgfqpoint{2.893815in}{1.487892in}}%
\pgfpathlineto{\pgfqpoint{2.893108in}{1.488351in}}%
\pgfpathlineto{\pgfqpoint{2.893046in}{1.488417in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.488434in}}%
\pgfpathlineto{\pgfqpoint{2.893922in}{1.488124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977697in}{1.448820in}}%
\pgfpathlineto{\pgfqpoint{2.978120in}{1.448427in}}%
\pgfpathlineto{\pgfqpoint{2.977542in}{1.448481in}}%
\pgfpathlineto{\pgfqpoint{2.977152in}{1.448872in}}%
\pgfpathlineto{\pgfqpoint{2.977697in}{1.448820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895808in}{1.486242in}}%
\pgfpathlineto{\pgfqpoint{2.895830in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{2.895795in}{1.486212in}}%
\pgfpathlineto{\pgfqpoint{2.894987in}{1.486451in}}%
\pgfpathlineto{\pgfqpoint{2.894696in}{1.486742in}}%
\pgfpathlineto{\pgfqpoint{2.895118in}{1.486736in}}%
\pgfpathlineto{\pgfqpoint{2.895808in}{1.486242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975905in}{1.448912in}}%
\pgfpathlineto{\pgfqpoint{2.976206in}{1.448597in}}%
\pgfpathlineto{\pgfqpoint{2.975779in}{1.448636in}}%
\pgfpathlineto{\pgfqpoint{2.975233in}{1.449041in}}%
\pgfpathlineto{\pgfqpoint{2.975905in}{1.448912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897063in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{2.897610in}{1.484499in}}%
\pgfpathlineto{\pgfqpoint{2.896891in}{1.484601in}}%
\pgfpathlineto{\pgfqpoint{2.896444in}{1.485032in}}%
\pgfpathlineto{\pgfqpoint{2.897063in}{1.484977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974084in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{2.974171in}{1.448813in}}%
\pgfpathlineto{\pgfqpoint{2.974034in}{1.448828in}}%
\pgfpathlineto{\pgfqpoint{2.973245in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{2.973085in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{2.973322in}{1.449276in}}%
\pgfpathlineto{\pgfqpoint{2.974084in}{1.448936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899000in}{1.483199in}}%
\pgfpathlineto{\pgfqpoint{2.899546in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{2.898821in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{2.898305in}{1.483281in}}%
\pgfpathlineto{\pgfqpoint{2.899000in}{1.483199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971578in}{1.449467in}}%
\pgfpathlineto{\pgfqpoint{2.972019in}{1.449073in}}%
\pgfpathlineto{\pgfqpoint{2.971434in}{1.449148in}}%
\pgfpathlineto{\pgfqpoint{2.970884in}{1.449586in}}%
\pgfpathlineto{\pgfqpoint{2.971578in}{1.449467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900935in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{2.901613in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{2.900775in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{2.900295in}{1.481482in}}%
\pgfpathlineto{\pgfqpoint{2.900935in}{1.481410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969717in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{2.969722in}{1.449390in}}%
\pgfpathlineto{\pgfqpoint{2.969715in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{2.968884in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.968475in}{1.449950in}}%
\pgfpathlineto{\pgfqpoint{2.969014in}{1.449865in}}%
\pgfpathlineto{\pgfqpoint{2.969717in}{1.449396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903595in}{1.479198in}}%
\pgfpathlineto{\pgfqpoint{2.903838in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.903508in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.479357in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{1.479628in}}%
\pgfpathlineto{\pgfqpoint{2.902862in}{1.479600in}}%
\pgfpathlineto{\pgfqpoint{2.903595in}{1.479198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967182in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{2.967246in}{1.449776in}}%
\pgfpathlineto{\pgfqpoint{2.967154in}{1.449791in}}%
\pgfpathlineto{\pgfqpoint{2.966333in}{1.449998in}}%
\pgfpathlineto{\pgfqpoint{2.965890in}{1.450382in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.450281in}}%
\pgfpathlineto{\pgfqpoint{2.967182in}{1.449855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905600in}{1.477557in}}%
\pgfpathlineto{\pgfqpoint{2.906268in}{1.477030in}}%
\pgfpathlineto{\pgfqpoint{2.905425in}{1.477166in}}%
\pgfpathlineto{\pgfqpoint{2.904760in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{2.905600in}{1.477557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963920in}{1.450728in}}%
\pgfpathlineto{\pgfqpoint{2.964551in}{1.450249in}}%
\pgfpathlineto{\pgfqpoint{2.963772in}{1.450394in}}%
\pgfpathlineto{\pgfqpoint{2.963077in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{2.963052in}{1.450915in}}%
\pgfpathlineto{\pgfqpoint{2.963088in}{1.450908in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{1.450728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908309in}{1.475444in}}%
\pgfpathlineto{\pgfqpoint{2.908966in}{1.474956in}}%
\pgfpathlineto{\pgfqpoint{2.908154in}{1.475095in}}%
\pgfpathlineto{\pgfqpoint{2.907457in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{1.475687in}}%
\pgfpathlineto{\pgfqpoint{2.907502in}{1.475682in}}%
\pgfpathlineto{\pgfqpoint{2.908309in}{1.475444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961327in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{2.961560in}{1.450841in}}%
\pgfpathlineto{\pgfqpoint{2.961262in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{2.960456in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{2.959875in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{2.960582in}{1.451427in}}%
\pgfpathlineto{\pgfqpoint{2.961327in}{1.451051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911751in}{1.472924in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.472747in}}%
\pgfpathlineto{\pgfqpoint{2.911686in}{1.472776in}}%
\pgfpathlineto{\pgfqpoint{2.910888in}{1.473034in}}%
\pgfpathlineto{\pgfqpoint{2.910197in}{1.473533in}}%
\pgfpathlineto{\pgfqpoint{2.910156in}{1.473564in}}%
\pgfpathlineto{\pgfqpoint{2.910210in}{1.473563in}}%
\pgfpathlineto{\pgfqpoint{2.911042in}{1.473381in}}%
\pgfpathlineto{\pgfqpoint{2.911751in}{1.472924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957991in}{1.451750in}}%
\pgfpathlineto{\pgfqpoint{2.958165in}{1.451596in}}%
\pgfpathlineto{\pgfqpoint{2.957946in}{1.451648in}}%
\pgfpathlineto{\pgfqpoint{2.957122in}{1.451844in}}%
\pgfpathlineto{\pgfqpoint{2.956404in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{1.452465in}}%
\pgfpathlineto{\pgfqpoint{2.956454in}{1.452397in}}%
\pgfpathlineto{\pgfqpoint{2.957274in}{1.452191in}}%
\pgfpathlineto{\pgfqpoint{2.957991in}{1.451750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915250in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{2.915557in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{2.915185in}{1.470380in}}%
\pgfpathlineto{\pgfqpoint{2.914377in}{1.470614in}}%
\pgfpathlineto{\pgfqpoint{2.913676in}{1.471092in}}%
\pgfpathlineto{\pgfqpoint{2.913427in}{1.471264in}}%
\pgfpathlineto{\pgfqpoint{2.913735in}{1.471224in}}%
\pgfpathlineto{\pgfqpoint{2.914544in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{2.915250in}{1.470528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953901in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{2.954147in}{1.452610in}}%
\pgfpathlineto{\pgfqpoint{2.953851in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{2.953038in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{2.952287in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{2.951670in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{2.952381in}{1.453487in}}%
\pgfpathlineto{\pgfqpoint{2.953176in}{1.453225in}}%
\pgfpathlineto{\pgfqpoint{2.953901in}{1.452801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919523in}{1.467818in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{1.467558in}}%
\pgfpathlineto{\pgfqpoint{2.919454in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{2.918654in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{2.917925in}{1.468325in}}%
\pgfpathlineto{\pgfqpoint{2.917319in}{1.468710in}}%
\pgfpathlineto{\pgfqpoint{2.918025in}{1.468553in}}%
\pgfpathlineto{\pgfqpoint{2.918804in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{2.919523in}{1.467818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948289in}{1.454532in}}%
\pgfpathlineto{\pgfqpoint{2.948958in}{1.454114in}}%
\pgfpathlineto{\pgfqpoint{2.948208in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{2.947411in}{1.454603in}}%
\pgfpathlineto{\pgfqpoint{2.946646in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{2.945906in}{1.455322in}}%
\pgfpathlineto{\pgfqpoint{2.945184in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{1.455758in}}%
\pgfpathlineto{\pgfqpoint{2.945185in}{1.455755in}}%
\pgfpathlineto{\pgfqpoint{2.945976in}{1.455484in}}%
\pgfpathlineto{\pgfqpoint{2.946769in}{1.455217in}}%
\pgfpathlineto{\pgfqpoint{2.947547in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{2.948289in}{1.454532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926079in}{1.464082in}}%
\pgfpathlineto{\pgfqpoint{2.926335in}{1.463949in}}%
\pgfpathlineto{\pgfqpoint{2.926055in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{2.925254in}{1.464274in}}%
\pgfpathlineto{\pgfqpoint{2.924467in}{1.464556in}}%
\pgfpathlineto{\pgfqpoint{2.923714in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{2.922984in}{1.465326in}}%
\pgfpathlineto{\pgfqpoint{2.922386in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{1.465489in}}%
\pgfpathlineto{\pgfqpoint{2.923846in}{1.465219in}}%
\pgfpathlineto{\pgfqpoint{2.924607in}{1.464878in}}%
\pgfpathlineto{\pgfqpoint{2.925342in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{2.926079in}{1.464082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938789in}{1.457769in}}%
\pgfpathlineto{\pgfqpoint{2.939101in}{1.457612in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{1.457741in}}%
\pgfpathlineto{\pgfqpoint{2.938004in}{1.458055in}}%
\pgfpathlineto{\pgfqpoint{2.937233in}{1.458371in}}%
\pgfpathlineto{\pgfqpoint{2.936465in}{1.458696in}}%
\pgfpathlineto{\pgfqpoint{2.935698in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{2.934933in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{2.934172in}{1.459694in}}%
\pgfpathlineto{\pgfqpoint{2.933411in}{1.460034in}}%
\pgfpathlineto{\pgfqpoint{2.932653in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{2.932131in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{2.932671in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{2.933447in}{1.460120in}}%
\pgfpathlineto{\pgfqpoint{2.934218in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{2.934988in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{2.935754in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{2.936517in}{1.458816in}}%
\pgfpathlineto{\pgfqpoint{2.937279in}{1.458478in}}%
\pgfpathlineto{\pgfqpoint{2.938035in}{1.458127in}}%
\pgfpathlineto{\pgfqpoint{2.938789in}{1.457769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129228in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{3.129412in}{0.957075in}}%
\pgfpathlineto{\pgfqpoint{3.129340in}{0.956646in}}%
\pgfpathlineto{\pgfqpoint{3.129132in}{0.955834in}}%
\pgfpathlineto{\pgfqpoint{3.128884in}{0.955037in}}%
\pgfpathlineto{\pgfqpoint{3.128619in}{0.954246in}}%
\pgfpathlineto{\pgfqpoint{3.128327in}{0.953466in}}%
\pgfpathlineto{\pgfqpoint{3.127998in}{0.952699in}}%
\pgfpathlineto{\pgfqpoint{3.127667in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{3.127344in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{3.127026in}{0.950391in}}%
\pgfpathlineto{\pgfqpoint{3.126711in}{0.949619in}}%
\pgfpathlineto{\pgfqpoint{3.126403in}{0.948844in}}%
\pgfpathlineto{\pgfqpoint{3.126098in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{3.125798in}{0.947290in}}%
\pgfpathlineto{\pgfqpoint{3.125503in}{0.946510in}}%
\pgfpathlineto{\pgfqpoint{3.125216in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{3.124931in}{0.944944in}}%
\pgfpathlineto{\pgfqpoint{3.124649in}{0.944160in}}%
\pgfpathlineto{\pgfqpoint{3.124374in}{0.943373in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{3.123835in}{0.941794in}}%
\pgfpathlineto{\pgfqpoint{3.123575in}{0.941002in}}%
\pgfpathlineto{\pgfqpoint{3.123318in}{0.940208in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{0.939412in}}%
\pgfpathlineto{\pgfqpoint{3.122821in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{3.122549in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{3.122238in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{3.121911in}{0.936284in}}%
\pgfpathlineto{\pgfqpoint{3.121557in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{3.121167in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{3.121381in}{0.935591in}}%
\pgfpathlineto{\pgfqpoint{3.121606in}{0.936397in}}%
\pgfpathlineto{\pgfqpoint{3.121835in}{0.937201in}}%
\pgfpathlineto{\pgfqpoint{3.122076in}{0.938001in}}%
\pgfpathlineto{\pgfqpoint{3.122353in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{3.122664in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{3.122978in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{3.123294in}{0.941106in}}%
\pgfpathlineto{\pgfqpoint{3.123615in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{3.123934in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{3.124256in}{0.943416in}}%
\pgfpathlineto{\pgfqpoint{3.124575in}{0.944187in}}%
\pgfpathlineto{\pgfqpoint{3.124885in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{3.125185in}{0.945739in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{0.946518in}}%
\pgfpathlineto{\pgfqpoint{3.125758in}{0.947305in}}%
\pgfpathlineto{\pgfqpoint{3.126022in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{3.126280in}{0.948890in}}%
\pgfpathlineto{\pgfqpoint{3.126539in}{0.949683in}}%
\pgfpathlineto{\pgfqpoint{3.126796in}{0.950477in}}%
\pgfpathlineto{\pgfqpoint{3.127057in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{3.127321in}{0.952060in}}%
\pgfpathlineto{\pgfqpoint{3.127588in}{0.952851in}}%
\pgfpathlineto{\pgfqpoint{3.127860in}{0.953639in}}%
\pgfpathlineto{\pgfqpoint{3.128180in}{0.954409in}}%
\pgfpathlineto{\pgfqpoint{3.128523in}{0.955171in}}%
\pgfpathlineto{\pgfqpoint{3.128871in}{0.955931in}}%
\pgfpathlineto{\pgfqpoint{3.129228in}{0.956688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132224in}{0.962691in}}%
\pgfpathlineto{\pgfqpoint{3.132514in}{0.963223in}}%
\pgfpathlineto{\pgfqpoint{3.132447in}{0.962608in}}%
\pgfpathlineto{\pgfqpoint{3.132230in}{0.961800in}}%
\pgfpathlineto{\pgfqpoint{3.131930in}{0.961022in}}%
\pgfpathlineto{\pgfqpoint{3.131549in}{0.960274in}}%
\pgfpathlineto{\pgfqpoint{3.131174in}{0.959524in}}%
\pgfpathlineto{\pgfqpoint{3.131086in}{0.959345in}}%
\pgfpathlineto{\pgfqpoint{3.131100in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{3.131265in}{0.960379in}}%
\pgfpathlineto{\pgfqpoint{3.131496in}{0.961182in}}%
\pgfpathlineto{\pgfqpoint{3.131833in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{3.132224in}{0.962691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120681in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{3.120937in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{3.120829in}{0.931352in}}%
\pgfpathlineto{\pgfqpoint{3.120632in}{0.930536in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{0.929718in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{3.119762in}{0.928191in}}%
\pgfpathlineto{\pgfqpoint{3.119443in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{3.119558in}{0.928266in}}%
\pgfpathlineto{\pgfqpoint{3.119736in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{3.119950in}{0.929899in}}%
\pgfpathlineto{\pgfqpoint{3.120291in}{0.930661in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{0.931406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134684in}{0.967116in}}%
\pgfpathlineto{\pgfqpoint{3.134887in}{0.967461in}}%
\pgfpathlineto{\pgfqpoint{3.134876in}{0.967045in}}%
\pgfpathlineto{\pgfqpoint{3.134686in}{0.966227in}}%
\pgfpathlineto{\pgfqpoint{3.134327in}{0.965471in}}%
\pgfpathlineto{\pgfqpoint{3.133916in}{0.964733in}}%
\pgfpathlineto{\pgfqpoint{3.133834in}{0.964583in}}%
\pgfpathlineto{\pgfqpoint{3.133828in}{0.964766in}}%
\pgfpathlineto{\pgfqpoint{3.133970in}{0.965601in}}%
\pgfpathlineto{\pgfqpoint{3.134258in}{0.966384in}}%
\pgfpathlineto{\pgfqpoint{3.134684in}{0.967116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119089in}{0.924886in}}%
\pgfpathlineto{\pgfqpoint{3.119556in}{0.925561in}}%
\pgfpathlineto{\pgfqpoint{3.119402in}{0.924771in}}%
\pgfpathlineto{\pgfqpoint{3.119240in}{0.923943in}}%
\pgfpathlineto{\pgfqpoint{3.118905in}{0.923178in}}%
\pgfpathlineto{\pgfqpoint{3.118427in}{0.922477in}}%
\pgfpathlineto{\pgfqpoint{3.118566in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{3.118731in}{0.924129in}}%
\pgfpathlineto{\pgfqpoint{3.119089in}{0.924886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136867in}{0.970756in}}%
\pgfpathlineto{\pgfqpoint{3.136936in}{0.970866in}}%
\pgfpathlineto{\pgfqpoint{3.136955in}{0.970724in}}%
\pgfpathlineto{\pgfqpoint{3.136823in}{0.969885in}}%
\pgfpathlineto{\pgfqpoint{3.136459in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{0.968474in}}%
\pgfpathlineto{\pgfqpoint{3.136123in}{0.969253in}}%
\pgfpathlineto{\pgfqpoint{3.136416in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{3.136867in}{0.970756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118628in}{0.920617in}}%
\pgfpathlineto{\pgfqpoint{3.118686in}{0.920670in}}%
\pgfpathlineto{\pgfqpoint{3.118674in}{0.920600in}}%
\pgfpathlineto{\pgfqpoint{3.118546in}{0.919760in}}%
\pgfpathlineto{\pgfqpoint{3.118323in}{0.918954in}}%
\pgfpathlineto{\pgfqpoint{3.117892in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{3.117744in}{0.918078in}}%
\pgfpathlineto{\pgfqpoint{3.117767in}{0.918269in}}%
\pgfpathlineto{\pgfqpoint{3.117889in}{0.919112in}}%
\pgfpathlineto{\pgfqpoint{3.118146in}{0.919905in}}%
\pgfpathlineto{\pgfqpoint{3.118628in}{0.920617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138704in}{0.973637in}}%
\pgfpathlineto{\pgfqpoint{3.138783in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{3.138810in}{0.973599in}}%
\pgfpathlineto{\pgfqpoint{3.138678in}{0.972760in}}%
\pgfpathlineto{\pgfqpoint{3.138254in}{0.972027in}}%
\pgfpathlineto{\pgfqpoint{3.138027in}{0.971663in}}%
\pgfpathlineto{\pgfqpoint{3.138011in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{3.138235in}{0.972920in}}%
\pgfpathlineto{\pgfqpoint{3.138704in}{0.973637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117986in}{0.916416in}}%
\pgfpathlineto{\pgfqpoint{3.118104in}{0.916517in}}%
\pgfpathlineto{\pgfqpoint{3.118086in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{3.117982in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{3.117694in}{0.914749in}}%
\pgfpathlineto{\pgfqpoint{3.117275in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{3.117341in}{0.914876in}}%
\pgfpathlineto{\pgfqpoint{3.117520in}{0.915698in}}%
\pgfpathlineto{\pgfqpoint{3.117986in}{0.916416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140132in}{0.975781in}}%
\pgfpathlineto{\pgfqpoint{3.140485in}{0.976285in}}%
\pgfpathlineto{\pgfqpoint{3.140481in}{0.975656in}}%
\pgfpathlineto{\pgfqpoint{3.140134in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{3.139810in}{0.974406in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{3.140132in}{0.975781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117243in}{0.912253in}}%
\pgfpathlineto{\pgfqpoint{3.117696in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{3.117627in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{3.117415in}{0.911305in}}%
\pgfpathlineto{\pgfqpoint{3.116949in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{3.117002in}{0.911454in}}%
\pgfpathlineto{\pgfqpoint{3.117243in}{0.912253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141612in}{0.977907in}}%
\pgfpathlineto{\pgfqpoint{3.142085in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{3.142048in}{0.977752in}}%
\pgfpathlineto{\pgfqpoint{3.141601in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{3.141468in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{3.141417in}{0.977092in}}%
\pgfpathlineto{\pgfqpoint{3.141612in}{0.977907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116936in}{0.908821in}}%
\pgfpathlineto{\pgfqpoint{3.117416in}{0.909396in}}%
\pgfpathlineto{\pgfqpoint{3.117360in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{3.117100in}{0.907877in}}%
\pgfpathlineto{\pgfqpoint{3.116733in}{0.907479in}}%
\pgfpathlineto{\pgfqpoint{3.116758in}{0.907999in}}%
\pgfpathlineto{\pgfqpoint{3.116936in}{0.908821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143142in}{0.980017in}}%
\pgfpathlineto{\pgfqpoint{3.143598in}{0.980628in}}%
\pgfpathlineto{\pgfqpoint{3.143580in}{0.979862in}}%
\pgfpathlineto{\pgfqpoint{3.143113in}{0.979143in}}%
\pgfpathlineto{\pgfqpoint{3.143031in}{0.979029in}}%
\pgfpathlineto{\pgfqpoint{3.142980in}{0.979190in}}%
\pgfpathlineto{\pgfqpoint{3.143142in}{0.980017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117064in}{0.906120in}}%
\pgfpathlineto{\pgfqpoint{3.117240in}{0.906246in}}%
\pgfpathlineto{\pgfqpoint{3.117231in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{3.117170in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{3.116669in}{0.904491in}}%
\pgfpathlineto{\pgfqpoint{3.116605in}{0.904453in}}%
\pgfpathlineto{\pgfqpoint{3.116606in}{0.904514in}}%
\pgfpathlineto{\pgfqpoint{3.116628in}{0.905390in}}%
\pgfpathlineto{\pgfqpoint{3.117064in}{0.906120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144721in}{0.982112in}}%
\pgfpathlineto{\pgfqpoint{3.145040in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{0.981986in}}%
\pgfpathlineto{\pgfqpoint{3.144672in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{3.144516in}{0.981036in}}%
\pgfpathlineto{\pgfqpoint{3.144449in}{0.981323in}}%
\pgfpathlineto{\pgfqpoint{3.144721in}{0.982112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116651in}{0.902730in}}%
\pgfpathlineto{\pgfqpoint{3.117146in}{0.903291in}}%
\pgfpathlineto{\pgfqpoint{3.117127in}{0.902562in}}%
\pgfpathlineto{\pgfqpoint{3.116799in}{0.901793in}}%
\pgfpathlineto{\pgfqpoint{3.116548in}{0.901590in}}%
\pgfpathlineto{\pgfqpoint{3.116546in}{0.901882in}}%
\pgfpathlineto{\pgfqpoint{3.116651in}{0.902730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146345in}{0.984192in}}%
\pgfpathlineto{\pgfqpoint{3.146430in}{0.984296in}}%
\pgfpathlineto{\pgfqpoint{3.146487in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{3.146284in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{3.145934in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{3.145889in}{0.983468in}}%
\pgfpathlineto{\pgfqpoint{3.146345in}{0.984192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116689in}{0.900065in}}%
\pgfpathlineto{\pgfqpoint{3.117119in}{0.900491in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{0.899915in}}%
\pgfpathlineto{\pgfqpoint{3.116849in}{0.899126in}}%
\pgfpathlineto{\pgfqpoint{3.116554in}{0.898876in}}%
\pgfpathlineto{\pgfqpoint{3.116547in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{3.116689in}{0.900065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147458in}{0.985569in}}%
\pgfpathlineto{\pgfqpoint{3.147766in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{3.147823in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{3.147388in}{0.984711in}}%
\pgfpathlineto{\pgfqpoint{3.147300in}{0.984601in}}%
\pgfpathlineto{\pgfqpoint{3.147232in}{0.984765in}}%
\pgfpathlineto{\pgfqpoint{3.147458in}{0.985569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116715in}{0.897407in}}%
\pgfpathlineto{\pgfqpoint{3.117148in}{0.897822in}}%
\pgfpathlineto{\pgfqpoint{3.117162in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{3.116857in}{0.896475in}}%
\pgfpathlineto{\pgfqpoint{3.116619in}{0.896300in}}%
\pgfpathlineto{\pgfqpoint{3.116611in}{0.896560in}}%
\pgfpathlineto{\pgfqpoint{3.116715in}{0.897407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148591in}{0.986941in}}%
\pgfpathlineto{\pgfqpoint{3.149059in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{3.149080in}{0.986772in}}%
\pgfpathlineto{\pgfqpoint{3.148620in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{0.986941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116731in}{0.894754in}}%
\pgfpathlineto{\pgfqpoint{3.117230in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{3.117259in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{3.116791in}{0.893851in}}%
\pgfpathlineto{\pgfqpoint{3.116730in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{3.116726in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{3.116731in}{0.894754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149825in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{3.150309in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{3.150246in}{0.988135in}}%
\pgfpathlineto{\pgfqpoint{3.149895in}{0.987722in}}%
\pgfpathlineto{\pgfqpoint{3.149825in}{0.988279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117263in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{3.117365in}{0.892850in}}%
\pgfpathlineto{\pgfqpoint{3.117370in}{0.892771in}}%
\pgfpathlineto{\pgfqpoint{3.117339in}{0.891900in}}%
\pgfpathlineto{\pgfqpoint{3.116878in}{0.891428in}}%
\pgfpathlineto{\pgfqpoint{3.116824in}{0.892077in}}%
\pgfpathlineto{\pgfqpoint{3.117263in}{0.892807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151049in}{0.989622in}}%
\pgfpathlineto{\pgfqpoint{3.151535in}{0.990324in}}%
\pgfpathlineto{\pgfqpoint{3.151427in}{0.989493in}}%
\pgfpathlineto{\pgfqpoint{3.151138in}{0.989161in}}%
\pgfpathlineto{\pgfqpoint{3.151049in}{0.989622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117157in}{0.890200in}}%
\pgfpathlineto{\pgfqpoint{3.117533in}{0.890493in}}%
\pgfpathlineto{\pgfqpoint{3.117566in}{0.890061in}}%
\pgfpathlineto{\pgfqpoint{3.117297in}{0.889272in}}%
\pgfpathlineto{\pgfqpoint{3.117068in}{0.889130in}}%
\pgfpathlineto{\pgfqpoint{3.117047in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{3.117157in}{0.890200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152249in}{0.990975in}}%
\pgfpathlineto{\pgfqpoint{3.152717in}{0.991613in}}%
\pgfpathlineto{\pgfqpoint{3.152642in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{3.152344in}{0.990511in}}%
\pgfpathlineto{\pgfqpoint{3.152249in}{0.990975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117220in}{0.887537in}}%
\pgfpathlineto{\pgfqpoint{3.117732in}{0.888204in}}%
\pgfpathlineto{\pgfqpoint{3.117753in}{0.887357in}}%
\pgfpathlineto{\pgfqpoint{3.117294in}{0.886907in}}%
\pgfpathlineto{\pgfqpoint{3.117220in}{0.887537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153435in}{0.992334in}}%
\pgfpathlineto{\pgfqpoint{3.153874in}{0.992846in}}%
\pgfpathlineto{\pgfqpoint{3.153874in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{3.153524in}{0.991806in}}%
\pgfpathlineto{\pgfqpoint{3.153435in}{0.992334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117545in}{0.885667in}}%
\pgfpathlineto{\pgfqpoint{3.117980in}{0.886030in}}%
\pgfpathlineto{\pgfqpoint{3.118040in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{3.117616in}{0.884764in}}%
\pgfpathlineto{\pgfqpoint{3.117547in}{0.884741in}}%
\pgfpathlineto{\pgfqpoint{3.117540in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{3.117545in}{0.885667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154640in}{0.993689in}}%
\pgfpathlineto{\pgfqpoint{3.155029in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{3.155106in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{3.154685in}{0.993064in}}%
\pgfpathlineto{\pgfqpoint{3.154640in}{0.993689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117987in}{0.883761in}}%
\pgfpathlineto{\pgfqpoint{3.118249in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{3.118279in}{0.883663in}}%
\pgfpathlineto{\pgfqpoint{3.118123in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{3.117837in}{0.882660in}}%
\pgfpathlineto{\pgfqpoint{3.117792in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{3.117987in}{0.883761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155925in}{0.995018in}}%
\pgfpathlineto{\pgfqpoint{3.156143in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{3.156255in}{0.994908in}}%
\pgfpathlineto{\pgfqpoint{3.155820in}{0.994264in}}%
\pgfpathlineto{\pgfqpoint{3.155925in}{0.995018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118509in}{0.881829in}}%
\pgfpathlineto{\pgfqpoint{3.118552in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{3.118556in}{0.881814in}}%
\pgfpathlineto{\pgfqpoint{3.118549in}{0.880938in}}%
\pgfpathlineto{\pgfqpoint{3.118147in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{3.118064in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{3.118509in}{0.881829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156781in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{3.157231in}{0.996321in}}%
\pgfpathlineto{\pgfqpoint{3.157083in}{0.995513in}}%
\pgfpathlineto{\pgfqpoint{3.156906in}{0.995334in}}%
\pgfpathlineto{\pgfqpoint{3.156781in}{0.995613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118378in}{0.879238in}}%
\pgfpathlineto{\pgfqpoint{3.118864in}{0.879783in}}%
\pgfpathlineto{\pgfqpoint{3.118947in}{0.879051in}}%
\pgfpathlineto{\pgfqpoint{3.118489in}{0.878644in}}%
\pgfpathlineto{\pgfqpoint{3.118378in}{0.879238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157902in}{0.996999in}}%
\pgfpathlineto{\pgfqpoint{3.158308in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{3.158400in}{0.996836in}}%
\pgfpathlineto{\pgfqpoint{3.157994in}{0.996428in}}%
\pgfpathlineto{\pgfqpoint{3.157902in}{0.996999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118717in}{0.877372in}}%
\pgfpathlineto{\pgfqpoint{3.119226in}{0.877855in}}%
\pgfpathlineto{\pgfqpoint{3.119341in}{0.877168in}}%
\pgfpathlineto{\pgfqpoint{3.118850in}{0.876707in}}%
\pgfpathlineto{\pgfqpoint{3.118717in}{0.877372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159261in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{3.159362in}{0.998405in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{0.998241in}}%
\pgfpathlineto{\pgfqpoint{3.159089in}{0.997489in}}%
\pgfpathlineto{\pgfqpoint{3.159054in}{0.997454in}}%
\pgfpathlineto{\pgfqpoint{3.158989in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{3.159261in}{0.998309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119091in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{3.119601in}{0.875948in}}%
\pgfpathlineto{\pgfqpoint{3.119733in}{0.875287in}}%
\pgfpathlineto{\pgfqpoint{3.119238in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{3.119091in}{0.875496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159980in}{0.998952in}}%
\pgfpathlineto{\pgfqpoint{3.160385in}{0.999341in}}%
\pgfpathlineto{\pgfqpoint{3.160456in}{0.998799in}}%
\pgfpathlineto{\pgfqpoint{3.160101in}{0.998460in}}%
\pgfpathlineto{\pgfqpoint{3.159980in}{0.998952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119498in}{0.873611in}}%
\pgfpathlineto{\pgfqpoint{3.119994in}{0.874072in}}%
\pgfpathlineto{\pgfqpoint{3.120124in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{3.119643in}{0.872982in}}%
\pgfpathlineto{\pgfqpoint{3.119498in}{0.873611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161351in}{1.000263in}}%
\pgfpathlineto{\pgfqpoint{3.161418in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{3.161516in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{3.161160in}{0.999449in}}%
\pgfpathlineto{\pgfqpoint{3.161128in}{0.999419in}}%
\pgfpathlineto{\pgfqpoint{3.161063in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{3.161351in}{1.000263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119940in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{3.120398in}{0.872209in}}%
\pgfpathlineto{\pgfqpoint{3.120513in}{0.871533in}}%
\pgfpathlineto{\pgfqpoint{3.120072in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{3.119940in}{0.871717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162058in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{3.162425in}{1.001243in}}%
\pgfpathlineto{\pgfqpoint{3.162544in}{1.000758in}}%
\pgfpathlineto{\pgfqpoint{3.162154in}{1.000390in}}%
\pgfpathlineto{\pgfqpoint{3.162058in}{1.000912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120419in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{3.120838in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{3.120892in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{3.120518in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{3.120419in}{0.869814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162994in}{1.001489in}}%
\pgfpathlineto{\pgfqpoint{3.163353in}{1.001927in}}%
\pgfpathlineto{\pgfqpoint{3.163293in}{1.001395in}}%
\pgfpathlineto{\pgfqpoint{3.163142in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{3.162994in}{1.001489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121150in}{0.868707in}}%
\pgfpathlineto{\pgfqpoint{3.121310in}{0.868741in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.868649in}}%
\pgfpathlineto{\pgfqpoint{3.121239in}{0.867805in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{3.120927in}{0.867903in}}%
\pgfpathlineto{\pgfqpoint{3.121150in}{0.868707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164239in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{3.164392in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{3.164536in}{1.002752in}}%
\pgfpathlineto{\pgfqpoint{3.164192in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{3.164239in}{1.002845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121427in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{3.121786in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{3.121873in}{0.866732in}}%
\pgfpathlineto{\pgfqpoint{3.121485in}{0.866080in}}%
\pgfpathlineto{\pgfqpoint{3.121427in}{0.866872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164978in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{3.165356in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{3.165487in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{3.165103in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{3.164978in}{1.003488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121788in}{0.865012in}}%
\pgfpathlineto{\pgfqpoint{3.122277in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{3.122440in}{0.864809in}}%
\pgfpathlineto{\pgfqpoint{3.121971in}{0.864385in}}%
\pgfpathlineto{\pgfqpoint{3.121788in}{0.865012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165889in}{1.004077in}}%
\pgfpathlineto{\pgfqpoint{3.166252in}{1.004429in}}%
\pgfpathlineto{\pgfqpoint{3.166260in}{1.003963in}}%
\pgfpathlineto{\pgfqpoint{3.166054in}{1.003790in}}%
\pgfpathlineto{\pgfqpoint{3.165889in}{1.004077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122370in}{0.863085in}}%
\pgfpathlineto{\pgfqpoint{3.122750in}{0.863617in}}%
\pgfpathlineto{\pgfqpoint{3.122845in}{0.862938in}}%
\pgfpathlineto{\pgfqpoint{3.122481in}{0.862749in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{0.863085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166934in}{1.004628in}}%
\pgfpathlineto{\pgfqpoint{3.167165in}{1.005119in}}%
\pgfpathlineto{\pgfqpoint{3.167023in}{1.004600in}}%
\pgfpathlineto{\pgfqpoint{3.167000in}{1.004581in}}%
\pgfpathlineto{\pgfqpoint{3.166934in}{1.004628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122991in}{0.862021in}}%
\pgfpathlineto{\pgfqpoint{3.123311in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{3.123387in}{0.861899in}}%
\pgfpathlineto{\pgfqpoint{3.123028in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{3.122991in}{0.862021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168037in}{1.006034in}}%
\pgfpathlineto{\pgfqpoint{3.168176in}{1.006145in}}%
\pgfpathlineto{\pgfqpoint{3.168334in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{3.168016in}{1.005621in}}%
\pgfpathlineto{\pgfqpoint{3.168037in}{1.006034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123344in}{0.860169in}}%
\pgfpathlineto{\pgfqpoint{3.123845in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{3.124041in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{3.123556in}{0.859592in}}%
\pgfpathlineto{\pgfqpoint{3.123344in}{0.860169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168824in}{1.006666in}}%
\pgfpathlineto{\pgfqpoint{3.169094in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{3.169257in}{1.006535in}}%
\pgfpathlineto{\pgfqpoint{3.168897in}{1.006231in}}%
\pgfpathlineto{\pgfqpoint{3.168824in}{1.006666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124306in}{0.859005in}}%
\pgfpathlineto{\pgfqpoint{3.124403in}{0.859011in}}%
\pgfpathlineto{\pgfqpoint{3.124417in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{3.124345in}{0.858123in}}%
\pgfpathlineto{\pgfqpoint{3.124119in}{0.858071in}}%
\pgfpathlineto{\pgfqpoint{3.124068in}{0.858206in}}%
\pgfpathlineto{\pgfqpoint{3.124306in}{0.859005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169618in}{1.007297in}}%
\pgfpathlineto{\pgfqpoint{3.170002in}{1.007599in}}%
\pgfpathlineto{\pgfqpoint{3.170152in}{1.007137in}}%
\pgfpathlineto{\pgfqpoint{3.169774in}{1.006838in}}%
\pgfpathlineto{\pgfqpoint{3.169618in}{1.007297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124495in}{0.857207in}}%
\pgfpathlineto{\pgfqpoint{3.124972in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{3.125157in}{0.857008in}}%
\pgfpathlineto{\pgfqpoint{3.124705in}{0.856608in}}%
\pgfpathlineto{\pgfqpoint{3.124495in}{0.857207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170498in}{1.007904in}}%
\pgfpathlineto{\pgfqpoint{3.170871in}{1.008196in}}%
\pgfpathlineto{\pgfqpoint{3.170961in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{3.170676in}{1.007543in}}%
\pgfpathlineto{\pgfqpoint{3.170498in}{1.007904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125208in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{3.125527in}{0.855919in}}%
\pgfpathlineto{\pgfqpoint{3.125549in}{0.855151in}}%
\pgfpathlineto{\pgfqpoint{3.125278in}{0.855083in}}%
\pgfpathlineto{\pgfqpoint{3.125208in}{0.855253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171380in}{1.008511in}}%
\pgfpathlineto{\pgfqpoint{3.171737in}{1.008795in}}%
\pgfpathlineto{\pgfqpoint{3.171783in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{3.171569in}{1.008229in}}%
\pgfpathlineto{\pgfqpoint{3.171380in}{1.008511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125660in}{0.854249in}}%
\pgfpathlineto{\pgfqpoint{3.126146in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{3.126351in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{3.125891in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{3.125660in}{0.854249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172263in}{1.009119in}}%
\pgfpathlineto{\pgfqpoint{3.172595in}{1.009383in}}%
\pgfpathlineto{\pgfqpoint{3.172609in}{1.009018in}}%
\pgfpathlineto{\pgfqpoint{3.172454in}{1.008900in}}%
\pgfpathlineto{\pgfqpoint{3.172263in}{1.009119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126610in}{0.853100in}}%
\pgfpathlineto{\pgfqpoint{3.126756in}{0.853106in}}%
\pgfpathlineto{\pgfqpoint{3.126780in}{0.853050in}}%
\pgfpathlineto{\pgfqpoint{3.126636in}{0.852223in}}%
\pgfpathlineto{\pgfqpoint{3.126493in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{3.126467in}{0.852273in}}%
\pgfpathlineto{\pgfqpoint{3.126610in}{0.853100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173144in}{1.009730in}}%
\pgfpathlineto{\pgfqpoint{3.173449in}{1.009964in}}%
\pgfpathlineto{\pgfqpoint{3.173445in}{1.009642in}}%
\pgfpathlineto{\pgfqpoint{3.173330in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{3.173144in}{1.009730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126902in}{0.851277in}}%
\pgfpathlineto{\pgfqpoint{3.127356in}{0.851626in}}%
\pgfpathlineto{\pgfqpoint{3.127579in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{3.127117in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{3.126902in}{0.851277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174012in}{1.010346in}}%
\pgfpathlineto{\pgfqpoint{3.174303in}{1.010560in}}%
\pgfpathlineto{\pgfqpoint{3.174295in}{1.010264in}}%
\pgfpathlineto{\pgfqpoint{3.174197in}{1.010192in}}%
\pgfpathlineto{\pgfqpoint{3.174012in}{1.010346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127638in}{0.850195in}}%
\pgfpathlineto{\pgfqpoint{3.128005in}{0.850298in}}%
\pgfpathlineto{\pgfqpoint{3.128116in}{0.850056in}}%
\pgfpathlineto{\pgfqpoint{3.127810in}{0.849620in}}%
\pgfpathlineto{\pgfqpoint{3.127638in}{0.850195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174866in}{1.010967in}}%
\pgfpathlineto{\pgfqpoint{3.175159in}{1.011173in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{3.175056in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{3.174866in}{1.010967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128311in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{3.128588in}{0.848722in}}%
\pgfpathlineto{\pgfqpoint{3.128717in}{0.848149in}}%
\pgfpathlineto{\pgfqpoint{3.128404in}{0.848077in}}%
\pgfpathlineto{\pgfqpoint{3.128311in}{0.848265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175707in}{1.011593in}}%
\pgfpathlineto{\pgfqpoint{3.176013in}{1.011794in}}%
\pgfpathlineto{\pgfqpoint{3.176021in}{1.011504in}}%
\pgfpathlineto{\pgfqpoint{3.175908in}{1.011423in}}%
\pgfpathlineto{\pgfqpoint{3.175707in}{1.011593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128805in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{3.129297in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{3.129552in}{0.847044in}}%
\pgfpathlineto{\pgfqpoint{3.129063in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{3.128805in}{0.847257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176537in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{3.176872in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{3.176905in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{3.176750in}{1.012013in}}%
\pgfpathlineto{\pgfqpoint{3.176537in}{1.012224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129582in}{0.846169in}}%
\pgfpathlineto{\pgfqpoint{3.129970in}{0.846272in}}%
\pgfpathlineto{\pgfqpoint{3.130096in}{0.846024in}}%
\pgfpathlineto{\pgfqpoint{3.129789in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{3.129582in}{0.846169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177370in}{1.012855in}}%
\pgfpathlineto{\pgfqpoint{3.177726in}{1.013087in}}%
\pgfpathlineto{\pgfqpoint{3.177795in}{1.012736in}}%
\pgfpathlineto{\pgfqpoint{3.177587in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{3.177370in}{1.012855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130383in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{3.130577in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{3.130591in}{0.844153in}}%
\pgfpathlineto{\pgfqpoint{3.130416in}{0.844150in}}%
\pgfpathlineto{\pgfqpoint{3.130383in}{0.844212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178203in}{1.013488in}}%
\pgfpathlineto{\pgfqpoint{3.178575in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{3.178698in}{1.013350in}}%
\pgfpathlineto{\pgfqpoint{3.178417in}{1.013160in}}%
\pgfpathlineto{\pgfqpoint{3.178203in}{1.013488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130933in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{3.131288in}{0.843532in}}%
\pgfpathlineto{\pgfqpoint{3.131523in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{3.131106in}{0.842876in}}%
\pgfpathlineto{\pgfqpoint{3.130933in}{0.843192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179041in}{1.014120in}}%
\pgfpathlineto{\pgfqpoint{3.179422in}{1.014373in}}%
\pgfpathlineto{\pgfqpoint{3.179614in}{1.013962in}}%
\pgfpathlineto{\pgfqpoint{3.179241in}{1.013716in}}%
\pgfpathlineto{\pgfqpoint{3.179041in}{1.014120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131514in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{3.132029in}{0.842435in}}%
\pgfpathlineto{\pgfqpoint{3.132298in}{0.841950in}}%
\pgfpathlineto{\pgfqpoint{3.131811in}{0.841643in}}%
\pgfpathlineto{\pgfqpoint{3.131514in}{0.842166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179966in}{1.014730in}}%
\pgfpathlineto{\pgfqpoint{3.180235in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{3.180450in}{1.014598in}}%
\pgfpathlineto{\pgfqpoint{3.180089in}{1.014375in}}%
\pgfpathlineto{\pgfqpoint{3.179966in}{1.014730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132309in}{0.841083in}}%
\pgfpathlineto{\pgfqpoint{3.132736in}{0.841196in}}%
\pgfpathlineto{\pgfqpoint{3.132896in}{0.840922in}}%
\pgfpathlineto{\pgfqpoint{3.132567in}{0.840580in}}%
\pgfpathlineto{\pgfqpoint{3.132309in}{0.841083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180902in}{1.015339in}}%
\pgfpathlineto{\pgfqpoint{3.181041in}{1.015428in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{1.015238in}}%
\pgfpathlineto{\pgfqpoint{3.180944in}{1.015071in}}%
\pgfpathlineto{\pgfqpoint{3.180902in}{1.015339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133179in}{0.839981in}}%
\pgfpathlineto{\pgfqpoint{3.133454in}{0.839986in}}%
\pgfpathlineto{\pgfqpoint{3.133512in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{3.133334in}{0.839541in}}%
\pgfpathlineto{\pgfqpoint{3.133179in}{0.839981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133948in}{0.838046in}}%
\pgfpathlineto{\pgfqpoint{3.134054in}{0.838321in}}%
\pgfpathlineto{\pgfqpoint{3.134116in}{0.838000in}}%
\pgfpathlineto{\pgfqpoint{3.133970in}{0.838009in}}%
\pgfpathlineto{\pgfqpoint{3.133948in}{0.838046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134593in}{0.837010in}}%
\pgfpathlineto{\pgfqpoint{3.134841in}{0.837330in}}%
\pgfpathlineto{\pgfqpoint{3.135071in}{0.836882in}}%
\pgfpathlineto{\pgfqpoint{3.134707in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{3.134593in}{0.837010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183003in}{1.016501in}}%
\pgfpathlineto{\pgfqpoint{3.183357in}{1.016670in}}%
\pgfpathlineto{\pgfqpoint{3.183416in}{1.016391in}}%
\pgfpathlineto{\pgfqpoint{3.183257in}{1.016294in}}%
\pgfpathlineto{\pgfqpoint{3.183003in}{1.016501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135263in}{0.835969in}}%
\pgfpathlineto{\pgfqpoint{3.135610in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{3.135455in}{0.835677in}}%
\pgfpathlineto{\pgfqpoint{3.135263in}{0.835969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183816in}{1.017148in}}%
\pgfpathlineto{\pgfqpoint{3.184202in}{1.017380in}}%
\pgfpathlineto{\pgfqpoint{3.184399in}{1.016995in}}%
\pgfpathlineto{\pgfqpoint{3.184044in}{1.016779in}}%
\pgfpathlineto{\pgfqpoint{3.183816in}{1.017148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135954in}{0.834924in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{0.835200in}}%
\pgfpathlineto{\pgfqpoint{3.136693in}{0.834730in}}%
\pgfpathlineto{\pgfqpoint{3.136212in}{0.834545in}}%
\pgfpathlineto{\pgfqpoint{3.135954in}{0.834924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184794in}{1.017753in}}%
\pgfpathlineto{\pgfqpoint{3.184985in}{1.017868in}}%
\pgfpathlineto{\pgfqpoint{3.185241in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{3.184881in}{1.017472in}}%
\pgfpathlineto{\pgfqpoint{3.184794in}{1.017753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136672in}{0.833874in}}%
\pgfpathlineto{\pgfqpoint{3.137160in}{0.834133in}}%
\pgfpathlineto{\pgfqpoint{3.137485in}{0.833662in}}%
\pgfpathlineto{\pgfqpoint{3.136977in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{3.136672in}{0.833874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137403in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{3.137941in}{0.833071in}}%
\pgfpathlineto{\pgfqpoint{3.138277in}{0.832597in}}%
\pgfpathlineto{\pgfqpoint{3.137750in}{0.832330in}}%
\pgfpathlineto{\pgfqpoint{3.137403in}{0.832822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186066in}{1.018285in}}%
\pgfpathlineto{\pgfqpoint{3.186408in}{1.018318in}}%
\pgfpathlineto{\pgfqpoint{3.186416in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{3.186369in}{1.018168in}}%
\pgfpathlineto{\pgfqpoint{3.186066in}{1.018285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138182in}{0.831760in}}%
\pgfpathlineto{\pgfqpoint{3.138719in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{3.139039in}{0.831541in}}%
\pgfpathlineto{\pgfqpoint{3.138537in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{3.138182in}{0.831760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186882in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{3.187269in}{1.019143in}}%
\pgfpathlineto{\pgfqpoint{3.187443in}{1.018795in}}%
\pgfpathlineto{\pgfqpoint{3.187135in}{1.018618in}}%
\pgfpathlineto{\pgfqpoint{3.186882in}{1.018937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138967in}{0.830699in}}%
\pgfpathlineto{\pgfqpoint{3.139505in}{0.830911in}}%
\pgfpathlineto{\pgfqpoint{3.139827in}{0.830481in}}%
\pgfpathlineto{\pgfqpoint{3.139328in}{0.830215in}}%
\pgfpathlineto{\pgfqpoint{3.138967in}{0.830699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187870in}{1.019546in}}%
\pgfpathlineto{\pgfqpoint{3.188045in}{1.019646in}}%
\pgfpathlineto{\pgfqpoint{3.188330in}{1.019431in}}%
\pgfpathlineto{\pgfqpoint{3.187956in}{1.019293in}}%
\pgfpathlineto{\pgfqpoint{3.187870in}{1.019546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139753in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{3.140299in}{0.829857in}}%
\pgfpathlineto{\pgfqpoint{3.140636in}{0.829417in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{0.829156in}}%
\pgfpathlineto{\pgfqpoint{3.139753in}{0.829639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140547in}{0.828580in}}%
\pgfpathlineto{\pgfqpoint{3.141099in}{0.828814in}}%
\pgfpathlineto{\pgfqpoint{3.141461in}{0.828352in}}%
\pgfpathlineto{\pgfqpoint{3.140922in}{0.828104in}}%
\pgfpathlineto{\pgfqpoint{3.140547in}{0.828580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189092in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{3.189484in}{1.020231in}}%
\pgfpathlineto{\pgfqpoint{3.189560in}{1.019984in}}%
\pgfpathlineto{\pgfqpoint{3.189401in}{1.019897in}}%
\pgfpathlineto{\pgfqpoint{3.189092in}{1.020100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141397in}{0.827509in}}%
\pgfpathlineto{\pgfqpoint{3.141896in}{0.827744in}}%
\pgfpathlineto{\pgfqpoint{3.142262in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{3.141734in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{3.141397in}{0.827509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190004in}{1.020733in}}%
\pgfpathlineto{\pgfqpoint{3.190291in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{3.190561in}{1.020597in}}%
\pgfpathlineto{\pgfqpoint{3.190175in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{3.190004in}{1.020733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142265in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{3.142697in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{3.143066in}{0.826240in}}%
\pgfpathlineto{\pgfqpoint{3.142552in}{0.826089in}}%
\pgfpathlineto{\pgfqpoint{3.142265in}{0.826436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143169in}{0.825357in}}%
\pgfpathlineto{\pgfqpoint{3.143497in}{0.825592in}}%
\pgfpathlineto{\pgfqpoint{3.143868in}{0.825187in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{0.825109in}}%
\pgfpathlineto{\pgfqpoint{3.143169in}{0.825357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191261in}{1.021285in}}%
\pgfpathlineto{\pgfqpoint{3.191690in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{3.191745in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{3.191628in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{3.191261in}{1.021285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144103in}{0.824272in}}%
\pgfpathlineto{\pgfqpoint{3.144293in}{0.824474in}}%
\pgfpathlineto{\pgfqpoint{3.144657in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{3.144214in}{0.824145in}}%
\pgfpathlineto{\pgfqpoint{3.144103in}{0.824272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192210in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{3.192498in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{3.192783in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{3.192388in}{1.021606in}}%
\pgfpathlineto{\pgfqpoint{3.192210in}{1.021914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193475in}{1.022470in}}%
\pgfpathlineto{\pgfqpoint{3.193899in}{1.022600in}}%
\pgfpathlineto{\pgfqpoint{3.194010in}{1.022345in}}%
\pgfpathlineto{\pgfqpoint{3.193817in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{3.193475in}{1.022470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146407in}{0.822010in}}%
\pgfpathlineto{\pgfqpoint{3.146909in}{0.821998in}}%
\pgfpathlineto{\pgfqpoint{3.147034in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{3.146828in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{3.146407in}{0.822010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194502in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{3.194668in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{3.195043in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{3.194597in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{3.194502in}{1.023086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147203in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{3.147765in}{0.821080in}}%
\pgfpathlineto{\pgfqpoint{3.148063in}{0.820768in}}%
\pgfpathlineto{\pgfqpoint{3.147639in}{0.820537in}}%
\pgfpathlineto{\pgfqpoint{3.147203in}{0.820968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148121in}{0.819899in}}%
\pgfpathlineto{\pgfqpoint{3.148610in}{0.820105in}}%
\pgfpathlineto{\pgfqpoint{3.149040in}{0.819688in}}%
\pgfpathlineto{\pgfqpoint{3.148479in}{0.819532in}}%
\pgfpathlineto{\pgfqpoint{3.148121in}{0.819899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195686in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{3.196095in}{1.023867in}}%
\pgfpathlineto{\pgfqpoint{3.196361in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{3.195971in}{1.023326in}}%
\pgfpathlineto{\pgfqpoint{3.195686in}{1.023668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149218in}{0.818792in}}%
\pgfpathlineto{\pgfqpoint{3.149422in}{0.818966in}}%
\pgfpathlineto{\pgfqpoint{3.149894in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{3.149352in}{0.818658in}}%
\pgfpathlineto{\pgfqpoint{3.149218in}{0.818792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196989in}{1.024227in}}%
\pgfpathlineto{\pgfqpoint{3.197461in}{1.024330in}}%
\pgfpathlineto{\pgfqpoint{3.197573in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{3.197389in}{1.024010in}}%
\pgfpathlineto{\pgfqpoint{3.196989in}{1.024227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150671in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{3.151256in}{0.817580in}}%
\pgfpathlineto{\pgfqpoint{3.151397in}{0.817445in}}%
\pgfpathlineto{\pgfqpoint{3.151184in}{0.817259in}}%
\pgfpathlineto{\pgfqpoint{3.150671in}{0.817608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198106in}{1.024832in}}%
\pgfpathlineto{\pgfqpoint{3.198213in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{3.198803in}{1.024710in}}%
\pgfpathlineto{\pgfqpoint{3.198810in}{1.024677in}}%
\pgfpathlineto{\pgfqpoint{3.198794in}{1.024669in}}%
\pgfpathlineto{\pgfqpoint{3.198167in}{1.024679in}}%
\pgfpathlineto{\pgfqpoint{3.198106in}{1.024832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151534in}{0.816561in}}%
\pgfpathlineto{\pgfqpoint{3.152142in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{3.152580in}{0.816329in}}%
\pgfpathlineto{\pgfqpoint{3.152006in}{0.816121in}}%
\pgfpathlineto{\pgfqpoint{3.151534in}{0.816561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152729in}{0.815443in}}%
\pgfpathlineto{\pgfqpoint{3.152969in}{0.815610in}}%
\pgfpathlineto{\pgfqpoint{3.153513in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{3.152899in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{3.152729in}{0.815443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199358in}{1.025410in}}%
\pgfpathlineto{\pgfqpoint{3.199607in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{3.199983in}{1.025275in}}%
\pgfpathlineto{\pgfqpoint{3.199526in}{1.025153in}}%
\pgfpathlineto{\pgfqpoint{3.199358in}{1.025410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154205in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{3.154836in}{0.814291in}}%
\pgfpathlineto{\pgfqpoint{3.155080in}{0.814080in}}%
\pgfpathlineto{\pgfqpoint{3.154749in}{0.813887in}}%
\pgfpathlineto{\pgfqpoint{3.154205in}{0.814268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200641in}{1.025986in}}%
\pgfpathlineto{\pgfqpoint{3.200988in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{3.201321in}{1.025842in}}%
\pgfpathlineto{\pgfqpoint{3.200891in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{3.200641in}{1.025986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155290in}{0.813182in}}%
\pgfpathlineto{\pgfqpoint{3.155714in}{0.813360in}}%
\pgfpathlineto{\pgfqpoint{3.156237in}{0.812981in}}%
\pgfpathlineto{\pgfqpoint{3.155617in}{0.812903in}}%
\pgfpathlineto{\pgfqpoint{3.155290in}{0.813182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201947in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{3.202358in}{1.026742in}}%
\pgfpathlineto{\pgfqpoint{3.202677in}{1.026410in}}%
\pgfpathlineto{\pgfqpoint{3.202253in}{1.026235in}}%
\pgfpathlineto{\pgfqpoint{3.201947in}{1.026562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156884in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{3.157580in}{0.811975in}}%
\pgfpathlineto{\pgfqpoint{3.157794in}{0.811803in}}%
\pgfpathlineto{\pgfqpoint{3.157508in}{0.811629in}}%
\pgfpathlineto{\pgfqpoint{3.156884in}{0.811993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158066in}{0.810895in}}%
\pgfpathlineto{\pgfqpoint{3.158470in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{3.159044in}{0.810693in}}%
\pgfpathlineto{\pgfqpoint{3.158383in}{0.810641in}}%
\pgfpathlineto{\pgfqpoint{3.158066in}{0.810895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203285in}{1.027135in}}%
\pgfpathlineto{\pgfqpoint{3.203716in}{1.027318in}}%
\pgfpathlineto{\pgfqpoint{3.204039in}{1.026981in}}%
\pgfpathlineto{\pgfqpoint{3.203612in}{1.026806in}}%
\pgfpathlineto{\pgfqpoint{3.203285in}{1.027135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159687in}{0.809711in}}%
\pgfpathlineto{\pgfqpoint{3.160368in}{0.809773in}}%
\pgfpathlineto{\pgfqpoint{3.160733in}{0.809499in}}%
\pgfpathlineto{\pgfqpoint{3.160276in}{0.809320in}}%
\pgfpathlineto{\pgfqpoint{3.159687in}{0.809711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204663in}{1.027706in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{1.027872in}}%
\pgfpathlineto{\pgfqpoint{3.205410in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{3.204968in}{1.027395in}}%
\pgfpathlineto{\pgfqpoint{3.204663in}{1.027706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161094in}{0.808576in}}%
\pgfpathlineto{\pgfqpoint{3.161228in}{0.808669in}}%
\pgfpathlineto{\pgfqpoint{3.162252in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{3.162306in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{3.162231in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{3.161194in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{3.161094in}{0.808576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206073in}{1.028275in}}%
\pgfpathlineto{\pgfqpoint{3.206399in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{3.206809in}{1.028131in}}%
\pgfpathlineto{\pgfqpoint{3.206320in}{1.028002in}}%
\pgfpathlineto{\pgfqpoint{3.206073in}{1.028275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162693in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{3.163175in}{0.807562in}}%
\pgfpathlineto{\pgfqpoint{3.163795in}{0.807194in}}%
\pgfpathlineto{\pgfqpoint{3.163089in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{3.162693in}{0.807409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207522in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{3.207725in}{1.028923in}}%
\pgfpathlineto{\pgfqpoint{3.208304in}{1.028745in}}%
\pgfpathlineto{\pgfqpoint{3.208328in}{1.028689in}}%
\pgfpathlineto{\pgfqpoint{3.208290in}{1.028675in}}%
\pgfpathlineto{\pgfqpoint{3.207672in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{3.207522in}{1.028843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164409in}{0.806226in}}%
\pgfpathlineto{\pgfqpoint{3.165108in}{0.806353in}}%
\pgfpathlineto{\pgfqpoint{3.165655in}{0.805987in}}%
\pgfpathlineto{\pgfqpoint{3.165006in}{0.805825in}}%
\pgfpathlineto{\pgfqpoint{3.164409in}{0.806226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209008in}{1.029409in}}%
\pgfpathlineto{\pgfqpoint{3.209042in}{1.029422in}}%
\pgfpathlineto{\pgfqpoint{3.209662in}{1.029475in}}%
\pgfpathlineto{\pgfqpoint{3.209833in}{1.029256in}}%
\pgfpathlineto{\pgfqpoint{3.209606in}{1.029173in}}%
\pgfpathlineto{\pgfqpoint{3.209031in}{1.029363in}}%
\pgfpathlineto{\pgfqpoint{3.209008in}{1.029409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166274in}{0.805022in}}%
\pgfpathlineto{\pgfqpoint{3.167034in}{0.805073in}}%
\pgfpathlineto{\pgfqpoint{3.167463in}{0.804799in}}%
\pgfpathlineto{\pgfqpoint{3.166953in}{0.804642in}}%
\pgfpathlineto{\pgfqpoint{3.166274in}{0.805022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168152in}{0.803823in}}%
\pgfpathlineto{\pgfqpoint{3.168977in}{0.803840in}}%
\pgfpathlineto{\pgfqpoint{3.169370in}{0.803600in}}%
\pgfpathlineto{\pgfqpoint{3.168906in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{3.168152in}{0.803823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210541in}{1.029974in}}%
\pgfpathlineto{\pgfqpoint{3.211000in}{1.030141in}}%
\pgfpathlineto{\pgfqpoint{3.211383in}{1.029821in}}%
\pgfpathlineto{\pgfqpoint{3.210913in}{1.029661in}}%
\pgfpathlineto{\pgfqpoint{3.210541in}{1.029974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170110in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{3.170935in}{0.802652in}}%
\pgfpathlineto{\pgfqpoint{3.171385in}{0.802390in}}%
\pgfpathlineto{\pgfqpoint{3.170862in}{0.802247in}}%
\pgfpathlineto{\pgfqpoint{3.170110in}{0.802618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212129in}{1.030535in}}%
\pgfpathlineto{\pgfqpoint{3.212294in}{1.030594in}}%
\pgfpathlineto{\pgfqpoint{3.212889in}{1.030536in}}%
\pgfpathlineto{\pgfqpoint{3.213001in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{3.212853in}{1.030332in}}%
\pgfpathlineto{\pgfqpoint{3.212255in}{1.030377in}}%
\pgfpathlineto{\pgfqpoint{3.212129in}{1.030535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172132in}{0.801411in}}%
\pgfpathlineto{\pgfqpoint{3.172907in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{3.173517in}{0.801169in}}%
\pgfpathlineto{\pgfqpoint{3.172824in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{3.172132in}{0.801411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213767in}{1.031096in}}%
\pgfpathlineto{\pgfqpoint{3.214219in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{3.214652in}{1.030945in}}%
\pgfpathlineto{\pgfqpoint{3.214143in}{1.030799in}}%
\pgfpathlineto{\pgfqpoint{3.213767in}{1.031096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174318in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{3.174875in}{0.800300in}}%
\pgfpathlineto{\pgfqpoint{3.175705in}{0.799949in}}%
\pgfpathlineto{\pgfqpoint{3.174810in}{0.799918in}}%
\pgfpathlineto{\pgfqpoint{3.174318in}{0.800185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215466in}{1.031654in}}%
\pgfpathlineto{\pgfqpoint{3.215492in}{1.031662in}}%
\pgfpathlineto{\pgfqpoint{3.216109in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{3.216395in}{1.031501in}}%
\pgfpathlineto{\pgfqpoint{3.216049in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{3.215486in}{1.031623in}}%
\pgfpathlineto{\pgfqpoint{3.215466in}{1.031654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176694in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{3.176834in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{3.177899in}{0.798842in}}%
\pgfpathlineto{\pgfqpoint{3.178210in}{0.798688in}}%
\pgfpathlineto{\pgfqpoint{3.177856in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{3.176815in}{0.798876in}}%
\pgfpathlineto{\pgfqpoint{3.176694in}{0.798938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217226in}{1.032211in}}%
\pgfpathlineto{\pgfqpoint{3.217389in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{3.217987in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{3.218189in}{1.032058in}}%
\pgfpathlineto{\pgfqpoint{3.217944in}{1.031985in}}%
\pgfpathlineto{\pgfqpoint{3.217358in}{1.032068in}}%
\pgfpathlineto{\pgfqpoint{3.217226in}{1.032211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179223in}{0.797680in}}%
\pgfpathlineto{\pgfqpoint{3.179907in}{0.797781in}}%
\pgfpathlineto{\pgfqpoint{3.180751in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{3.179843in}{0.797379in}}%
\pgfpathlineto{\pgfqpoint{3.179223in}{0.797680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219067in}{1.032765in}}%
\pgfpathlineto{\pgfqpoint{3.219270in}{1.032826in}}%
\pgfpathlineto{\pgfqpoint{3.219862in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{3.220068in}{1.032613in}}%
\pgfpathlineto{\pgfqpoint{3.219823in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{3.219236in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{3.219067in}{1.032765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181996in}{0.796396in}}%
\pgfpathlineto{\pgfqpoint{3.182967in}{0.796429in}}%
\pgfpathlineto{\pgfqpoint{3.183608in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{3.182907in}{0.796040in}}%
\pgfpathlineto{\pgfqpoint{3.181996in}{0.796396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184945in}{0.795104in}}%
\pgfpathlineto{\pgfqpoint{3.184950in}{0.795105in}}%
\pgfpathlineto{\pgfqpoint{3.186042in}{0.795104in}}%
\pgfpathlineto{\pgfqpoint{3.186672in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{3.185990in}{0.794749in}}%
\pgfpathlineto{\pgfqpoint{3.184950in}{0.795102in}}%
\pgfpathlineto{\pgfqpoint{3.184945in}{0.795104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220990in}{1.033318in}}%
\pgfpathlineto{\pgfqpoint{3.221135in}{1.033360in}}%
\pgfpathlineto{\pgfqpoint{3.221735in}{1.033401in}}%
\pgfpathlineto{\pgfqpoint{3.222036in}{1.033166in}}%
\pgfpathlineto{\pgfqpoint{3.221687in}{1.033072in}}%
\pgfpathlineto{\pgfqpoint{3.221111in}{1.033198in}}%
\pgfpathlineto{\pgfqpoint{3.220990in}{1.033318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188203in}{0.793785in}}%
\pgfpathlineto{\pgfqpoint{3.189139in}{0.793859in}}%
\pgfpathlineto{\pgfqpoint{3.190025in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{3.189080in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{3.188203in}{0.793785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223005in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{3.223600in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{3.224102in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{3.223538in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{3.223005in}{1.033869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191801in}{0.792443in}}%
\pgfpathlineto{\pgfqpoint{3.192231in}{0.792503in}}%
\pgfpathlineto{\pgfqpoint{3.193302in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{3.193743in}{0.792183in}}%
\pgfpathlineto{\pgfqpoint{3.193272in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{3.192203in}{0.792297in}}%
\pgfpathlineto{\pgfqpoint{3.191801in}{0.792443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225137in}{1.034418in}}%
\pgfpathlineto{\pgfqpoint{3.225435in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{3.226020in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{3.226296in}{1.034266in}}%
\pgfpathlineto{\pgfqpoint{3.225984in}{1.034192in}}%
\pgfpathlineto{\pgfqpoint{3.225400in}{1.034231in}}%
\pgfpathlineto{\pgfqpoint{3.225137in}{1.034418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195835in}{0.791071in}}%
\pgfpathlineto{\pgfqpoint{3.196426in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{3.197497in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{3.197925in}{0.790809in}}%
\pgfpathlineto{\pgfqpoint{3.197473in}{0.790748in}}%
\pgfpathlineto{\pgfqpoint{3.196396in}{0.790888in}}%
\pgfpathlineto{\pgfqpoint{3.195835in}{0.791071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227406in}{1.034964in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{3.228434in}{1.034963in}}%
\pgfpathlineto{\pgfqpoint{3.228638in}{1.034812in}}%
\pgfpathlineto{\pgfqpoint{3.228410in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{3.227818in}{1.034727in}}%
\pgfpathlineto{\pgfqpoint{3.227406in}{1.034964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200419in}{0.789667in}}%
\pgfpathlineto{\pgfqpoint{3.200628in}{0.789694in}}%
\pgfpathlineto{\pgfqpoint{3.201721in}{0.789673in}}%
\pgfpathlineto{\pgfqpoint{3.202701in}{0.789402in}}%
\pgfpathlineto{\pgfqpoint{3.201682in}{0.789340in}}%
\pgfpathlineto{\pgfqpoint{3.200618in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{3.200419in}{0.789667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229833in}{1.035508in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{1.035605in}}%
\pgfpathlineto{\pgfqpoint{3.230845in}{1.035547in}}%
\pgfpathlineto{\pgfqpoint{3.231156in}{1.035356in}}%
\pgfpathlineto{\pgfqpoint{3.230816in}{1.035287in}}%
\pgfpathlineto{\pgfqpoint{3.230231in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.035508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232455in}{1.036051in}}%
\pgfpathlineto{\pgfqpoint{3.232656in}{1.036092in}}%
\pgfpathlineto{\pgfqpoint{3.233248in}{1.036185in}}%
\pgfpathlineto{\pgfqpoint{3.233807in}{1.035962in}}%
\pgfpathlineto{\pgfqpoint{3.233895in}{1.035898in}}%
\pgfpathlineto{\pgfqpoint{3.233799in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{3.233204in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{3.232639in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{3.232455in}{1.036051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205764in}{0.788223in}}%
\pgfpathlineto{\pgfqpoint{3.205939in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{3.207036in}{0.788255in}}%
\pgfpathlineto{\pgfqpoint{3.208104in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{3.208312in}{0.787953in}}%
\pgfpathlineto{\pgfqpoint{3.208097in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{0.787911in}}%
\pgfpathlineto{\pgfqpoint{3.205933in}{0.788179in}}%
\pgfpathlineto{\pgfqpoint{3.205764in}{0.788223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235337in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{3.235619in}{1.036643in}}%
\pgfpathlineto{\pgfqpoint{3.236207in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{3.236769in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{3.236935in}{1.036438in}}%
\pgfpathlineto{\pgfqpoint{3.236757in}{1.036409in}}%
\pgfpathlineto{\pgfqpoint{3.236167in}{1.036312in}}%
\pgfpathlineto{\pgfqpoint{3.235600in}{1.036452in}}%
\pgfpathlineto{\pgfqpoint{3.235337in}{1.036591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212214in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{3.212359in}{0.786738in}}%
\pgfpathlineto{\pgfqpoint{3.213456in}{0.786752in}}%
\pgfpathlineto{\pgfqpoint{3.214535in}{0.786578in}}%
\pgfpathlineto{\pgfqpoint{3.215167in}{0.786453in}}%
\pgfpathlineto{\pgfqpoint{3.214520in}{0.786418in}}%
\pgfpathlineto{\pgfqpoint{3.213430in}{0.786469in}}%
\pgfpathlineto{\pgfqpoint{3.212355in}{0.786697in}}%
\pgfpathlineto{\pgfqpoint{3.212214in}{0.786727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238568in}{1.037128in}}%
\pgfpathlineto{\pgfqpoint{3.239144in}{1.037219in}}%
\pgfpathlineto{\pgfqpoint{3.239722in}{1.037221in}}%
\pgfpathlineto{\pgfqpoint{3.240284in}{1.037034in}}%
\pgfpathlineto{\pgfqpoint{3.240397in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{3.240278in}{1.036959in}}%
\pgfpathlineto{\pgfqpoint{3.239693in}{1.036876in}}%
\pgfpathlineto{\pgfqpoint{3.239119in}{1.036916in}}%
\pgfpathlineto{\pgfqpoint{3.238568in}{1.037128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220442in}{0.785168in}}%
\pgfpathlineto{\pgfqpoint{3.220989in}{0.785185in}}%
\pgfpathlineto{\pgfqpoint{3.222084in}{0.785177in}}%
\pgfpathlineto{\pgfqpoint{3.223168in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{3.224120in}{0.784887in}}%
\pgfpathlineto{\pgfqpoint{3.223155in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{0.784899in}}%
\pgfpathlineto{\pgfqpoint{3.220980in}{0.785077in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.785168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242332in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{3.242642in}{1.037703in}}%
\pgfpathlineto{\pgfqpoint{3.243222in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{3.243794in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{3.244359in}{1.037580in}}%
\pgfpathlineto{\pgfqpoint{3.244537in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{3.244353in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{3.243773in}{1.037421in}}%
\pgfpathlineto{\pgfqpoint{3.243196in}{1.037411in}}%
\pgfpathlineto{\pgfqpoint{3.242630in}{1.037545in}}%
\pgfpathlineto{\pgfqpoint{3.242332in}{1.037662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246994in}{1.038192in}}%
\pgfpathlineto{\pgfqpoint{3.247270in}{1.038220in}}%
\pgfpathlineto{\pgfqpoint{3.247846in}{1.038276in}}%
\pgfpathlineto{\pgfqpoint{3.248421in}{1.038329in}}%
\pgfpathlineto{\pgfqpoint{3.248990in}{1.038254in}}%
\pgfpathlineto{\pgfqpoint{3.249558in}{1.038150in}}%
\pgfpathlineto{\pgfqpoint{3.250003in}{1.038036in}}%
\pgfpathlineto{\pgfqpoint{3.249551in}{1.038001in}}%
\pgfpathlineto{\pgfqpoint{3.248975in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{3.248400in}{1.037909in}}%
\pgfpathlineto{\pgfqpoint{3.247830in}{1.037989in}}%
\pgfpathlineto{\pgfqpoint{3.247263in}{1.038107in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{1.038192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232321in}{0.783517in}}%
\pgfpathlineto{\pgfqpoint{3.232929in}{0.783524in}}%
\pgfpathlineto{\pgfqpoint{3.234024in}{0.783519in}}%
\pgfpathlineto{\pgfqpoint{3.235118in}{0.783493in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{3.237299in}{0.783284in}}%
\pgfpathlineto{\pgfqpoint{3.237999in}{0.783221in}}%
\pgfpathlineto{\pgfqpoint{3.237295in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{3.236199in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{3.235104in}{0.783223in}}%
\pgfpathlineto{\pgfqpoint{3.234014in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{3.232925in}{0.783448in}}%
\pgfpathlineto{\pgfqpoint{3.232321in}{0.783517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254000in}{1.038712in}}%
\pgfpathlineto{\pgfqpoint{3.254156in}{1.038721in}}%
\pgfpathlineto{\pgfqpoint{3.254728in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{3.255299in}{1.038776in}}%
\pgfpathlineto{\pgfqpoint{3.255870in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{3.256442in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{3.257012in}{1.038841in}}%
\pgfpathlineto{\pgfqpoint{3.257582in}{1.038822in}}%
\pgfpathlineto{\pgfqpoint{3.258152in}{1.038797in}}%
\pgfpathlineto{\pgfqpoint{3.258722in}{1.038772in}}%
\pgfpathlineto{\pgfqpoint{3.259292in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{3.259863in}{1.038729in}}%
\pgfpathlineto{\pgfqpoint{3.260433in}{1.038712in}}%
\pgfpathlineto{\pgfqpoint{3.261003in}{1.038699in}}%
\pgfpathlineto{\pgfqpoint{3.261574in}{1.038690in}}%
\pgfpathlineto{\pgfqpoint{3.262144in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{3.262714in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{3.263285in}{1.038691in}}%
\pgfpathlineto{\pgfqpoint{3.263855in}{1.038700in}}%
\pgfpathlineto{\pgfqpoint{3.264426in}{1.038714in}}%
\pgfpathlineto{\pgfqpoint{3.264996in}{1.038730in}}%
\pgfpathlineto{\pgfqpoint{3.265566in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{3.266136in}{1.038770in}}%
\pgfpathlineto{\pgfqpoint{3.266706in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{3.267276in}{1.038813in}}%
\pgfpathlineto{\pgfqpoint{3.267847in}{1.038790in}}%
\pgfpathlineto{\pgfqpoint{3.268418in}{1.038765in}}%
\pgfpathlineto{\pgfqpoint{3.268989in}{1.038738in}}%
\pgfpathlineto{\pgfqpoint{3.269560in}{1.038709in}}%
\pgfpathlineto{\pgfqpoint{3.270132in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{3.270350in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{3.270133in}{1.038626in}}%
\pgfpathlineto{\pgfqpoint{3.269564in}{1.038551in}}%
\pgfpathlineto{\pgfqpoint{3.268994in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{3.268424in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{3.267853in}{1.038424in}}%
\pgfpathlineto{\pgfqpoint{3.267283in}{1.038398in}}%
\pgfpathlineto{\pgfqpoint{3.266711in}{1.038414in}}%
\pgfpathlineto{\pgfqpoint{3.266140in}{1.038431in}}%
\pgfpathlineto{\pgfqpoint{3.265569in}{1.038446in}}%
\pgfpathlineto{\pgfqpoint{3.264998in}{1.038459in}}%
\pgfpathlineto{\pgfqpoint{3.264427in}{1.038470in}}%
\pgfpathlineto{\pgfqpoint{3.263856in}{1.038479in}}%
\pgfpathlineto{\pgfqpoint{3.263285in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{3.262714in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{3.262143in}{1.038493in}}%
\pgfpathlineto{\pgfqpoint{3.261573in}{1.038494in}}%
\pgfpathlineto{\pgfqpoint{3.261002in}{1.038492in}}%
\pgfpathlineto{\pgfqpoint{3.260431in}{1.038489in}}%
\pgfpathlineto{\pgfqpoint{3.259860in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{3.259289in}{1.038475in}}%
\pgfpathlineto{\pgfqpoint{3.258718in}{1.038465in}}%
\pgfpathlineto{\pgfqpoint{3.258146in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{3.257575in}{1.038439in}}%
\pgfpathlineto{\pgfqpoint{3.257004in}{1.038431in}}%
\pgfpathlineto{\pgfqpoint{3.256433in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{3.255863in}{1.038497in}}%
\pgfpathlineto{\pgfqpoint{3.255293in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{3.254723in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{3.254155in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{3.254000in}{1.038712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281767in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{3.282143in}{0.782994in}}%
\pgfpathlineto{\pgfqpoint{3.283234in}{0.783082in}}%
\pgfpathlineto{\pgfqpoint{3.284325in}{0.783175in}}%
\pgfpathlineto{\pgfqpoint{3.285419in}{0.783204in}}%
\pgfpathlineto{\pgfqpoint{3.286514in}{0.783198in}}%
\pgfpathlineto{\pgfqpoint{3.287184in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{3.286518in}{0.783116in}}%
\pgfpathlineto{\pgfqpoint{3.285427in}{0.783012in}}%
\pgfpathlineto{\pgfqpoint{3.284335in}{0.782936in}}%
\pgfpathlineto{\pgfqpoint{3.283240in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{3.282144in}{0.782956in}}%
\pgfpathlineto{\pgfqpoint{3.281767in}{0.782966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274347in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{3.274727in}{1.038062in}}%
\pgfpathlineto{\pgfqpoint{3.275295in}{1.038166in}}%
\pgfpathlineto{\pgfqpoint{3.275864in}{1.038243in}}%
\pgfpathlineto{\pgfqpoint{3.276439in}{1.038197in}}%
\pgfpathlineto{\pgfqpoint{3.277015in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{3.277352in}{1.038102in}}%
\pgfpathlineto{\pgfqpoint{3.277021in}{1.038004in}}%
\pgfpathlineto{\pgfqpoint{3.276454in}{1.037895in}}%
\pgfpathlineto{\pgfqpoint{3.275883in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{3.275307in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{3.274732in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{3.274347in}{1.037964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279809in}{1.037404in}}%
\pgfpathlineto{\pgfqpoint{3.279923in}{1.037451in}}%
\pgfpathlineto{\pgfqpoint{3.280488in}{1.037612in}}%
\pgfpathlineto{\pgfqpoint{3.281059in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{3.281639in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{3.282008in}{1.037544in}}%
\pgfpathlineto{\pgfqpoint{3.281651in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{3.281084in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{3.280506in}{1.037321in}}%
\pgfpathlineto{\pgfqpoint{3.279927in}{1.037390in}}%
\pgfpathlineto{\pgfqpoint{3.279809in}{1.037404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295710in}{0.784473in}}%
\pgfpathlineto{\pgfqpoint{3.296295in}{0.784553in}}%
\pgfpathlineto{\pgfqpoint{3.297379in}{0.784709in}}%
\pgfpathlineto{\pgfqpoint{3.298473in}{0.784717in}}%
\pgfpathlineto{\pgfqpoint{3.299135in}{0.784694in}}%
\pgfpathlineto{\pgfqpoint{3.298482in}{0.784592in}}%
\pgfpathlineto{\pgfqpoint{3.297397in}{0.784437in}}%
\pgfpathlineto{\pgfqpoint{3.296301in}{0.784447in}}%
\pgfpathlineto{\pgfqpoint{3.295710in}{0.784473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283944in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{3.283995in}{1.036874in}}%
\pgfpathlineto{\pgfqpoint{3.284557in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{3.285133in}{1.037092in}}%
\pgfpathlineto{\pgfqpoint{3.285718in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{3.285767in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{3.285721in}{1.036962in}}%
\pgfpathlineto{\pgfqpoint{3.285159in}{1.036766in}}%
\pgfpathlineto{\pgfqpoint{3.284582in}{1.036753in}}%
\pgfpathlineto{\pgfqpoint{3.283998in}{1.036839in}}%
\pgfpathlineto{\pgfqpoint{3.283944in}{1.036846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304721in}{0.785938in}}%
\pgfpathlineto{\pgfqpoint{3.304948in}{0.785980in}}%
\pgfpathlineto{\pgfqpoint{3.306026in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{3.307120in}{0.786177in}}%
\pgfpathlineto{\pgfqpoint{3.307424in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{3.307127in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{3.306049in}{0.785892in}}%
\pgfpathlineto{\pgfqpoint{3.304952in}{0.785920in}}%
\pgfpathlineto{\pgfqpoint{3.304721in}{0.785938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287400in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{3.287508in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{3.288070in}{1.036555in}}%
\pgfpathlineto{\pgfqpoint{3.288655in}{1.036496in}}%
\pgfpathlineto{\pgfqpoint{3.288993in}{1.036432in}}%
\pgfpathlineto{\pgfqpoint{3.288675in}{1.036274in}}%
\pgfpathlineto{\pgfqpoint{3.288104in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{3.287515in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{3.287400in}{1.036289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311623in}{0.787362in}}%
\pgfpathlineto{\pgfqpoint{3.312469in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{3.313557in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{3.313926in}{0.787579in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{0.787492in}}%
\pgfpathlineto{\pgfqpoint{3.312491in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{3.311623in}{0.787362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290435in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{3.290467in}{1.035755in}}%
\pgfpathlineto{\pgfqpoint{3.291025in}{1.035998in}}%
\pgfpathlineto{\pgfqpoint{3.291614in}{1.035928in}}%
\pgfpathlineto{\pgfqpoint{3.291869in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{3.291633in}{1.035735in}}%
\pgfpathlineto{\pgfqpoint{3.291063in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{3.290470in}{1.035724in}}%
\pgfpathlineto{\pgfqpoint{3.290435in}{1.035731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317278in}{0.788749in}}%
\pgfpathlineto{\pgfqpoint{3.317803in}{0.788886in}}%
\pgfpathlineto{\pgfqpoint{3.318884in}{0.789004in}}%
\pgfpathlineto{\pgfqpoint{3.319318in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{3.318901in}{0.788846in}}%
\pgfpathlineto{\pgfqpoint{3.317823in}{0.788695in}}%
\pgfpathlineto{\pgfqpoint{3.317278in}{0.788749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293168in}{1.035172in}}%
\pgfpathlineto{\pgfqpoint{3.293425in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{3.293999in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{3.294486in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{3.294037in}{1.035082in}}%
\pgfpathlineto{\pgfqpoint{3.293449in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{3.293168in}{1.035172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322102in}{0.790105in}}%
\pgfpathlineto{\pgfqpoint{3.323105in}{0.790374in}}%
\pgfpathlineto{\pgfqpoint{3.323943in}{0.790315in}}%
\pgfpathlineto{\pgfqpoint{3.323140in}{0.790064in}}%
\pgfpathlineto{\pgfqpoint{3.322102in}{0.790105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295681in}{1.034613in}}%
\pgfpathlineto{\pgfqpoint{3.295833in}{1.034732in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{3.296907in}{1.034757in}}%
\pgfpathlineto{\pgfqpoint{3.296446in}{1.034506in}}%
\pgfpathlineto{\pgfqpoint{3.295851in}{1.034574in}}%
\pgfpathlineto{\pgfqpoint{3.295681in}{1.034613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326327in}{0.791436in}}%
\pgfpathlineto{\pgfqpoint{3.327315in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{3.328013in}{0.791641in}}%
\pgfpathlineto{\pgfqpoint{3.327351in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{3.326327in}{0.791436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298017in}{1.034052in}}%
\pgfpathlineto{\pgfqpoint{3.298244in}{1.034224in}}%
\pgfpathlineto{\pgfqpoint{3.298824in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{3.299170in}{1.034197in}}%
\pgfpathlineto{\pgfqpoint{3.298862in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{3.298273in}{1.033990in}}%
\pgfpathlineto{\pgfqpoint{3.298017in}{1.034052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330052in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{3.330442in}{0.792878in}}%
\pgfpathlineto{\pgfqpoint{3.331521in}{0.792970in}}%
\pgfpathlineto{\pgfqpoint{3.331645in}{0.792944in}}%
\pgfpathlineto{\pgfqpoint{3.331531in}{0.792900in}}%
\pgfpathlineto{\pgfqpoint{3.330469in}{0.792667in}}%
\pgfpathlineto{\pgfqpoint{3.330052in}{0.792738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300206in}{1.033490in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.033774in}}%
\pgfpathlineto{\pgfqpoint{3.301269in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{3.301297in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{3.301273in}{1.033609in}}%
\pgfpathlineto{\pgfqpoint{3.300715in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{3.300206in}{1.033490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333434in}{0.794022in}}%
\pgfpathlineto{\pgfqpoint{3.333557in}{0.794070in}}%
\pgfpathlineto{\pgfqpoint{3.334618in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{3.334934in}{0.794226in}}%
\pgfpathlineto{\pgfqpoint{3.334643in}{0.794106in}}%
\pgfpathlineto{\pgfqpoint{3.333568in}{0.793986in}}%
\pgfpathlineto{\pgfqpoint{3.333434in}{0.794022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302266in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{3.302522in}{1.033136in}}%
\pgfpathlineto{\pgfqpoint{3.303117in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{3.303305in}{1.033071in}}%
\pgfpathlineto{\pgfqpoint{3.303145in}{1.032926in}}%
\pgfpathlineto{\pgfqpoint{3.302563in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{3.302266in}{1.032926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336522in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{3.336651in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{3.337712in}{0.795545in}}%
\pgfpathlineto{\pgfqpoint{3.337944in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{3.337733in}{0.795397in}}%
\pgfpathlineto{\pgfqpoint{3.336664in}{0.795247in}}%
\pgfpathlineto{\pgfqpoint{3.336522in}{0.795289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304227in}{1.032361in}}%
\pgfpathlineto{\pgfqpoint{3.304392in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{3.304979in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{3.305222in}{1.032507in}}%
\pgfpathlineto{\pgfqpoint{3.305017in}{1.032325in}}%
\pgfpathlineto{\pgfqpoint{3.304424in}{1.032305in}}%
\pgfpathlineto{\pgfqpoint{3.304227in}{1.032361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339356in}{0.796538in}}%
\pgfpathlineto{\pgfqpoint{3.339722in}{0.796703in}}%
\pgfpathlineto{\pgfqpoint{3.340594in}{0.796721in}}%
\pgfpathlineto{\pgfqpoint{3.339759in}{0.796447in}}%
\pgfpathlineto{\pgfqpoint{3.339356in}{0.796538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306100in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{3.306264in}{1.031965in}}%
\pgfpathlineto{\pgfqpoint{3.306856in}{1.032006in}}%
\pgfpathlineto{\pgfqpoint{3.307056in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{3.306891in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{3.306299in}{1.031735in}}%
\pgfpathlineto{\pgfqpoint{3.306100in}{1.031795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342099in}{0.797791in}}%
\pgfpathlineto{\pgfqpoint{3.342782in}{0.798061in}}%
\pgfpathlineto{\pgfqpoint{3.343268in}{0.797970in}}%
\pgfpathlineto{\pgfqpoint{3.342829in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{3.342099in}{0.797791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307889in}{1.031227in}}%
\pgfpathlineto{\pgfqpoint{3.308138in}{1.031461in}}%
\pgfpathlineto{\pgfqpoint{3.308749in}{1.031394in}}%
\pgfpathlineto{\pgfqpoint{3.308811in}{1.031373in}}%
\pgfpathlineto{\pgfqpoint{3.308763in}{1.031307in}}%
\pgfpathlineto{\pgfqpoint{3.308190in}{1.031131in}}%
\pgfpathlineto{\pgfqpoint{3.307889in}{1.031227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344420in}{0.798993in}}%
\pgfpathlineto{\pgfqpoint{3.344782in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{3.345504in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.344828in}{0.798890in}}%
\pgfpathlineto{\pgfqpoint{3.344420in}{0.798993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346706in}{0.800201in}}%
\pgfpathlineto{\pgfqpoint{3.346784in}{0.800243in}}%
\pgfpathlineto{\pgfqpoint{3.347841in}{0.800424in}}%
\pgfpathlineto{\pgfqpoint{3.347905in}{0.800397in}}%
\pgfpathlineto{\pgfqpoint{3.347850in}{0.800366in}}%
\pgfpathlineto{\pgfqpoint{3.346798in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{3.346706in}{0.800201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309613in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{3.310019in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{3.310503in}{1.030804in}}%
\pgfpathlineto{\pgfqpoint{3.310097in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{3.309613in}{1.030658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311269in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{3.311353in}{1.030208in}}%
\pgfpathlineto{\pgfqpoint{3.311941in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{3.312134in}{1.030233in}}%
\pgfpathlineto{\pgfqpoint{3.311983in}{1.030057in}}%
\pgfpathlineto{\pgfqpoint{3.311380in}{1.030048in}}%
\pgfpathlineto{\pgfqpoint{3.311269in}{1.030086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349109in}{0.801441in}}%
\pgfpathlineto{\pgfqpoint{3.349806in}{0.801668in}}%
\pgfpathlineto{\pgfqpoint{3.350018in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{3.349836in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{3.349109in}{0.801441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351175in}{0.802636in}}%
\pgfpathlineto{\pgfqpoint{3.351771in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{3.352016in}{0.802781in}}%
\pgfpathlineto{\pgfqpoint{3.351808in}{0.802652in}}%
\pgfpathlineto{\pgfqpoint{3.351175in}{0.802636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312875in}{1.029514in}}%
\pgfpathlineto{\pgfqpoint{3.313234in}{1.029828in}}%
\pgfpathlineto{\pgfqpoint{3.313707in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{3.313317in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{3.312875in}{1.029514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353159in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{3.353735in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{3.353908in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{3.353764in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{3.353159in}{0.803826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314424in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{3.314572in}{1.029137in}}%
\pgfpathlineto{\pgfqpoint{3.315186in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{3.315203in}{1.029016in}}%
\pgfpathlineto{\pgfqpoint{3.314620in}{1.028867in}}%
\pgfpathlineto{\pgfqpoint{3.314424in}{1.028940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354644in}{0.804935in}}%
\pgfpathlineto{\pgfqpoint{3.354655in}{0.804942in}}%
\pgfpathlineto{\pgfqpoint{3.355571in}{0.805102in}}%
\pgfpathlineto{\pgfqpoint{3.354658in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{3.354644in}{0.804935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315922in}{1.028363in}}%
\pgfpathlineto{\pgfqpoint{3.315929in}{1.028380in}}%
\pgfpathlineto{\pgfqpoint{3.316500in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{1.028511in}}%
\pgfpathlineto{\pgfqpoint{3.316555in}{1.028302in}}%
\pgfpathlineto{\pgfqpoint{3.315933in}{1.028359in}}%
\pgfpathlineto{\pgfqpoint{3.315922in}{1.028363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356386in}{0.806097in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{0.806232in}}%
\pgfpathlineto{\pgfqpoint{3.357114in}{0.806231in}}%
\pgfpathlineto{\pgfqpoint{3.356629in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{3.356386in}{0.806097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358045in}{0.807251in}}%
\pgfpathlineto{\pgfqpoint{3.358498in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{3.359041in}{0.807438in}}%
\pgfpathlineto{\pgfqpoint{3.358585in}{0.807106in}}%
\pgfpathlineto{\pgfqpoint{3.358045in}{0.807251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317433in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{3.317823in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{3.318163in}{1.027934in}}%
\pgfpathlineto{\pgfqpoint{3.317902in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{3.317433in}{1.027796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360053in}{0.808478in}}%
\pgfpathlineto{\pgfqpoint{3.360449in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{3.360602in}{0.808583in}}%
\pgfpathlineto{\pgfqpoint{3.360482in}{0.808492in}}%
\pgfpathlineto{\pgfqpoint{3.360053in}{0.808478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318818in}{1.027210in}}%
\pgfpathlineto{\pgfqpoint{3.319156in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{3.319565in}{1.027355in}}%
\pgfpathlineto{\pgfqpoint{3.319250in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{3.318818in}{1.027210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361143in}{0.809536in}}%
\pgfpathlineto{\pgfqpoint{3.361332in}{0.809679in}}%
\pgfpathlineto{\pgfqpoint{3.361796in}{0.809662in}}%
\pgfpathlineto{\pgfqpoint{3.361384in}{0.809414in}}%
\pgfpathlineto{\pgfqpoint{3.361143in}{0.809536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320189in}{1.026628in}}%
\pgfpathlineto{\pgfqpoint{3.320501in}{1.026958in}}%
\pgfpathlineto{\pgfqpoint{3.320930in}{1.026774in}}%
\pgfpathlineto{\pgfqpoint{3.320601in}{1.026453in}}%
\pgfpathlineto{\pgfqpoint{3.320189in}{1.026628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362838in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{3.363232in}{0.810980in}}%
\pgfpathlineto{\pgfqpoint{3.363534in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{3.363296in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{3.362838in}{0.810716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363994in}{0.811795in}}%
\pgfpathlineto{\pgfqpoint{3.364125in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{3.364519in}{0.811900in}}%
\pgfpathlineto{\pgfqpoint{3.364168in}{0.811686in}}%
\pgfpathlineto{\pgfqpoint{3.363994in}{0.811795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321542in}{1.026046in}}%
\pgfpathlineto{\pgfqpoint{3.321855in}{1.026377in}}%
\pgfpathlineto{\pgfqpoint{3.322267in}{1.026193in}}%
\pgfpathlineto{\pgfqpoint{3.321958in}{1.025869in}}%
\pgfpathlineto{\pgfqpoint{3.321542in}{1.026046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365662in}{0.812981in}}%
\pgfpathlineto{\pgfqpoint{3.366009in}{0.813222in}}%
\pgfpathlineto{\pgfqpoint{3.366242in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{3.366065in}{0.812947in}}%
\pgfpathlineto{\pgfqpoint{3.365662in}{0.812981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322894in}{1.025470in}}%
\pgfpathlineto{\pgfqpoint{3.323222in}{1.025767in}}%
\pgfpathlineto{\pgfqpoint{3.323565in}{1.025609in}}%
\pgfpathlineto{\pgfqpoint{3.323316in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{3.322894in}{1.025470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366629in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{3.366873in}{0.814243in}}%
\pgfpathlineto{\pgfqpoint{3.367320in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{3.366949in}{0.813874in}}%
\pgfpathlineto{\pgfqpoint{3.366629in}{0.814030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324231in}{1.024896in}}%
\pgfpathlineto{\pgfqpoint{3.324600in}{1.025136in}}%
\pgfpathlineto{\pgfqpoint{3.324840in}{1.025024in}}%
\pgfpathlineto{\pgfqpoint{3.324676in}{1.024775in}}%
\pgfpathlineto{\pgfqpoint{3.324231in}{1.024896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325390in}{1.024288in}}%
\pgfpathlineto{\pgfqpoint{3.325398in}{1.024323in}}%
\pgfpathlineto{\pgfqpoint{3.325991in}{1.024482in}}%
\pgfpathlineto{\pgfqpoint{3.326084in}{1.024437in}}%
\pgfpathlineto{\pgfqpoint{3.326030in}{1.024300in}}%
\pgfpathlineto{\pgfqpoint{3.325407in}{1.024280in}}%
\pgfpathlineto{\pgfqpoint{3.325390in}{1.024288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369262in}{0.816284in}}%
\pgfpathlineto{\pgfqpoint{3.369601in}{0.816575in}}%
\pgfpathlineto{\pgfqpoint{3.369927in}{0.816425in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.816192in}}%
\pgfpathlineto{\pgfqpoint{3.369262in}{0.816284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370238in}{0.817344in}}%
\pgfpathlineto{\pgfqpoint{3.370461in}{0.817557in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{0.817482in}}%
\pgfpathlineto{\pgfqpoint{3.370542in}{0.817180in}}%
\pgfpathlineto{\pgfqpoint{3.370238in}{0.817344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326619in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{3.326737in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{3.327185in}{1.023822in}}%
\pgfpathlineto{\pgfqpoint{3.326808in}{1.023608in}}%
\pgfpathlineto{\pgfqpoint{3.326619in}{1.023699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327829in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{3.328103in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{3.328495in}{1.023258in}}%
\pgfpathlineto{\pgfqpoint{3.328221in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{3.327829in}{1.023110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373025in}{0.819657in}}%
\pgfpathlineto{\pgfqpoint{3.373183in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{3.373261in}{0.819709in}}%
\pgfpathlineto{\pgfqpoint{3.373211in}{0.819657in}}%
\pgfpathlineto{\pgfqpoint{3.373025in}{0.819657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373689in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{3.373989in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{3.374298in}{0.820794in}}%
\pgfpathlineto{\pgfqpoint{3.374078in}{0.820560in}}%
\pgfpathlineto{\pgfqpoint{3.373689in}{0.820658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329144in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{3.329528in}{1.022735in}}%
\pgfpathlineto{\pgfqpoint{3.329663in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{3.329587in}{1.022474in}}%
\pgfpathlineto{\pgfqpoint{3.329144in}{1.022548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374513in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{3.374815in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{3.375264in}{0.821866in}}%
\pgfpathlineto{\pgfqpoint{3.374932in}{0.821506in}}%
\pgfpathlineto{\pgfqpoint{3.374513in}{0.821697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330158in}{1.021923in}}%
\pgfpathlineto{\pgfqpoint{3.330287in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{3.330690in}{1.022044in}}%
\pgfpathlineto{\pgfqpoint{3.330373in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{3.330158in}{1.021923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375497in}{0.822774in}}%
\pgfpathlineto{\pgfqpoint{3.375667in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{3.376027in}{0.822895in}}%
\pgfpathlineto{\pgfqpoint{3.375749in}{0.822603in}}%
\pgfpathlineto{\pgfqpoint{3.375497in}{0.822774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376454in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{3.376513in}{0.823914in}}%
\pgfpathlineto{\pgfqpoint{3.376716in}{0.823908in}}%
\pgfpathlineto{\pgfqpoint{3.376552in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{3.376454in}{0.823848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331404in}{1.021353in}}%
\pgfpathlineto{\pgfqpoint{3.331694in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{3.331939in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{3.331789in}{1.021196in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.021353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332407in}{1.020730in}}%
\pgfpathlineto{\pgfqpoint{3.332485in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{3.332878in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{3.332557in}{1.020649in}}%
\pgfpathlineto{\pgfqpoint{3.332407in}{1.020730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333621in}{1.020160in}}%
\pgfpathlineto{\pgfqpoint{3.333896in}{1.020410in}}%
\pgfpathlineto{\pgfqpoint{3.334128in}{1.020280in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{3.333621in}{1.020160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334576in}{1.019530in}}%
\pgfpathlineto{\pgfqpoint{3.334684in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{3.335060in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{3.334778in}{1.019416in}}%
\pgfpathlineto{\pgfqpoint{3.334576in}{1.019530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335852in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{3.336138in}{1.019139in}}%
\pgfpathlineto{\pgfqpoint{3.336244in}{1.019078in}}%
\pgfpathlineto{\pgfqpoint{3.336199in}{1.018890in}}%
\pgfpathlineto{\pgfqpoint{3.335852in}{1.018982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336675in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{3.336895in}{1.018696in}}%
\pgfpathlineto{\pgfqpoint{3.337276in}{1.018474in}}%
\pgfpathlineto{\pgfqpoint{3.337040in}{1.018111in}}%
\pgfpathlineto{\pgfqpoint{3.336675in}{1.018325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337694in}{1.017718in}}%
\pgfpathlineto{\pgfqpoint{3.337735in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{3.338072in}{1.017813in}}%
\pgfpathlineto{\pgfqpoint{3.337804in}{1.017652in}}%
\pgfpathlineto{\pgfqpoint{3.337694in}{1.017718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338946in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{3.339193in}{1.017322in}}%
\pgfpathlineto{\pgfqpoint{3.339292in}{1.017261in}}%
\pgfpathlineto{\pgfqpoint{3.339258in}{1.017066in}}%
\pgfpathlineto{\pgfqpoint{3.338946in}{1.017173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385301in}{0.835419in}}%
\pgfpathlineto{\pgfqpoint{3.385337in}{0.835474in}}%
\pgfpathlineto{\pgfqpoint{3.385466in}{0.835461in}}%
\pgfpathlineto{\pgfqpoint{3.385379in}{0.835305in}}%
\pgfpathlineto{\pgfqpoint{3.385301in}{0.835419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339747in}{1.016516in}}%
\pgfpathlineto{\pgfqpoint{3.339968in}{1.016846in}}%
\pgfpathlineto{\pgfqpoint{3.340279in}{1.016653in}}%
\pgfpathlineto{\pgfqpoint{3.340108in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{3.339747in}{1.016516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385974in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{3.386090in}{0.836632in}}%
\pgfpathlineto{\pgfqpoint{3.386375in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{3.386190in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{3.385974in}{0.836451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340667in}{1.015892in}}%
\pgfpathlineto{\pgfqpoint{3.340785in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{3.341145in}{1.016015in}}%
\pgfpathlineto{\pgfqpoint{3.340910in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{3.340667in}{1.015892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386633in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{3.386837in}{0.837804in}}%
\pgfpathlineto{\pgfqpoint{3.387217in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{3.386980in}{0.837248in}}%
\pgfpathlineto{\pgfqpoint{3.386633in}{0.837481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341626in}{1.015279in}}%
\pgfpathlineto{\pgfqpoint{3.341640in}{1.015466in}}%
\pgfpathlineto{\pgfqpoint{3.341917in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{3.341701in}{1.015230in}}%
\pgfpathlineto{\pgfqpoint{3.341626in}{1.015279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387386in}{0.838537in}}%
\pgfpathlineto{\pgfqpoint{3.387599in}{0.838897in}}%
\pgfpathlineto{\pgfqpoint{3.387927in}{0.838678in}}%
\pgfpathlineto{\pgfqpoint{3.387737in}{0.838369in}}%
\pgfpathlineto{\pgfqpoint{3.387386in}{0.838537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388261in}{0.839626in}}%
\pgfpathlineto{\pgfqpoint{3.388386in}{0.839883in}}%
\pgfpathlineto{\pgfqpoint{3.388546in}{0.839701in}}%
\pgfpathlineto{\pgfqpoint{3.388468in}{0.839572in}}%
\pgfpathlineto{\pgfqpoint{3.388261in}{0.839626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343038in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{3.343131in}{1.014825in}}%
\pgfpathlineto{\pgfqpoint{3.343145in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{3.343148in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{3.343038in}{1.014787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343727in}{1.014107in}}%
\pgfpathlineto{\pgfqpoint{3.343936in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{3.344072in}{1.014199in}}%
\pgfpathlineto{\pgfqpoint{3.344031in}{1.013937in}}%
\pgfpathlineto{\pgfqpoint{3.343727in}{1.014107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389669in}{0.842586in}}%
\pgfpathlineto{\pgfqpoint{3.389728in}{0.842692in}}%
\pgfpathlineto{\pgfqpoint{3.389914in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{3.389807in}{0.842394in}}%
\pgfpathlineto{\pgfqpoint{3.389669in}{0.842586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344543in}{1.013462in}}%
\pgfpathlineto{\pgfqpoint{3.344748in}{1.013745in}}%
\pgfpathlineto{\pgfqpoint{3.344988in}{1.013582in}}%
\pgfpathlineto{\pgfqpoint{3.344883in}{1.013244in}}%
\pgfpathlineto{\pgfqpoint{3.344543in}{1.013462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390232in}{0.843599in}}%
\pgfpathlineto{\pgfqpoint{3.390428in}{0.843960in}}%
\pgfpathlineto{\pgfqpoint{3.390810in}{0.843755in}}%
\pgfpathlineto{\pgfqpoint{3.390592in}{0.843348in}}%
\pgfpathlineto{\pgfqpoint{3.390232in}{0.843599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345375in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{3.345566in}{1.013188in}}%
\pgfpathlineto{\pgfqpoint{3.345893in}{1.012963in}}%
\pgfpathlineto{\pgfqpoint{3.345731in}{1.012579in}}%
\pgfpathlineto{\pgfqpoint{3.345375in}{1.012823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391052in}{0.844684in}}%
\pgfpathlineto{\pgfqpoint{3.391185in}{0.845002in}}%
\pgfpathlineto{\pgfqpoint{3.391393in}{0.844776in}}%
\pgfpathlineto{\pgfqpoint{3.391295in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{3.391052in}{0.844684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346230in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{3.346396in}{1.012597in}}%
\pgfpathlineto{\pgfqpoint{3.346766in}{1.012338in}}%
\pgfpathlineto{\pgfqpoint{3.346573in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{3.346230in}{1.012191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347110in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{3.347242in}{1.011961in}}%
\pgfpathlineto{\pgfqpoint{3.347605in}{1.011704in}}%
\pgfpathlineto{\pgfqpoint{3.347409in}{1.011355in}}%
\pgfpathlineto{\pgfqpoint{3.347110in}{1.011568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392324in}{0.847624in}}%
\pgfpathlineto{\pgfqpoint{3.392462in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{3.392787in}{0.847751in}}%
\pgfpathlineto{\pgfqpoint{3.392613in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{3.392324in}{0.847624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347984in}{1.010944in}}%
\pgfpathlineto{\pgfqpoint{3.348092in}{1.011326in}}%
\pgfpathlineto{\pgfqpoint{3.348447in}{1.011073in}}%
\pgfpathlineto{\pgfqpoint{3.348252in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{3.347984in}{1.010944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393054in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{3.393181in}{0.849038in}}%
\pgfpathlineto{\pgfqpoint{3.393412in}{0.848789in}}%
\pgfpathlineto{\pgfqpoint{3.393309in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{3.393054in}{0.848690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348842in}{1.010318in}}%
\pgfpathlineto{\pgfqpoint{3.348941in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{3.349103in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{3.348842in}{1.010318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393749in}{0.850614in}}%
\pgfpathlineto{\pgfqpoint{3.393764in}{0.850647in}}%
\pgfpathlineto{\pgfqpoint{3.393825in}{0.850636in}}%
\pgfpathlineto{\pgfqpoint{3.393809in}{0.850486in}}%
\pgfpathlineto{\pgfqpoint{3.393749in}{0.850614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349690in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{3.349793in}{1.010085in}}%
\pgfpathlineto{\pgfqpoint{3.350149in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{3.349962in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.009690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394220in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{3.394403in}{0.852034in}}%
\pgfpathlineto{\pgfqpoint{3.394785in}{0.851772in}}%
\pgfpathlineto{\pgfqpoint{3.394596in}{0.851351in}}%
\pgfpathlineto{\pgfqpoint{3.394220in}{0.851613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350530in}{1.009061in}}%
\pgfpathlineto{\pgfqpoint{3.350647in}{1.009471in}}%
\pgfpathlineto{\pgfqpoint{3.351008in}{1.009197in}}%
\pgfpathlineto{\pgfqpoint{3.350829in}{1.008832in}}%
\pgfpathlineto{\pgfqpoint{3.350530in}{1.009061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351355in}{1.008429in}}%
\pgfpathlineto{\pgfqpoint{3.351503in}{1.008864in}}%
\pgfpathlineto{\pgfqpoint{3.351874in}{1.008578in}}%
\pgfpathlineto{\pgfqpoint{3.351705in}{1.008157in}}%
\pgfpathlineto{\pgfqpoint{3.351355in}{1.008429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395484in}{0.854571in}}%
\pgfpathlineto{\pgfqpoint{3.395630in}{0.854934in}}%
\pgfpathlineto{\pgfqpoint{3.395986in}{0.854715in}}%
\pgfpathlineto{\pgfqpoint{3.395817in}{0.854281in}}%
\pgfpathlineto{\pgfqpoint{3.395484in}{0.854571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352220in}{1.007810in}}%
\pgfpathlineto{\pgfqpoint{3.352380in}{1.008194in}}%
\pgfpathlineto{\pgfqpoint{3.352696in}{1.007947in}}%
\pgfpathlineto{\pgfqpoint{3.352571in}{1.007531in}}%
\pgfpathlineto{\pgfqpoint{3.352220in}{1.007810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396403in}{0.855703in}}%
\pgfpathlineto{\pgfqpoint{3.396396in}{0.855829in}}%
\pgfpathlineto{\pgfqpoint{3.396443in}{0.855714in}}%
\pgfpathlineto{\pgfqpoint{3.396435in}{0.855694in}}%
\pgfpathlineto{\pgfqpoint{3.396403in}{0.855703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353105in}{1.007198in}}%
\pgfpathlineto{\pgfqpoint{3.353269in}{1.007497in}}%
\pgfpathlineto{\pgfqpoint{3.353502in}{1.007313in}}%
\pgfpathlineto{\pgfqpoint{3.353439in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{3.353105in}{1.007198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396654in}{0.857511in}}%
\pgfpathlineto{\pgfqpoint{3.396811in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{3.397187in}{0.857667in}}%
\pgfpathlineto{\pgfqpoint{3.397017in}{0.857215in}}%
\pgfpathlineto{\pgfqpoint{3.396654in}{0.857511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354021in}{1.006597in}}%
\pgfpathlineto{\pgfqpoint{3.354169in}{1.006775in}}%
\pgfpathlineto{\pgfqpoint{3.354292in}{1.006676in}}%
\pgfpathlineto{\pgfqpoint{3.354302in}{1.006323in}}%
\pgfpathlineto{\pgfqpoint{3.354021in}{1.006597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397375in}{0.859459in}}%
\pgfpathlineto{\pgfqpoint{3.397378in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{3.397392in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{3.397409in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{3.397375in}{0.859459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397855in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{3.397972in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{3.398275in}{0.860593in}}%
\pgfpathlineto{\pgfqpoint{3.398159in}{0.860269in}}%
\pgfpathlineto{\pgfqpoint{3.397855in}{0.860469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356108in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{3.356081in}{1.004996in}}%
\pgfpathlineto{\pgfqpoint{3.356375in}{1.004684in}}%
\pgfpathlineto{\pgfqpoint{3.356228in}{1.004502in}}%
\pgfpathlineto{\pgfqpoint{3.356108in}{1.004605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398396in}{0.862368in}}%
\pgfpathlineto{\pgfqpoint{3.398478in}{0.862617in}}%
\pgfpathlineto{\pgfqpoint{3.398745in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{3.398651in}{0.862036in}}%
\pgfpathlineto{\pgfqpoint{3.398396in}{0.862368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356866in}{1.003961in}}%
\pgfpathlineto{\pgfqpoint{3.356950in}{1.004421in}}%
\pgfpathlineto{\pgfqpoint{3.357317in}{1.004096in}}%
\pgfpathlineto{\pgfqpoint{3.357166in}{1.003703in}}%
\pgfpathlineto{\pgfqpoint{3.356866in}{1.003961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399189in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{3.399121in}{0.863851in}}%
\pgfpathlineto{\pgfqpoint{3.399251in}{0.863493in}}%
\pgfpathlineto{\pgfqpoint{3.399239in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{3.399189in}{0.863475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357730in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{3.357872in}{1.003682in}}%
\pgfpathlineto{\pgfqpoint{3.358121in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{3.358071in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{3.357730in}{1.003350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399469in}{0.865300in}}%
\pgfpathlineto{\pgfqpoint{3.399557in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{3.399848in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{3.399753in}{0.865109in}}%
\pgfpathlineto{\pgfqpoint{3.399469in}{0.865300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358759in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{3.358826in}{1.002853in}}%
\pgfpathlineto{\pgfqpoint{3.358862in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{3.359005in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{3.358759in}{1.002791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399888in}{0.867169in}}%
\pgfpathlineto{\pgfqpoint{3.400006in}{0.867599in}}%
\pgfpathlineto{\pgfqpoint{3.400371in}{0.867316in}}%
\pgfpathlineto{\pgfqpoint{3.400240in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{3.399888in}{0.867169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359817in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{3.359838in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{3.360192in}{1.001485in}}%
\pgfpathlineto{\pgfqpoint{3.360049in}{1.001160in}}%
\pgfpathlineto{\pgfqpoint{3.359817in}{1.001370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400412in}{0.869072in}}%
\pgfpathlineto{\pgfqpoint{3.400480in}{0.869332in}}%
\pgfpathlineto{\pgfqpoint{3.400742in}{0.869174in}}%
\pgfpathlineto{\pgfqpoint{3.400680in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{3.400412in}{0.869072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360646in}{1.000753in}}%
\pgfpathlineto{\pgfqpoint{3.360775in}{1.001104in}}%
\pgfpathlineto{\pgfqpoint{3.361031in}{1.000872in}}%
\pgfpathlineto{\pgfqpoint{3.360997in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{3.360646in}{1.000753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400911in}{0.870970in}}%
\pgfpathlineto{\pgfqpoint{3.400940in}{0.871092in}}%
\pgfpathlineto{\pgfqpoint{3.401086in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{3.401128in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{3.400911in}{0.870970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361941in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{3.361825in}{1.000009in}}%
\pgfpathlineto{\pgfqpoint{3.362155in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{3.362041in}{0.999313in}}%
\pgfpathlineto{\pgfqpoint{3.361941in}{0.999408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401367in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{3.401378in}{0.872903in}}%
\pgfpathlineto{\pgfqpoint{3.401440in}{0.872880in}}%
\pgfpathlineto{\pgfqpoint{3.401655in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{3.401646in}{0.872040in}}%
\pgfpathlineto{\pgfqpoint{3.401604in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{3.401367in}{0.872857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362675in}{0.998764in}}%
\pgfpathlineto{\pgfqpoint{3.362783in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{3.363123in}{0.998904in}}%
\pgfpathlineto{\pgfqpoint{3.363044in}{0.998395in}}%
\pgfpathlineto{\pgfqpoint{3.362675in}{0.998764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401797in}{0.874738in}}%
\pgfpathlineto{\pgfqpoint{3.401799in}{0.874746in}}%
\pgfpathlineto{\pgfqpoint{3.401810in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{3.402096in}{0.873958in}}%
\pgfpathlineto{\pgfqpoint{3.402074in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{3.401970in}{0.873919in}}%
\pgfpathlineto{\pgfqpoint{3.401797in}{0.874738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363999in}{0.997432in}}%
\pgfpathlineto{\pgfqpoint{3.363811in}{0.998237in}}%
\pgfpathlineto{\pgfqpoint{3.364199in}{0.997495in}}%
\pgfpathlineto{\pgfqpoint{3.364095in}{0.997337in}}%
\pgfpathlineto{\pgfqpoint{3.363999in}{0.997432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402189in}{0.876609in}}%
\pgfpathlineto{\pgfqpoint{3.402195in}{0.876642in}}%
\pgfpathlineto{\pgfqpoint{3.402239in}{0.876625in}}%
\pgfpathlineto{\pgfqpoint{3.402502in}{0.875834in}}%
\pgfpathlineto{\pgfqpoint{3.402481in}{0.875737in}}%
\pgfpathlineto{\pgfqpoint{3.402375in}{0.875794in}}%
\pgfpathlineto{\pgfqpoint{3.402189in}{0.876609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364750in}{0.996795in}}%
\pgfpathlineto{\pgfqpoint{3.364854in}{0.997216in}}%
\pgfpathlineto{\pgfqpoint{3.365151in}{0.996923in}}%
\pgfpathlineto{\pgfqpoint{3.365120in}{0.996382in}}%
\pgfpathlineto{\pgfqpoint{3.364750in}{0.996795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402556in}{0.878474in}}%
\pgfpathlineto{\pgfqpoint{3.402574in}{0.878573in}}%
\pgfpathlineto{\pgfqpoint{3.402687in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{3.402874in}{0.877701in}}%
\pgfpathlineto{\pgfqpoint{3.402865in}{0.877657in}}%
\pgfpathlineto{\pgfqpoint{3.402814in}{0.877681in}}%
\pgfpathlineto{\pgfqpoint{3.402556in}{0.878474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365990in}{0.995440in}}%
\pgfpathlineto{\pgfqpoint{3.365953in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{3.366337in}{0.995552in}}%
\pgfpathlineto{\pgfqpoint{3.366222in}{0.995199in}}%
\pgfpathlineto{\pgfqpoint{3.365990in}{0.995440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402885in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{3.402924in}{0.880568in}}%
\pgfpathlineto{\pgfqpoint{3.403151in}{0.880414in}}%
\pgfpathlineto{\pgfqpoint{3.403199in}{0.879710in}}%
\pgfpathlineto{\pgfqpoint{3.402885in}{0.880329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366912in}{0.994861in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{0.995038in}}%
\pgfpathlineto{\pgfqpoint{3.367111in}{0.994925in}}%
\pgfpathlineto{\pgfqpoint{3.367368in}{0.994132in}}%
\pgfpathlineto{\pgfqpoint{3.367316in}{0.994063in}}%
\pgfpathlineto{\pgfqpoint{3.367278in}{0.994103in}}%
\pgfpathlineto{\pgfqpoint{3.366912in}{0.994861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403192in}{0.882179in}}%
\pgfpathlineto{\pgfqpoint{3.403255in}{0.882602in}}%
\pgfpathlineto{\pgfqpoint{3.403592in}{0.882308in}}%
\pgfpathlineto{\pgfqpoint{3.403540in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{3.403192in}{0.882179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368014in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{3.368105in}{0.993884in}}%
\pgfpathlineto{\pgfqpoint{3.368389in}{0.993586in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{0.992958in}}%
\pgfpathlineto{\pgfqpoint{3.368014in}{0.993465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403537in}{0.884042in}}%
\pgfpathlineto{\pgfqpoint{3.403575in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{3.403945in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{3.403879in}{0.883707in}}%
\pgfpathlineto{\pgfqpoint{3.403537in}{0.884042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369173in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{3.369235in}{0.992667in}}%
\pgfpathlineto{\pgfqpoint{3.369632in}{0.992238in}}%
\pgfpathlineto{\pgfqpoint{3.369569in}{0.991645in}}%
\pgfpathlineto{\pgfqpoint{3.369173in}{0.992088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403817in}{0.886764in}}%
\pgfpathlineto{\pgfqpoint{3.403828in}{0.886865in}}%
\pgfpathlineto{\pgfqpoint{3.403934in}{0.886802in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{0.886007in}}%
\pgfpathlineto{\pgfqpoint{3.404162in}{0.885842in}}%
\pgfpathlineto{\pgfqpoint{3.404010in}{0.885950in}}%
\pgfpathlineto{\pgfqpoint{3.403817in}{0.886764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370388in}{0.990732in}}%
\pgfpathlineto{\pgfqpoint{3.370400in}{0.991365in}}%
\pgfpathlineto{\pgfqpoint{3.370815in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{3.370742in}{0.990327in}}%
\pgfpathlineto{\pgfqpoint{3.370388in}{0.990732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404017in}{0.888584in}}%
\pgfpathlineto{\pgfqpoint{3.404066in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{3.404444in}{0.888724in}}%
\pgfpathlineto{\pgfqpoint{3.404402in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{3.404017in}{0.888584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371583in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{3.371584in}{0.990026in}}%
\pgfpathlineto{\pgfqpoint{3.372005in}{0.989510in}}%
\pgfpathlineto{\pgfqpoint{3.371938in}{0.988958in}}%
\pgfpathlineto{\pgfqpoint{3.371583in}{0.989370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404262in}{0.891298in}}%
\pgfpathlineto{\pgfqpoint{3.404271in}{0.891419in}}%
\pgfpathlineto{\pgfqpoint{3.404390in}{0.891341in}}%
\pgfpathlineto{\pgfqpoint{3.404665in}{0.890554in}}%
\pgfpathlineto{\pgfqpoint{3.404640in}{0.890306in}}%
\pgfpathlineto{\pgfqpoint{3.404434in}{0.890477in}}%
\pgfpathlineto{\pgfqpoint{3.404262in}{0.891298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372755in}{0.988002in}}%
\pgfpathlineto{\pgfqpoint{3.372784in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{3.373213in}{0.988155in}}%
\pgfpathlineto{\pgfqpoint{3.373171in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{3.372755in}{0.988002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404432in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{3.404453in}{0.893776in}}%
\pgfpathlineto{\pgfqpoint{3.404869in}{0.893258in}}%
\pgfpathlineto{\pgfqpoint{3.404823in}{0.892665in}}%
\pgfpathlineto{\pgfqpoint{3.404432in}{0.893112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373983in}{0.986655in}}%
\pgfpathlineto{\pgfqpoint{3.374034in}{0.987166in}}%
\pgfpathlineto{\pgfqpoint{3.374356in}{0.986780in}}%
\pgfpathlineto{\pgfqpoint{3.374427in}{0.985996in}}%
\pgfpathlineto{\pgfqpoint{3.373983in}{0.986655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404550in}{0.895788in}}%
\pgfpathlineto{\pgfqpoint{3.404571in}{0.896294in}}%
\pgfpathlineto{\pgfqpoint{3.404929in}{0.895916in}}%
\pgfpathlineto{\pgfqpoint{3.404959in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{3.404550in}{0.895788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375257in}{0.985324in}}%
\pgfpathlineto{\pgfqpoint{3.375319in}{0.985592in}}%
\pgfpathlineto{\pgfqpoint{3.375476in}{0.985398in}}%
\pgfpathlineto{\pgfqpoint{3.375816in}{0.984633in}}%
\pgfpathlineto{\pgfqpoint{3.375748in}{0.984326in}}%
\pgfpathlineto{\pgfqpoint{3.375572in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{3.375257in}{0.985324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404642in}{0.898458in}}%
\pgfpathlineto{\pgfqpoint{3.404650in}{0.898896in}}%
\pgfpathlineto{\pgfqpoint{3.404967in}{0.898568in}}%
\pgfpathlineto{\pgfqpoint{3.405080in}{0.897726in}}%
\pgfpathlineto{\pgfqpoint{3.405076in}{0.897636in}}%
\pgfpathlineto{\pgfqpoint{3.404996in}{0.897698in}}%
\pgfpathlineto{\pgfqpoint{3.404642in}{0.898458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376662in}{0.983160in}}%
\pgfpathlineto{\pgfqpoint{3.376654in}{0.983898in}}%
\pgfpathlineto{\pgfqpoint{3.377109in}{0.983312in}}%
\pgfpathlineto{\pgfqpoint{3.377106in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{3.376662in}{0.983160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404682in}{0.901113in}}%
\pgfpathlineto{\pgfqpoint{3.404679in}{0.901615in}}%
\pgfpathlineto{\pgfqpoint{3.405025in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{3.405132in}{0.900385in}}%
\pgfpathlineto{\pgfqpoint{3.405130in}{0.900290in}}%
\pgfpathlineto{\pgfqpoint{3.405047in}{0.900356in}}%
\pgfpathlineto{\pgfqpoint{3.404682in}{0.901113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377989in}{0.981851in}}%
\pgfpathlineto{\pgfqpoint{3.378037in}{0.982086in}}%
\pgfpathlineto{\pgfqpoint{3.378169in}{0.981912in}}%
\pgfpathlineto{\pgfqpoint{3.378561in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{3.378519in}{0.980681in}}%
\pgfpathlineto{\pgfqpoint{3.378243in}{0.981057in}}%
\pgfpathlineto{\pgfqpoint{3.377989in}{0.981851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404669in}{0.903751in}}%
\pgfpathlineto{\pgfqpoint{3.404648in}{0.904477in}}%
\pgfpathlineto{\pgfqpoint{3.405096in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{3.405123in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{3.404669in}{0.903751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379448in}{0.979708in}}%
\pgfpathlineto{\pgfqpoint{3.379480in}{0.980130in}}%
\pgfpathlineto{\pgfqpoint{3.379719in}{0.979801in}}%
\pgfpathlineto{\pgfqpoint{3.380040in}{0.979030in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{0.978623in}}%
\pgfpathlineto{\pgfqpoint{3.379778in}{0.978940in}}%
\pgfpathlineto{\pgfqpoint{3.379448in}{0.979708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404563in}{0.907240in}}%
\pgfpathlineto{\pgfqpoint{3.404548in}{0.907503in}}%
\pgfpathlineto{\pgfqpoint{3.404745in}{0.907303in}}%
\pgfpathlineto{\pgfqpoint{3.405044in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{3.405059in}{0.906024in}}%
\pgfpathlineto{\pgfqpoint{3.404735in}{0.906418in}}%
\pgfpathlineto{\pgfqpoint{3.404563in}{0.907240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380971in}{0.977588in}}%
\pgfpathlineto{\pgfqpoint{3.380997in}{0.977988in}}%
\pgfpathlineto{\pgfqpoint{3.381218in}{0.977674in}}%
\pgfpathlineto{\pgfqpoint{3.381572in}{0.976914in}}%
\pgfpathlineto{\pgfqpoint{3.381561in}{0.976366in}}%
\pgfpathlineto{\pgfqpoint{3.381265in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{3.380971in}{0.977588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404362in}{0.910699in}}%
\pgfpathlineto{\pgfqpoint{3.404358in}{0.910755in}}%
\pgfpathlineto{\pgfqpoint{3.404404in}{0.910714in}}%
\pgfpathlineto{\pgfqpoint{3.404869in}{0.909993in}}%
\pgfpathlineto{\pgfqpoint{3.404914in}{0.909154in}}%
\pgfpathlineto{\pgfqpoint{3.404436in}{0.909843in}}%
\pgfpathlineto{\pgfqpoint{3.404362in}{0.910699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382587in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{3.382606in}{0.975614in}}%
\pgfpathlineto{\pgfqpoint{3.382663in}{0.975529in}}%
\pgfpathlineto{\pgfqpoint{3.383138in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{3.383245in}{0.973966in}}%
\pgfpathlineto{\pgfqpoint{3.383224in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{3.383166in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{3.382702in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{3.382587in}{0.975502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404074in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{3.404059in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{3.404169in}{0.914164in}}%
\pgfpathlineto{\pgfqpoint{3.404601in}{0.913432in}}%
\pgfpathlineto{\pgfqpoint{3.404671in}{0.912573in}}%
\pgfpathlineto{\pgfqpoint{3.404675in}{0.912515in}}%
\pgfpathlineto{\pgfqpoint{3.404630in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{3.404170in}{0.913281in}}%
\pgfpathlineto{\pgfqpoint{3.404074in}{0.914130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384322in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{3.384327in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{3.384524in}{0.972648in}}%
\pgfpathlineto{\pgfqpoint{3.384933in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{3.385032in}{0.971060in}}%
\pgfpathlineto{\pgfqpoint{3.385022in}{0.970983in}}%
\pgfpathlineto{\pgfqpoint{3.384986in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{3.384539in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{3.384322in}{0.972577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403703in}{0.917534in}}%
\pgfpathlineto{\pgfqpoint{3.403623in}{0.918146in}}%
\pgfpathlineto{\pgfqpoint{3.403990in}{0.917635in}}%
\pgfpathlineto{\pgfqpoint{3.404246in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{3.404315in}{0.916180in}}%
\pgfpathlineto{\pgfqpoint{3.403932in}{0.916731in}}%
\pgfpathlineto{\pgfqpoint{3.403703in}{0.917534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386203in}{0.969705in}}%
\pgfpathlineto{\pgfqpoint{3.386210in}{0.969881in}}%
\pgfpathlineto{\pgfqpoint{3.386296in}{0.969738in}}%
\pgfpathlineto{\pgfqpoint{3.386730in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{3.386977in}{0.968210in}}%
\pgfpathlineto{\pgfqpoint{3.387020in}{0.967595in}}%
\pgfpathlineto{\pgfqpoint{3.386721in}{0.968120in}}%
\pgfpathlineto{\pgfqpoint{3.386346in}{0.968871in}}%
\pgfpathlineto{\pgfqpoint{3.386203in}{0.969705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403118in}{0.921748in}}%
\pgfpathlineto{\pgfqpoint{3.402991in}{0.922523in}}%
\pgfpathlineto{\pgfqpoint{3.403424in}{0.921856in}}%
\pgfpathlineto{\pgfqpoint{3.403678in}{0.921062in}}%
\pgfpathlineto{\pgfqpoint{3.403789in}{0.920272in}}%
\pgfpathlineto{\pgfqpoint{3.403356in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{3.403118in}{0.921748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388333in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{3.388331in}{0.966179in}}%
\pgfpathlineto{\pgfqpoint{3.388397in}{0.966061in}}%
\pgfpathlineto{\pgfqpoint{3.388807in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{3.389133in}{0.964553in}}%
\pgfpathlineto{\pgfqpoint{3.389306in}{0.963730in}}%
\pgfpathlineto{\pgfqpoint{3.389334in}{0.963369in}}%
\pgfpathlineto{\pgfqpoint{3.389171in}{0.963682in}}%
\pgfpathlineto{\pgfqpoint{3.388775in}{0.964426in}}%
\pgfpathlineto{\pgfqpoint{3.388480in}{0.965205in}}%
\pgfpathlineto{\pgfqpoint{3.388333in}{0.966038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402072in}{0.927569in}}%
\pgfpathlineto{\pgfqpoint{3.402029in}{0.927771in}}%
\pgfpathlineto{\pgfqpoint{3.402151in}{0.927597in}}%
\pgfpathlineto{\pgfqpoint{3.402560in}{0.926858in}}%
\pgfpathlineto{\pgfqpoint{3.402827in}{0.926068in}}%
\pgfpathlineto{\pgfqpoint{3.402982in}{0.925238in}}%
\pgfpathlineto{\pgfqpoint{3.403028in}{0.924971in}}%
\pgfpathlineto{\pgfqpoint{3.402867in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{3.402476in}{0.925943in}}%
\pgfpathlineto{\pgfqpoint{3.402237in}{0.926743in}}%
\pgfpathlineto{\pgfqpoint{3.402072in}{0.927569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390962in}{0.960781in}}%
\pgfpathlineto{\pgfqpoint{3.390869in}{0.961369in}}%
\pgfpathlineto{\pgfqpoint{3.391132in}{0.960842in}}%
\pgfpathlineto{\pgfqpoint{3.391504in}{0.960090in}}%
\pgfpathlineto{\pgfqpoint{3.391839in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{3.392070in}{0.958522in}}%
\pgfpathlineto{\pgfqpoint{3.392264in}{0.957705in}}%
\pgfpathlineto{\pgfqpoint{3.392336in}{0.957282in}}%
\pgfpathlineto{\pgfqpoint{3.392159in}{0.957667in}}%
\pgfpathlineto{\pgfqpoint{3.391803in}{0.958425in}}%
\pgfpathlineto{\pgfqpoint{3.391443in}{0.959182in}}%
\pgfpathlineto{\pgfqpoint{3.391170in}{0.959970in}}%
\pgfpathlineto{\pgfqpoint{3.390962in}{0.960781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400574in}{0.934116in}}%
\pgfpathlineto{\pgfqpoint{3.400374in}{0.934889in}}%
\pgfpathlineto{\pgfqpoint{3.400757in}{0.934182in}}%
\pgfpathlineto{\pgfqpoint{3.401105in}{0.933421in}}%
\pgfpathlineto{\pgfqpoint{3.401409in}{0.932645in}}%
\pgfpathlineto{\pgfqpoint{3.401600in}{0.931827in}}%
\pgfpathlineto{\pgfqpoint{3.401792in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{3.401834in}{0.930822in}}%
\pgfpathlineto{\pgfqpoint{3.401728in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{3.401343in}{0.931735in}}%
\pgfpathlineto{\pgfqpoint{3.401005in}{0.932500in}}%
\pgfpathlineto{\pgfqpoint{3.400784in}{0.933306in}}%
\pgfpathlineto{\pgfqpoint{3.400574in}{0.934116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394860in}{0.952438in}}%
\pgfpathlineto{\pgfqpoint{3.394725in}{0.952972in}}%
\pgfpathlineto{\pgfqpoint{3.394939in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{3.395254in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{0.950921in}}%
\pgfpathlineto{\pgfqpoint{3.395876in}{0.950146in}}%
\pgfpathlineto{\pgfqpoint{3.396179in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{3.396478in}{0.948590in}}%
\pgfpathlineto{\pgfqpoint{3.396770in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{3.397059in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{3.397342in}{0.946243in}}%
\pgfpathlineto{\pgfqpoint{3.397621in}{0.945458in}}%
\pgfpathlineto{\pgfqpoint{3.397891in}{0.944669in}}%
\pgfpathlineto{\pgfqpoint{3.398160in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{3.398424in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{3.398682in}{0.942295in}}%
\pgfpathlineto{\pgfqpoint{3.398935in}{0.941501in}}%
\pgfpathlineto{\pgfqpoint{3.399185in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{3.399330in}{0.940226in}}%
\pgfpathlineto{\pgfqpoint{3.399115in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{3.398786in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{3.398470in}{0.942219in}}%
\pgfpathlineto{\pgfqpoint{3.398165in}{0.942995in}}%
\pgfpathlineto{\pgfqpoint{3.397867in}{0.943774in}}%
\pgfpathlineto{\pgfqpoint{3.397574in}{0.944555in}}%
\pgfpathlineto{\pgfqpoint{3.397283in}{0.945336in}}%
\pgfpathlineto{\pgfqpoint{3.396997in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{3.396434in}{0.947688in}}%
\pgfpathlineto{\pgfqpoint{3.396156in}{0.948474in}}%
\pgfpathlineto{\pgfqpoint{3.395883in}{0.949262in}}%
\pgfpathlineto{\pgfqpoint{3.395613in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{3.395351in}{0.950842in}}%
\pgfpathlineto{\pgfqpoint{3.395100in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{3.394860in}{0.952438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784987in}{1.221352in}}%
\pgfpathlineto{\pgfqpoint{3.784753in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{3.785045in}{1.223152in}}%
\pgfpathlineto{\pgfqpoint{3.785476in}{1.224040in}}%
\pgfpathlineto{\pgfqpoint{3.785700in}{1.223034in}}%
\pgfpathlineto{\pgfqpoint{3.785318in}{1.221999in}}%
\pgfpathlineto{\pgfqpoint{3.784987in}{1.221352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786333in}{1.224095in}}%
\pgfpathlineto{\pgfqpoint{3.786159in}{1.225159in}}%
\pgfpathlineto{\pgfqpoint{3.786509in}{1.226201in}}%
\pgfpathlineto{\pgfqpoint{3.786827in}{1.226904in}}%
\pgfpathlineto{\pgfqpoint{3.787054in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{3.786786in}{1.225048in}}%
\pgfpathlineto{\pgfqpoint{3.786333in}{1.224095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787708in}{1.227107in}}%
\pgfpathlineto{\pgfqpoint{3.787559in}{1.228227in}}%
\pgfpathlineto{\pgfqpoint{3.787880in}{1.229277in}}%
\pgfpathlineto{\pgfqpoint{3.788209in}{1.230064in}}%
\pgfpathlineto{\pgfqpoint{3.788404in}{1.229189in}}%
\pgfpathlineto{\pgfqpoint{3.788156in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{3.787708in}{1.227107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789121in}{1.230465in}}%
\pgfpathlineto{\pgfqpoint{3.788967in}{1.231305in}}%
\pgfpathlineto{\pgfqpoint{3.789160in}{1.232378in}}%
\pgfpathlineto{\pgfqpoint{3.789561in}{1.233418in}}%
\pgfpathlineto{\pgfqpoint{3.789631in}{1.233601in}}%
\pgfpathlineto{\pgfqpoint{3.789751in}{1.233388in}}%
\pgfpathlineto{\pgfqpoint{3.789766in}{1.232280in}}%
\pgfpathlineto{\pgfqpoint{3.789431in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{3.789121in}{1.230465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790578in}{1.234252in}}%
\pgfpathlineto{\pgfqpoint{3.790516in}{1.234371in}}%
\pgfpathlineto{\pgfqpoint{3.790478in}{1.235483in}}%
\pgfpathlineto{\pgfqpoint{3.790730in}{1.236549in}}%
\pgfpathlineto{\pgfqpoint{3.791094in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{3.791097in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{3.791104in}{1.237597in}}%
\pgfpathlineto{\pgfqpoint{3.791225in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{3.790999in}{1.235402in}}%
\pgfpathlineto{\pgfqpoint{3.790617in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{3.790578in}{1.234252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792095in}{1.238635in}}%
\pgfpathlineto{\pgfqpoint{3.792005in}{1.239672in}}%
\pgfpathlineto{\pgfqpoint{3.792154in}{1.240756in}}%
\pgfpathlineto{\pgfqpoint{3.792485in}{1.241813in}}%
\pgfpathlineto{\pgfqpoint{3.792625in}{1.242273in}}%
\pgfpathlineto{\pgfqpoint{3.792728in}{1.241778in}}%
\pgfpathlineto{\pgfqpoint{3.792700in}{1.240677in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.239612in}}%
\pgfpathlineto{\pgfqpoint{3.792095in}{1.238635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793679in}{1.243784in}}%
\pgfpathlineto{\pgfqpoint{3.793661in}{1.243859in}}%
\pgfpathlineto{\pgfqpoint{3.793621in}{1.244970in}}%
\pgfpathlineto{\pgfqpoint{3.793749in}{1.246058in}}%
\pgfpathlineto{\pgfqpoint{3.794041in}{1.247125in}}%
\pgfpathlineto{\pgfqpoint{3.794223in}{1.247808in}}%
\pgfpathlineto{\pgfqpoint{3.794305in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{3.794263in}{1.245989in}}%
\pgfpathlineto{\pgfqpoint{3.794006in}{1.244918in}}%
\pgfpathlineto{\pgfqpoint{3.793700in}{1.243853in}}%
\pgfpathlineto{\pgfqpoint{3.793679in}{1.243784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795359in}{1.250099in}}%
\pgfpathlineto{\pgfqpoint{3.795337in}{1.250274in}}%
\pgfpathlineto{\pgfqpoint{3.795331in}{1.251380in}}%
\pgfpathlineto{\pgfqpoint{3.795414in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{3.795665in}{1.253551in}}%
\pgfpathlineto{\pgfqpoint{3.795908in}{1.254627in}}%
\pgfpathlineto{\pgfqpoint{3.795922in}{1.254690in}}%
\pgfpathlineto{\pgfqpoint{3.795931in}{1.254624in}}%
\pgfpathlineto{\pgfqpoint{3.795969in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{3.795911in}{1.252415in}}%
\pgfpathlineto{\pgfqpoint{3.795663in}{1.251339in}}%
\pgfpathlineto{\pgfqpoint{3.795401in}{1.250266in}}%
\pgfpathlineto{\pgfqpoint{3.795359in}{1.250099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797178in}{1.258340in}}%
\pgfpathlineto{\pgfqpoint{3.797161in}{1.258906in}}%
\pgfpathlineto{\pgfqpoint{3.797193in}{1.260008in}}%
\pgfpathlineto{\pgfqpoint{3.797263in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{3.797462in}{1.262189in}}%
\pgfpathlineto{\pgfqpoint{3.797657in}{1.263274in}}%
\pgfpathlineto{\pgfqpoint{3.797764in}{1.263885in}}%
\pgfpathlineto{\pgfqpoint{3.797786in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{3.797766in}{1.262158in}}%
\pgfpathlineto{\pgfqpoint{3.797704in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{3.797500in}{1.259975in}}%
\pgfpathlineto{\pgfqpoint{3.797289in}{1.258892in}}%
\pgfpathlineto{\pgfqpoint{3.797178in}{1.258340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799208in}{1.270321in}}%
\pgfpathlineto{\pgfqpoint{3.799210in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{3.799240in}{1.271964in}}%
\pgfpathlineto{\pgfqpoint{3.799289in}{1.273065in}}%
\pgfpathlineto{\pgfqpoint{3.799356in}{1.274164in}}%
\pgfpathlineto{\pgfqpoint{3.799497in}{1.275256in}}%
\pgfpathlineto{\pgfqpoint{3.799634in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{3.799766in}{1.277444in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{1.277967in}}%
\pgfpathlineto{\pgfqpoint{3.799829in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{3.799812in}{1.276336in}}%
\pgfpathlineto{\pgfqpoint{3.799775in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{3.799726in}{1.274134in}}%
\pgfpathlineto{\pgfqpoint{3.799589in}{1.273040in}}%
\pgfpathlineto{\pgfqpoint{3.799440in}{1.271947in}}%
\pgfpathlineto{\pgfqpoint{3.799286in}{1.270855in}}%
\pgfpathlineto{\pgfqpoint{3.799208in}{1.270321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522504in}{1.317855in}}%
\pgfpathlineto{\pgfqpoint{3.522808in}{1.329022in}}%
\pgfpathlineto{\pgfqpoint{3.523842in}{1.340321in}}%
\pgfpathlineto{\pgfqpoint{3.525572in}{1.351339in}}%
\pgfpathlineto{\pgfqpoint{3.528446in}{1.363929in}}%
\pgfpathlineto{\pgfqpoint{3.531953in}{1.375391in}}%
\pgfpathlineto{\pgfqpoint{3.535849in}{1.385639in}}%
\pgfpathlineto{\pgfqpoint{3.540552in}{1.395929in}}%
\pgfpathlineto{\pgfqpoint{3.545458in}{1.405074in}}%
\pgfpathlineto{\pgfqpoint{3.550729in}{1.413623in}}%
\pgfpathlineto{\pgfqpoint{3.556551in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{3.563873in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{3.572729in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{3.581149in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{3.589073in}{1.454612in}}%
\pgfpathlineto{\pgfqpoint{3.598440in}{1.461199in}}%
\pgfpathlineto{\pgfqpoint{3.607807in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{3.616713in}{1.471457in}}%
\pgfpathlineto{\pgfqpoint{3.627426in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{3.636880in}{1.479431in}}%
\pgfpathlineto{\pgfqpoint{3.644770in}{1.481704in}}%
\pgfpathlineto{\pgfqpoint{3.654164in}{1.483850in}}%
\pgfpathlineto{\pgfqpoint{3.666803in}{1.485745in}}%
\pgfpathlineto{\pgfqpoint{3.679989in}{1.486554in}}%
\pgfpathlineto{\pgfqpoint{3.693641in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{3.701501in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{3.710893in}{1.483555in}}%
\pgfpathlineto{\pgfqpoint{3.716461in}{1.482256in}}%
\pgfpathlineto{\pgfqpoint{3.727401in}{1.478853in}}%
\pgfpathlineto{\pgfqpoint{3.736586in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{3.747123in}{1.469652in}}%
\pgfpathlineto{\pgfqpoint{3.754736in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{3.761462in}{1.459539in}}%
\pgfpathlineto{\pgfqpoint{3.767250in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{3.772999in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{3.777395in}{1.442533in}}%
\pgfpathlineto{\pgfqpoint{3.782328in}{1.435080in}}%
\pgfpathlineto{\pgfqpoint{3.785768in}{1.428820in}}%
\pgfpathlineto{\pgfqpoint{3.789800in}{1.419784in}}%
\pgfpathlineto{\pgfqpoint{3.792509in}{1.412260in}}%
\pgfpathlineto{\pgfqpoint{3.795538in}{1.401589in}}%
\pgfpathlineto{\pgfqpoint{3.797891in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{3.800185in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{3.801913in}{1.361224in}}%
\pgfpathlineto{\pgfqpoint{3.803159in}{1.343573in}}%
\pgfpathlineto{\pgfqpoint{3.803751in}{1.324780in}}%
\pgfpathlineto{\pgfqpoint{3.803788in}{1.318143in}}%
\pgfpathlineto{\pgfqpoint{3.803788in}{1.318143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800889in}{1.318140in}}%
\pgfpathlineto{\pgfqpoint{3.800550in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{3.799480in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{3.797760in}{1.363090in}}%
\pgfpathlineto{\pgfqpoint{3.795427in}{1.376084in}}%
\pgfpathlineto{\pgfqpoint{3.792819in}{1.386791in}}%
\pgfpathlineto{\pgfqpoint{3.789426in}{1.397469in}}%
\pgfpathlineto{\pgfqpoint{3.786191in}{1.405619in}}%
\pgfpathlineto{\pgfqpoint{3.782284in}{1.413724in}}%
\pgfpathlineto{\pgfqpoint{3.777681in}{1.421609in}}%
\pgfpathlineto{\pgfqpoint{3.772326in}{1.429231in}}%
\pgfpathlineto{\pgfqpoint{3.766742in}{1.435892in}}%
\pgfpathlineto{\pgfqpoint{3.760939in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.447594in}}%
\pgfpathlineto{\pgfqpoint{3.746705in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{3.739507in}{1.457441in}}%
\pgfpathlineto{\pgfqpoint{3.731279in}{1.461646in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{1.465526in}}%
\pgfpathlineto{\pgfqpoint{3.713411in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{3.703827in}{1.470501in}}%
\pgfpathlineto{\pgfqpoint{3.692609in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{3.680803in}{1.472948in}}%
\pgfpathlineto{\pgfqpoint{3.670199in}{1.472723in}}%
\pgfpathlineto{\pgfqpoint{3.659874in}{1.471700in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{1.470119in}}%
\pgfpathlineto{\pgfqpoint{3.639229in}{1.467252in}}%
\pgfpathlineto{\pgfqpoint{3.629723in}{1.464084in}}%
\pgfpathlineto{\pgfqpoint{3.619720in}{1.459911in}}%
\pgfpathlineto{\pgfqpoint{3.610750in}{1.455394in}}%
\pgfpathlineto{\pgfqpoint{3.601317in}{1.449769in}}%
\pgfpathlineto{\pgfqpoint{3.592184in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{3.584681in}{1.437243in}}%
\pgfpathlineto{\pgfqpoint{3.576089in}{1.429166in}}%
\pgfpathlineto{\pgfqpoint{3.569043in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{3.561343in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{3.554988in}{1.402316in}}%
\pgfpathlineto{\pgfqpoint{3.549545in}{1.392801in}}%
\pgfpathlineto{\pgfqpoint{3.544513in}{1.382320in}}%
\pgfpathlineto{\pgfqpoint{3.540406in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{3.536948in}{1.360807in}}%
\pgfpathlineto{\pgfqpoint{3.534677in}{1.351380in}}%
\pgfpathlineto{\pgfqpoint{3.532883in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{3.531666in}{1.329412in}}%
\pgfpathlineto{\pgfqpoint{3.531301in}{1.318962in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{1.317864in}}%
\pgfpathlineto{\pgfqpoint{3.531302in}{1.317864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531306in}{1.317316in}}%
\pgfpathlineto{\pgfqpoint{3.531779in}{1.306232in}}%
\pgfpathlineto{\pgfqpoint{3.532932in}{1.295735in}}%
\pgfpathlineto{\pgfqpoint{3.534742in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{3.537358in}{1.274883in}}%
\pgfpathlineto{\pgfqpoint{3.540724in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{3.544930in}{1.253939in}}%
\pgfpathlineto{\pgfqpoint{3.549516in}{1.244486in}}%
\pgfpathlineto{\pgfqpoint{3.554339in}{1.236003in}}%
\pgfpathlineto{\pgfqpoint{3.560227in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{3.567096in}{1.218164in}}%
\pgfpathlineto{\pgfqpoint{3.573425in}{1.211023in}}%
\pgfpathlineto{\pgfqpoint{3.580638in}{1.203880in}}%
\pgfpathlineto{\pgfqpoint{3.589437in}{1.196377in}}%
\pgfpathlineto{\pgfqpoint{3.597818in}{1.190240in}}%
\pgfpathlineto{\pgfqpoint{3.606448in}{1.184805in}}%
\pgfpathlineto{\pgfqpoint{3.616080in}{1.179671in}}%
\pgfpathlineto{\pgfqpoint{3.625236in}{1.175619in}}%
\pgfpathlineto{\pgfqpoint{3.634642in}{1.172202in}}%
\pgfpathlineto{\pgfqpoint{3.644303in}{1.169441in}}%
\pgfpathlineto{\pgfqpoint{3.655058in}{1.167208in}}%
\pgfpathlineto{\pgfqpoint{3.666122in}{1.165816in}}%
\pgfpathlineto{\pgfqpoint{3.675728in}{1.165331in}}%
\pgfpathlineto{\pgfqpoint{3.685561in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{3.694702in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{3.705939in}{1.168280in}}%
\pgfpathlineto{\pgfqpoint{3.716988in}{1.171209in}}%
\pgfpathlineto{\pgfqpoint{3.725367in}{1.174166in}}%
\pgfpathlineto{\pgfqpoint{3.734517in}{1.178235in}}%
\pgfpathlineto{\pgfqpoint{3.742659in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{3.750157in}{1.187590in}}%
\pgfpathlineto{\pgfqpoint{3.757589in}{1.193395in}}%
\pgfpathlineto{\pgfqpoint{3.764243in}{1.199587in}}%
\pgfpathlineto{\pgfqpoint{3.769950in}{1.205872in}}%
\pgfpathlineto{\pgfqpoint{3.774713in}{1.211990in}}%
\pgfpathlineto{\pgfqpoint{3.779503in}{1.219243in}}%
\pgfpathlineto{\pgfqpoint{3.783639in}{1.226702in}}%
\pgfpathlineto{\pgfqpoint{3.787380in}{1.234866in}}%
\pgfpathlineto{\pgfqpoint{3.790519in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{3.793396in}{1.252722in}}%
\pgfpathlineto{\pgfqpoint{3.795905in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{3.798123in}{1.276466in}}%
\pgfpathlineto{\pgfqpoint{3.799626in}{1.289577in}}%
\pgfpathlineto{\pgfqpoint{3.800621in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{3.800886in}{1.317040in}}%
\pgfpathlineto{\pgfqpoint{3.800886in}{1.317040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803786in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{3.803359in}{1.298241in}}%
\pgfpathlineto{\pgfqpoint{3.802247in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{3.800595in}{1.265197in}}%
\pgfpathlineto{\pgfqpoint{3.798334in}{1.251007in}}%
\pgfpathlineto{\pgfqpoint{3.795673in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{3.792482in}{1.228503in}}%
\pgfpathlineto{\pgfqpoint{3.788790in}{1.219139in}}%
\pgfpathlineto{\pgfqpoint{3.785311in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{3.780558in}{1.204145in}}%
\pgfpathlineto{\pgfqpoint{3.775698in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{3.769832in}{1.190808in}}%
\pgfpathlineto{\pgfqpoint{3.763815in}{1.185043in}}%
\pgfpathlineto{\pgfqpoint{3.757456in}{1.179866in}}%
\pgfpathlineto{\pgfqpoint{3.749898in}{1.174660in}}%
\pgfpathlineto{\pgfqpoint{3.742517in}{1.170371in}}%
\pgfpathlineto{\pgfqpoint{3.732238in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{3.719276in}{1.160894in}}%
\pgfpathlineto{\pgfqpoint{3.709444in}{1.158365in}}%
\pgfpathlineto{\pgfqpoint{3.697265in}{1.156272in}}%
\pgfpathlineto{\pgfqpoint{3.684388in}{1.155219in}}%
\pgfpathlineto{\pgfqpoint{3.674530in}{1.155180in}}%
\pgfpathlineto{\pgfqpoint{3.664889in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{3.653773in}{1.157193in}}%
\pgfpathlineto{\pgfqpoint{3.638886in}{1.160464in}}%
\pgfpathlineto{\pgfqpoint{3.630062in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{3.619911in}{1.166955in}}%
\pgfpathlineto{\pgfqpoint{3.610800in}{1.171095in}}%
\pgfpathlineto{\pgfqpoint{3.601941in}{1.175836in}}%
\pgfpathlineto{\pgfqpoint{3.590532in}{1.183148in}}%
\pgfpathlineto{\pgfqpoint{3.583627in}{1.188295in}}%
\pgfpathlineto{\pgfqpoint{3.575480in}{1.195214in}}%
\pgfpathlineto{\pgfqpoint{3.569065in}{1.201409in}}%
\pgfpathlineto{\pgfqpoint{3.562728in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{3.556153in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{3.549417in}{1.226025in}}%
\pgfpathlineto{\pgfqpoint{3.543900in}{1.235195in}}%
\pgfpathlineto{\pgfqpoint{3.538603in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{3.534468in}{1.255170in}}%
\pgfpathlineto{\pgfqpoint{3.530137in}{1.267570in}}%
\pgfpathlineto{\pgfqpoint{3.526739in}{1.280396in}}%
\pgfpathlineto{\pgfqpoint{3.524704in}{1.291004in}}%
\pgfpathlineto{\pgfqpoint{3.523366in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{3.522593in}{1.313077in}}%
\pgfpathlineto{\pgfqpoint{3.522507in}{1.317325in}}%
\pgfpathlineto{\pgfqpoint{3.522507in}{1.317325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924414in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{3.922567in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{3.919827in}{1.362105in}}%
\pgfpathlineto{\pgfqpoint{3.913332in}{1.376945in}}%
\pgfpathlineto{\pgfqpoint{3.901180in}{1.405168in}}%
\pgfpathlineto{\pgfqpoint{3.893856in}{1.420283in}}%
\pgfpathlineto{\pgfqpoint{3.886267in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{3.877571in}{1.449667in}}%
\pgfpathlineto{\pgfqpoint{3.861127in}{1.477202in}}%
\pgfpathlineto{\pgfqpoint{3.858997in}{1.481869in}}%
\pgfpathlineto{\pgfqpoint{3.858334in}{1.484608in}}%
\pgfpathlineto{\pgfqpoint{3.858726in}{1.486288in}}%
\pgfpathlineto{\pgfqpoint{3.859441in}{1.486825in}}%
\pgfpathlineto{\pgfqpoint{3.861176in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{3.864045in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{3.869198in}{1.482856in}}%
\pgfpathlineto{\pgfqpoint{3.875173in}{1.478271in}}%
\pgfpathlineto{\pgfqpoint{3.881346in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{3.888279in}{1.465324in}}%
\pgfpathlineto{\pgfqpoint{3.895642in}{1.456260in}}%
\pgfpathlineto{\pgfqpoint{3.901492in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{3.908178in}{1.437030in}}%
\pgfpathlineto{\pgfqpoint{3.913394in}{1.427021in}}%
\pgfpathlineto{\pgfqpoint{3.917928in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{3.921314in}{1.407686in}}%
\pgfpathlineto{\pgfqpoint{3.924518in}{1.397121in}}%
\pgfpathlineto{\pgfqpoint{3.926969in}{1.386415in}}%
\pgfpathlineto{\pgfqpoint{3.928373in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{3.928909in}{1.368765in}}%
\pgfpathlineto{\pgfqpoint{3.928622in}{1.361901in}}%
\pgfpathlineto{\pgfqpoint{3.927646in}{1.357380in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.355975in}}%
\pgfpathlineto{\pgfqpoint{3.926097in}{1.355310in}}%
\pgfpathlineto{\pgfqpoint{3.925269in}{1.355192in}}%
\pgfpathlineto{\pgfqpoint{3.924414in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{3.924414in}{1.355532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125877in}{1.634948in}}%
\pgfpathlineto{\pgfqpoint{3.128768in}{1.625297in}}%
\pgfpathlineto{\pgfqpoint{3.130968in}{1.615336in}}%
\pgfpathlineto{\pgfqpoint{3.132463in}{1.604909in}}%
\pgfpathlineto{\pgfqpoint{3.133144in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{3.133110in}{1.584411in}}%
\pgfpathlineto{\pgfqpoint{3.132345in}{1.574465in}}%
\pgfpathlineto{\pgfqpoint{3.130819in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{3.128586in}{1.554298in}}%
\pgfpathlineto{\pgfqpoint{3.125439in}{1.543915in}}%
\pgfpathlineto{\pgfqpoint{3.121962in}{1.534839in}}%
\pgfpathlineto{\pgfqpoint{3.117846in}{1.525947in}}%
\pgfpathlineto{\pgfqpoint{3.113189in}{1.517442in}}%
\pgfpathlineto{\pgfqpoint{3.107951in}{1.509234in}}%
\pgfpathlineto{\pgfqpoint{3.102161in}{1.501370in}}%
\pgfpathlineto{\pgfqpoint{3.094997in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{3.087663in}{1.485553in}}%
\pgfpathlineto{\pgfqpoint{3.079749in}{1.478629in}}%
\pgfpathlineto{\pgfqpoint{3.071125in}{1.472124in}}%
\pgfpathlineto{\pgfqpoint{3.061590in}{1.466010in}}%
\pgfpathlineto{\pgfqpoint{3.052354in}{1.461031in}}%
\pgfpathlineto{\pgfqpoint{3.043810in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{3.034880in}{1.453787in}}%
\pgfpathlineto{\pgfqpoint{3.025540in}{1.450967in}}%
\pgfpathlineto{\pgfqpoint{3.015779in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{3.005586in}{1.447179in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{1.446378in}}%
\pgfpathlineto{\pgfqpoint{2.985706in}{1.446278in}}%
\pgfpathlineto{\pgfqpoint{2.975895in}{1.446872in}}%
\pgfpathlineto{\pgfqpoint{2.965563in}{1.448260in}}%
\pgfpathlineto{\pgfqpoint{2.956236in}{1.450204in}}%
\pgfpathlineto{\pgfqpoint{2.947477in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{2.937264in}{1.456329in}}%
\pgfpathlineto{\pgfqpoint{2.928135in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{2.919299in}{1.465204in}}%
\pgfpathlineto{\pgfqpoint{2.910071in}{1.471171in}}%
\pgfpathlineto{\pgfqpoint{2.902457in}{1.476966in}}%
\pgfpathlineto{\pgfqpoint{2.895347in}{1.483215in}}%
\pgfpathlineto{\pgfqpoint{2.887858in}{1.490901in}}%
\pgfpathlineto{\pgfqpoint{2.881951in}{1.497948in}}%
\pgfpathlineto{\pgfqpoint{2.876240in}{1.505866in}}%
\pgfpathlineto{\pgfqpoint{2.871728in}{1.513140in}}%
\pgfpathlineto{\pgfqpoint{2.866982in}{1.522201in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{1.531076in}}%
\pgfpathlineto{\pgfqpoint{2.859757in}{1.541147in}}%
\pgfpathlineto{\pgfqpoint{2.857485in}{1.550070in}}%
\pgfpathlineto{\pgfqpoint{2.855699in}{1.560231in}}%
\pgfpathlineto{\pgfqpoint{2.854771in}{1.569949in}}%
\pgfpathlineto{\pgfqpoint{2.854565in}{1.579164in}}%
\pgfpathlineto{\pgfqpoint{2.855114in}{1.589527in}}%
\pgfpathlineto{\pgfqpoint{2.856503in}{1.599945in}}%
\pgfpathlineto{\pgfqpoint{2.858475in}{1.609351in}}%
\pgfpathlineto{\pgfqpoint{2.861518in}{1.619828in}}%
\pgfpathlineto{\pgfqpoint{2.864893in}{1.628931in}}%
\pgfpathlineto{\pgfqpoint{2.869312in}{1.638665in}}%
\pgfpathlineto{\pgfqpoint{2.874915in}{1.648909in}}%
\pgfpathlineto{\pgfqpoint{2.880640in}{1.657784in}}%
\pgfpathlineto{\pgfqpoint{2.886915in}{1.666239in}}%
\pgfpathlineto{\pgfqpoint{2.893715in}{1.674253in}}%
\pgfpathlineto{\pgfqpoint{2.901001in}{1.681817in}}%
\pgfpathlineto{\pgfqpoint{2.909556in}{1.689585in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{1.696118in}}%
\pgfpathlineto{\pgfqpoint{2.926475in}{1.702115in}}%
\pgfpathlineto{\pgfqpoint{2.936503in}{1.708043in}}%
\pgfpathlineto{\pgfqpoint{2.946053in}{1.712774in}}%
\pgfpathlineto{\pgfqpoint{2.954985in}{1.716463in}}%
\pgfpathlineto{\pgfqpoint{2.964402in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{2.973813in}{1.722023in}}%
\pgfpathlineto{\pgfqpoint{2.983691in}{1.723809in}}%
\pgfpathlineto{\pgfqpoint{2.993879in}{1.724851in}}%
\pgfpathlineto{\pgfqpoint{3.004368in}{1.725092in}}%
\pgfpathlineto{\pgfqpoint{3.014835in}{1.724481in}}%
\pgfpathlineto{\pgfqpoint{3.024091in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{3.033847in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{3.042885in}{1.718482in}}%
\pgfpathlineto{\pgfqpoint{3.052082in}{1.715011in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{3.069408in}{1.706112in}}%
\pgfpathlineto{\pgfqpoint{3.078206in}{1.700214in}}%
\pgfpathlineto{\pgfqpoint{3.086896in}{1.693271in}}%
\pgfpathlineto{\pgfqpoint{3.094112in}{1.686508in}}%
\pgfpathlineto{\pgfqpoint{3.101762in}{1.678074in}}%
\pgfpathlineto{\pgfqpoint{3.108251in}{1.669608in}}%
\pgfpathlineto{\pgfqpoint{3.113350in}{1.661825in}}%
\pgfpathlineto{\pgfqpoint{3.118080in}{1.653374in}}%
\pgfpathlineto{\pgfqpoint{3.122315in}{1.644306in}}%
\pgfpathlineto{\pgfqpoint{3.125877in}{1.634948in}}%
\pgfpathlineto{\pgfqpoint{3.125877in}{1.634948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122297in}{1.634290in}}%
\pgfpathlineto{\pgfqpoint{3.118634in}{1.643609in}}%
\pgfpathlineto{\pgfqpoint{3.114275in}{1.652619in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.660604in}}%
\pgfpathlineto{\pgfqpoint{3.104452in}{1.668315in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.675734in}}%
\pgfpathlineto{\pgfqpoint{3.091506in}{1.683463in}}%
\pgfpathlineto{\pgfqpoint{3.083573in}{1.690770in}}%
\pgfpathlineto{\pgfqpoint{3.075325in}{1.697177in}}%
\pgfpathlineto{\pgfqpoint{3.067488in}{1.702346in}}%
\pgfpathlineto{\pgfqpoint{3.058180in}{1.707469in}}%
\pgfpathlineto{\pgfqpoint{3.050040in}{1.711156in}}%
\pgfpathlineto{\pgfqpoint{3.040773in}{1.714542in}}%
\pgfpathlineto{\pgfqpoint{3.031744in}{1.717075in}}%
\pgfpathlineto{\pgfqpoint{3.021823in}{1.719038in}}%
\pgfpathlineto{\pgfqpoint{3.012083in}{1.720178in}}%
\pgfpathlineto{\pgfqpoint{3.002306in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{2.992656in}{1.720176in}}%
\pgfpathlineto{\pgfqpoint{2.983831in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{2.974564in}{1.717504in}}%
\pgfpathlineto{\pgfqpoint{2.965067in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{2.955547in}{1.711815in}}%
\pgfpathlineto{\pgfqpoint{2.947039in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{2.938515in}{1.704028in}}%
\pgfpathlineto{\pgfqpoint{2.929449in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{2.919969in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.911816in}{1.685695in}}%
\pgfpathlineto{\pgfqpoint{2.904127in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{2.896913in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{2.890209in}{1.663185in}}%
\pgfpathlineto{\pgfqpoint{2.883447in}{1.653898in}}%
\pgfpathlineto{\pgfqpoint{2.877904in}{1.644997in}}%
\pgfpathlineto{\pgfqpoint{2.872977in}{1.635660in}}%
\pgfpathlineto{\pgfqpoint{2.869030in}{1.626722in}}%
\pgfpathlineto{\pgfqpoint{2.865817in}{1.617867in}}%
\pgfpathlineto{\pgfqpoint{2.862888in}{1.607414in}}%
\pgfpathlineto{\pgfqpoint{2.861134in}{1.598775in}}%
\pgfpathlineto{\pgfqpoint{2.859832in}{1.588563in}}%
\pgfpathlineto{\pgfqpoint{2.859358in}{1.579601in}}%
\pgfpathlineto{\pgfqpoint{2.859615in}{1.569003in}}%
\pgfpathlineto{\pgfqpoint{2.860634in}{1.559318in}}%
\pgfpathlineto{\pgfqpoint{2.862319in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.540449in}}%
\pgfpathlineto{\pgfqpoint{2.868076in}{1.531285in}}%
\pgfpathlineto{\pgfqpoint{2.871883in}{1.522590in}}%
\pgfpathlineto{\pgfqpoint{2.876659in}{1.513664in}}%
\pgfpathlineto{\pgfqpoint{2.881890in}{1.505487in}}%
\pgfpathlineto{\pgfqpoint{2.888689in}{1.496586in}}%
\pgfpathlineto{\pgfqpoint{2.895421in}{1.489147in}}%
\pgfpathlineto{\pgfqpoint{2.902371in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{2.910402in}{1.476040in}}%
\pgfpathlineto{\pgfqpoint{2.918070in}{1.470723in}}%
\pgfpathlineto{\pgfqpoint{2.926016in}{1.466016in}}%
\pgfpathlineto{\pgfqpoint{2.934984in}{1.461560in}}%
\pgfpathlineto{\pgfqpoint{2.944259in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{2.953029in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{2.962906in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{2.972711in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{2.981943in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{2.992942in}{1.449833in}}%
\pgfpathlineto{\pgfqpoint{3.002533in}{1.450377in}}%
\pgfpathlineto{\pgfqpoint{3.012715in}{1.451699in}}%
\pgfpathlineto{\pgfqpoint{3.023052in}{1.453843in}}%
\pgfpathlineto{\pgfqpoint{3.032682in}{1.456605in}}%
\pgfpathlineto{\pgfqpoint{3.041763in}{1.459915in}}%
\pgfpathlineto{\pgfqpoint{3.050960in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{3.060660in}{1.469265in}}%
\pgfpathlineto{\pgfqpoint{3.069360in}{1.474856in}}%
\pgfpathlineto{\pgfqpoint{3.077684in}{1.481116in}}%
\pgfpathlineto{\pgfqpoint{3.085332in}{1.487786in}}%
\pgfpathlineto{\pgfqpoint{3.092426in}{1.494924in}}%
\pgfpathlineto{\pgfqpoint{3.099052in}{1.502620in}}%
\pgfpathlineto{\pgfqpoint{3.105566in}{1.511436in}}%
\pgfpathlineto{\pgfqpoint{3.111378in}{1.520723in}}%
\pgfpathlineto{\pgfqpoint{3.116006in}{1.529511in}}%
\pgfpathlineto{\pgfqpoint{3.120487in}{1.539840in}}%
\pgfpathlineto{\pgfqpoint{3.123555in}{1.548629in}}%
\pgfpathlineto{\pgfqpoint{3.126087in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{3.128028in}{1.567495in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{1.577591in}}%
\pgfpathlineto{\pgfqpoint{3.129819in}{1.587186in}}%
\pgfpathlineto{\pgfqpoint{3.129628in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{3.128742in}{1.607004in}}%
\pgfpathlineto{\pgfqpoint{3.127160in}{1.616581in}}%
\pgfpathlineto{\pgfqpoint{3.125047in}{1.625475in}}%
\pgfpathlineto{\pgfqpoint{3.122297in}{1.634290in}}%
\pgfpathlineto{\pgfqpoint{3.122297in}{1.634290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127898in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{3.133262in}{0.969650in}}%
\pgfpathlineto{\pgfqpoint{3.138809in}{0.978181in}}%
\pgfpathlineto{\pgfqpoint{3.144491in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{0.993855in}}%
\pgfpathlineto{\pgfqpoint{3.159529in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{3.167775in}{1.008730in}}%
\pgfpathlineto{\pgfqpoint{3.177141in}{1.015519in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{3.195296in}{1.025878in}}%
\pgfpathlineto{\pgfqpoint{3.205560in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{3.215878in}{1.033983in}}%
\pgfpathlineto{\pgfqpoint{3.226933in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{3.236995in}{1.038960in}}%
\pgfpathlineto{\pgfqpoint{3.246814in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{3.257623in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{3.268378in}{1.040809in}}%
\pgfpathlineto{\pgfqpoint{3.279202in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{3.290458in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{3.299755in}{1.036181in}}%
\pgfpathlineto{\pgfqpoint{3.310904in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{3.321347in}{1.028890in}}%
\pgfpathlineto{\pgfqpoint{3.331726in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{3.340216in}{1.019219in}}%
\pgfpathlineto{\pgfqpoint{3.348811in}{1.013563in}}%
\pgfpathlineto{\pgfqpoint{3.356823in}{1.007430in}}%
\pgfpathlineto{\pgfqpoint{3.364826in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{3.372534in}{0.992324in}}%
\pgfpathlineto{\pgfqpoint{3.379322in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{3.385757in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{3.390919in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{3.395376in}{0.957062in}}%
\pgfpathlineto{\pgfqpoint{3.399139in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{3.402223in}{0.938262in}}%
\pgfpathlineto{\pgfqpoint{3.404610in}{0.928483in}}%
\pgfpathlineto{\pgfqpoint{3.406390in}{0.917603in}}%
\pgfpathlineto{\pgfqpoint{3.407239in}{0.907290in}}%
\pgfpathlineto{\pgfqpoint{3.407313in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{3.406539in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{3.404968in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{3.402728in}{0.867169in}}%
\pgfpathlineto{\pgfqpoint{3.399591in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.847950in}}%
\pgfpathlineto{\pgfqpoint{3.391460in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{3.386525in}{0.832290in}}%
\pgfpathlineto{\pgfqpoint{3.381457in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{3.375163in}{0.818425in}}%
\pgfpathlineto{\pgfqpoint{3.369317in}{0.812841in}}%
\pgfpathlineto{\pgfqpoint{3.362416in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{3.355609in}{0.802568in}}%
\pgfpathlineto{\pgfqpoint{3.348194in}{0.798270in}}%
\pgfpathlineto{\pgfqpoint{3.339036in}{0.793930in}}%
\pgfpathlineto{\pgfqpoint{3.330718in}{0.790731in}}%
\pgfpathlineto{\pgfqpoint{3.320138in}{0.787521in}}%
\pgfpathlineto{\pgfqpoint{3.308328in}{0.784845in}}%
\pgfpathlineto{\pgfqpoint{3.296396in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{3.282197in}{0.781480in}}%
\pgfpathlineto{\pgfqpoint{3.267940in}{0.780795in}}%
\pgfpathlineto{\pgfqpoint{3.253667in}{0.780810in}}%
\pgfpathlineto{\pgfqpoint{3.239411in}{0.781523in}}%
\pgfpathlineto{\pgfqpoint{3.226302in}{0.782833in}}%
\pgfpathlineto{\pgfqpoint{3.213281in}{0.784876in}}%
\pgfpathlineto{\pgfqpoint{3.201468in}{0.787495in}}%
\pgfpathlineto{\pgfqpoint{3.190881in}{0.790632in}}%
\pgfpathlineto{\pgfqpoint{3.180497in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{3.171381in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{3.163508in}{0.803692in}}%
\pgfpathlineto{\pgfqpoint{3.155899in}{0.809121in}}%
\pgfpathlineto{\pgfqpoint{3.148435in}{0.815550in}}%
\pgfpathlineto{\pgfqpoint{3.141991in}{0.822212in}}%
\pgfpathlineto{\pgfqpoint{3.136699in}{0.828699in}}%
\pgfpathlineto{\pgfqpoint{3.131416in}{0.836369in}}%
\pgfpathlineto{\pgfqpoint{3.126872in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{3.123087in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{3.119456in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{3.116820in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{3.115035in}{0.881236in}}%
\pgfpathlineto{\pgfqpoint{3.114009in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{3.113661in}{0.901138in}}%
\pgfpathlineto{\pgfqpoint{3.114172in}{0.911594in}}%
\pgfpathlineto{\pgfqpoint{3.115346in}{0.920936in}}%
\pgfpathlineto{\pgfqpoint{3.117146in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{3.120051in}{0.940542in}}%
\pgfpathlineto{\pgfqpoint{3.123452in}{0.949951in}}%
\pgfpathlineto{\pgfqpoint{3.127527in}{0.959105in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{3.127898in}{0.959855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130017in}{0.951958in}}%
\pgfpathlineto{\pgfqpoint{3.126690in}{0.943410in}}%
\pgfpathlineto{\pgfqpoint{3.123748in}{0.933835in}}%
\pgfpathlineto{\pgfqpoint{3.121545in}{0.923995in}}%
\pgfpathlineto{\pgfqpoint{3.120167in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{3.119541in}{0.906133in}}%
\pgfpathlineto{\pgfqpoint{3.119535in}{0.896371in}}%
\pgfpathlineto{\pgfqpoint{3.120193in}{0.887419in}}%
\pgfpathlineto{\pgfqpoint{3.121868in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{3.123799in}{0.868751in}}%
\pgfpathlineto{\pgfqpoint{3.126681in}{0.859795in}}%
\pgfpathlineto{\pgfqpoint{3.129797in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{3.133837in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{3.138884in}{0.835884in}}%
\pgfpathlineto{\pgfqpoint{3.144345in}{0.828502in}}%
\pgfpathlineto{\pgfqpoint{3.150101in}{0.821949in}}%
\pgfpathlineto{\pgfqpoint{3.156272in}{0.815978in}}%
\pgfpathlineto{\pgfqpoint{3.163645in}{0.809968in}}%
\pgfpathlineto{\pgfqpoint{3.171311in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{3.179411in}{0.800182in}}%
\pgfpathlineto{\pgfqpoint{3.187425in}{0.796424in}}%
\pgfpathlineto{\pgfqpoint{3.195605in}{0.793250in}}%
\pgfpathlineto{\pgfqpoint{3.206129in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{3.217878in}{0.787272in}}%
\pgfpathlineto{\pgfqpoint{3.229753in}{0.785324in}}%
\pgfpathlineto{\pgfqpoint{3.241709in}{0.784043in}}%
\pgfpathlineto{\pgfqpoint{3.255896in}{0.783316in}}%
\pgfpathlineto{\pgfqpoint{3.269010in}{0.783360in}}%
\pgfpathlineto{\pgfqpoint{3.282103in}{0.784092in}}%
\pgfpathlineto{\pgfqpoint{3.295139in}{0.785569in}}%
\pgfpathlineto{\pgfqpoint{3.306997in}{0.787659in}}%
\pgfpathlineto{\pgfqpoint{3.318792in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{3.328169in}{0.793624in}}%
\pgfpathlineto{\pgfqpoint{3.337445in}{0.797409in}}%
\pgfpathlineto{\pgfqpoint{3.346138in}{0.801799in}}%
\pgfpathlineto{\pgfqpoint{3.353355in}{0.806180in}}%
\pgfpathlineto{\pgfqpoint{3.360946in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{3.367908in}{0.817702in}}%
\pgfpathlineto{\pgfqpoint{3.373456in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{3.379471in}{0.830549in}}%
\pgfpathlineto{\pgfqpoint{3.384691in}{0.838020in}}%
\pgfpathlineto{\pgfqpoint{3.389294in}{0.845937in}}%
\pgfpathlineto{\pgfqpoint{3.393512in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{3.396784in}{0.863630in}}%
\pgfpathlineto{\pgfqpoint{3.399470in}{0.873143in}}%
\pgfpathlineto{\pgfqpoint{3.401315in}{0.882534in}}%
\pgfpathlineto{\pgfqpoint{3.402379in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{3.402787in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{3.402453in}{0.910922in}}%
\pgfpathlineto{\pgfqpoint{3.401437in}{0.920274in}}%
\pgfpathlineto{\pgfqpoint{3.399764in}{0.929404in}}%
\pgfpathlineto{\pgfqpoint{3.397471in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{3.394284in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{3.390383in}{0.957035in}}%
\pgfpathlineto{\pgfqpoint{3.385759in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{3.380730in}{0.974231in}}%
\pgfpathlineto{\pgfqpoint{3.374872in}{0.982403in}}%
\pgfpathlineto{\pgfqpoint{3.369652in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{3.362658in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{3.354741in}{1.003333in}}%
\pgfpathlineto{\pgfqpoint{3.346571in}{1.009692in}}%
\pgfpathlineto{\pgfqpoint{3.338212in}{1.015270in}}%
\pgfpathlineto{\pgfqpoint{3.329450in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{3.320344in}{1.024606in}}%
\pgfpathlineto{\pgfqpoint{3.309782in}{1.028722in}}%
\pgfpathlineto{\pgfqpoint{3.299120in}{1.031949in}}%
\pgfpathlineto{\pgfqpoint{3.288860in}{1.034244in}}%
\pgfpathlineto{\pgfqpoint{3.278287in}{1.035820in}}%
\pgfpathlineto{\pgfqpoint{3.267885in}{1.036620in}}%
\pgfpathlineto{\pgfqpoint{3.257541in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{3.247146in}{1.036025in}}%
\pgfpathlineto{\pgfqpoint{3.236587in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{3.226696in}{1.032533in}}%
\pgfpathlineto{\pgfqpoint{3.217634in}{1.030018in}}%
\pgfpathlineto{\pgfqpoint{3.207227in}{1.026322in}}%
\pgfpathlineto{\pgfqpoint{3.198033in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{3.189548in}{1.017859in}}%
\pgfpathlineto{\pgfqpoint{3.180121in}{1.012036in}}%
\pgfpathlineto{\pgfqpoint{3.171541in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{3.163986in}{0.999403in}}%
\pgfpathlineto{\pgfqpoint{3.156579in}{0.992169in}}%
\pgfpathlineto{\pgfqpoint{3.150543in}{0.985392in}}%
\pgfpathlineto{\pgfqpoint{3.144603in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{3.138893in}{0.969141in}}%
\pgfpathlineto{\pgfqpoint{3.133549in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{3.130017in}{0.951958in}}%
\pgfpathlineto{\pgfqpoint{3.130017in}{0.951958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306969in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{3.309264in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{3.311638in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{3.317032in}{1.412293in}}%
\pgfpathlineto{\pgfqpoint{3.319723in}{1.430620in}}%
\pgfpathlineto{\pgfqpoint{3.322709in}{1.445842in}}%
\pgfpathlineto{\pgfqpoint{3.326032in}{1.458986in}}%
\pgfpathlineto{\pgfqpoint{3.329816in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{3.334311in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{3.339172in}{1.493277in}}%
\pgfpathlineto{\pgfqpoint{3.345085in}{1.504340in}}%
\pgfpathlineto{\pgfqpoint{3.351929in}{1.515473in}}%
\pgfpathlineto{\pgfqpoint{3.359384in}{1.526241in}}%
\pgfpathlineto{\pgfqpoint{3.368217in}{1.537749in}}%
\pgfpathlineto{\pgfqpoint{3.378739in}{1.550240in}}%
\pgfpathlineto{\pgfqpoint{3.391014in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{3.404471in}{1.577248in}}%
\pgfpathlineto{\pgfqpoint{3.419752in}{1.591629in}}%
\pgfpathlineto{\pgfqpoint{3.435614in}{1.605525in}}%
\pgfpathlineto{\pgfqpoint{3.452051in}{1.618913in}}%
\pgfpathlineto{\pgfqpoint{3.468469in}{1.631309in}}%
\pgfpathlineto{\pgfqpoint{3.484502in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{3.500710in}{1.652923in}}%
\pgfpathlineto{\pgfqpoint{3.516103in}{1.662003in}}%
\pgfpathlineto{\pgfqpoint{3.532291in}{1.670711in}}%
\pgfpathlineto{\pgfqpoint{3.548169in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{3.564555in}{1.685579in}}%
\pgfpathlineto{\pgfqpoint{3.580564in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{3.597061in}{1.697343in}}%
\pgfpathlineto{\pgfqpoint{3.613717in}{1.702169in}}%
\pgfpathlineto{\pgfqpoint{3.629597in}{1.706036in}}%
\pgfpathlineto{\pgfqpoint{3.646560in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{3.662975in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.679782in}{1.713674in}}%
\pgfpathlineto{\pgfqpoint{3.696680in}{1.714713in}}%
\pgfpathlineto{\pgfqpoint{3.712491in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{3.729424in}{1.714558in}}%
\pgfpathlineto{\pgfqpoint{3.746256in}{1.713362in}}%
\pgfpathlineto{\pgfqpoint{3.762448in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{3.778915in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{3.795968in}{1.705314in}}%
\pgfpathlineto{\pgfqpoint{3.811495in}{1.701372in}}%
\pgfpathlineto{\pgfqpoint{3.827648in}{1.696515in}}%
\pgfpathlineto{\pgfqpoint{3.843435in}{1.690995in}}%
\pgfpathlineto{\pgfqpoint{3.858982in}{1.684780in}}%
\pgfpathlineto{\pgfqpoint{3.874108in}{1.677953in}}%
\pgfpathlineto{\pgfqpoint{3.888611in}{1.670644in}}%
\pgfpathlineto{\pgfqpoint{3.903753in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{3.918126in}{1.653252in}}%
\pgfpathlineto{\pgfqpoint{3.932438in}{1.643476in}}%
\pgfpathlineto{\pgfqpoint{3.946270in}{1.633091in}}%
\pgfpathlineto{\pgfqpoint{3.959604in}{1.622121in}}%
\pgfpathlineto{\pgfqpoint{3.972417in}{1.610590in}}%
\pgfpathlineto{\pgfqpoint{3.984690in}{1.598524in}}%
\pgfpathlineto{\pgfqpoint{3.996406in}{1.585945in}}%
\pgfpathlineto{\pgfqpoint{4.007546in}{1.572880in}}%
\pgfpathlineto{\pgfqpoint{4.018092in}{1.559354in}}%
\pgfpathlineto{\pgfqpoint{4.028330in}{1.544947in}}%
\pgfpathlineto{\pgfqpoint{4.037663in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{4.046010in}{1.516279in}}%
\pgfpathlineto{\pgfqpoint{4.054026in}{1.501179in}}%
\pgfpathlineto{\pgfqpoint{4.061377in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{4.068043in}{1.470034in}}%
\pgfpathlineto{\pgfqpoint{4.074021in}{1.454048in}}%
\pgfpathlineto{\pgfqpoint{4.079298in}{1.437823in}}%
\pgfpathlineto{\pgfqpoint{4.083865in}{1.421392in}}%
\pgfpathlineto{\pgfqpoint{4.087713in}{1.404783in}}%
\pgfpathlineto{\pgfqpoint{4.090836in}{1.388026in}}%
\pgfpathlineto{\pgfqpoint{4.093228in}{1.371154in}}%
\pgfpathlineto{\pgfqpoint{4.094883in}{1.354195in}}%
\pgfpathlineto{\pgfqpoint{4.095797in}{1.337182in}}%
\pgfpathlineto{\pgfqpoint{4.095967in}{1.320146in}}%
\pgfpathlineto{\pgfqpoint{4.095943in}{1.318442in}}%
\pgfpathlineto{\pgfqpoint{4.095943in}{1.318442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792884in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{3.792493in}{1.331130in}}%
\pgfpathlineto{\pgfqpoint{3.791417in}{1.343008in}}%
\pgfpathlineto{\pgfqpoint{3.789622in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{3.787292in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{3.784233in}{1.375933in}}%
\pgfpathlineto{\pgfqpoint{3.780351in}{1.386239in}}%
\pgfpathlineto{\pgfqpoint{3.776071in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{3.771575in}{1.403160in}}%
\pgfpathlineto{\pgfqpoint{3.766369in}{1.410778in}}%
\pgfpathlineto{\pgfqpoint{3.760377in}{1.418112in}}%
\pgfpathlineto{\pgfqpoint{3.754442in}{1.424258in}}%
\pgfpathlineto{\pgfqpoint{3.747493in}{1.430337in}}%
\pgfpathlineto{\pgfqpoint{3.740210in}{1.435676in}}%
\pgfpathlineto{\pgfqpoint{3.732066in}{1.440627in}}%
\pgfpathlineto{\pgfqpoint{3.723962in}{1.444648in}}%
\pgfpathlineto{\pgfqpoint{3.715318in}{1.448071in}}%
\pgfpathlineto{\pgfqpoint{3.705787in}{1.450920in}}%
\pgfpathlineto{\pgfqpoint{3.696473in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{3.687369in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{3.677585in}{1.454423in}}%
\pgfpathlineto{\pgfqpoint{3.668037in}{1.454067in}}%
\pgfpathlineto{\pgfqpoint{3.658720in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{3.649627in}{1.451228in}}%
\pgfpathlineto{\pgfqpoint{3.640758in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{3.631331in}{1.445468in}}%
\pgfpathlineto{\pgfqpoint{3.622162in}{1.441374in}}%
\pgfpathlineto{\pgfqpoint{3.613982in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{3.606015in}{1.431878in}}%
\pgfpathlineto{\pgfqpoint{3.598260in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{3.590717in}{1.419557in}}%
\pgfpathlineto{\pgfqpoint{3.583561in}{1.412331in}}%
\pgfpathlineto{\pgfqpoint{3.577207in}{1.404889in}}%
\pgfpathlineto{\pgfqpoint{3.571210in}{1.396715in}}%
\pgfpathlineto{\pgfqpoint{3.566111in}{1.388593in}}%
\pgfpathlineto{\pgfqpoint{3.561090in}{1.379105in}}%
\pgfpathlineto{\pgfqpoint{3.556925in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{3.553268in}{1.358909in}}%
\pgfpathlineto{\pgfqpoint{3.550863in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{3.549008in}{1.340158in}}%
\pgfpathlineto{\pgfqpoint{3.547812in}{1.330123in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{1.319626in}}%
\pgfpathlineto{\pgfqpoint{3.547327in}{1.317881in}}%
\pgfpathlineto{\pgfqpoint{3.547327in}{1.317881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718965in}{2.088807in}}%
\pgfpathlineto{\pgfqpoint{3.690965in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{2.097363in}}%
\pgfpathlineto{\pgfqpoint{3.630432in}{2.100668in}}%
\pgfpathlineto{\pgfqpoint{3.598893in}{2.103388in}}%
\pgfpathlineto{\pgfqpoint{3.565989in}{2.105458in}}%
\pgfpathlineto{\pgfqpoint{3.533452in}{2.106768in}}%
\pgfpathlineto{\pgfqpoint{3.499935in}{2.107376in}}%
\pgfpathlineto{\pgfqpoint{3.466816in}{2.107243in}}%
\pgfpathlineto{\pgfqpoint{3.434206in}{2.106380in}}%
\pgfpathlineto{\pgfqpoint{3.402077in}{2.104770in}}%
\pgfpathlineto{\pgfqpoint{3.372058in}{2.102506in}}%
\pgfpathlineto{\pgfqpoint{3.344063in}{2.099629in}}%
\pgfpathlineto{\pgfqpoint{3.319648in}{2.096403in}}%
\pgfpathlineto{\pgfqpoint{3.297107in}{2.092707in}}%
\pgfpathlineto{\pgfqpoint{3.276405in}{2.088565in}}%
\pgfpathlineto{\pgfqpoint{3.258591in}{2.084286in}}%
\pgfpathlineto{\pgfqpoint{3.241956in}{2.079531in}}%
\pgfpathlineto{\pgfqpoint{3.228126in}{2.074860in}}%
\pgfpathlineto{\pgfqpoint{3.215998in}{2.070061in}}%
\pgfpathlineto{\pgfqpoint{3.205544in}{2.065225in}}%
\pgfpathlineto{\pgfqpoint{3.196730in}{2.060468in}}%
\pgfpathlineto{\pgfqpoint{3.188090in}{2.054958in}}%
\pgfpathlineto{\pgfqpoint{3.181066in}{2.049579in}}%
\pgfpathlineto{\pgfqpoint{3.175052in}{2.043980in}}%
\pgfpathlineto{\pgfqpoint{3.170165in}{2.038329in}}%
\pgfpathlineto{\pgfqpoint{3.166401in}{2.032787in}}%
\pgfpathlineto{\pgfqpoint{3.163591in}{2.027352in}}%
\pgfpathlineto{\pgfqpoint{3.161593in}{2.022016in}}%
\pgfpathlineto{\pgfqpoint{3.160130in}{2.015906in}}%
\pgfpathlineto{\pgfqpoint{3.159454in}{2.009906in}}%
\pgfpathlineto{\pgfqpoint{3.159478in}{2.003165in}}%
\pgfpathlineto{\pgfqpoint{3.160332in}{1.995707in}}%
\pgfpathlineto{\pgfqpoint{3.162100in}{1.987542in}}%
\pgfpathlineto{\pgfqpoint{3.164814in}{1.978676in}}%
\pgfpathlineto{\pgfqpoint{3.168794in}{1.968307in}}%
\pgfpathlineto{\pgfqpoint{3.174489in}{1.955642in}}%
\pgfpathlineto{\pgfqpoint{3.183573in}{1.937510in}}%
\pgfpathlineto{\pgfqpoint{3.213273in}{1.879525in}}%
\pgfpathlineto{\pgfqpoint{3.222481in}{1.859367in}}%
\pgfpathlineto{\pgfqpoint{3.230346in}{1.840364in}}%
\pgfpathlineto{\pgfqpoint{3.236894in}{1.822692in}}%
\pgfpathlineto{\pgfqpoint{3.242807in}{1.804607in}}%
\pgfpathlineto{\pgfqpoint{3.247719in}{1.787270in}}%
\pgfpathlineto{\pgfqpoint{3.251907in}{1.769876in}}%
\pgfpathlineto{\pgfqpoint{3.255446in}{1.752014in}}%
\pgfpathlineto{\pgfqpoint{3.258117in}{1.734970in}}%
\pgfpathlineto{\pgfqpoint{3.260236in}{1.716649in}}%
\pgfpathlineto{\pgfqpoint{3.261595in}{1.698316in}}%
\pgfpathlineto{\pgfqpoint{3.262209in}{1.679977in}}%
\pgfpathlineto{\pgfqpoint{3.262088in}{1.661636in}}%
\pgfpathlineto{\pgfqpoint{3.261223in}{1.643293in}}%
\pgfpathlineto{\pgfqpoint{3.259671in}{1.625773in}}%
\pgfpathlineto{\pgfqpoint{3.257464in}{1.609065in}}%
\pgfpathlineto{\pgfqpoint{3.254770in}{1.593990in}}%
\pgfpathlineto{\pgfqpoint{3.251468in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{3.247813in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{3.243593in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{3.238809in}{1.543636in}}%
\pgfpathlineto{\pgfqpoint{3.233475in}{1.532908in}}%
\pgfpathlineto{\pgfqpoint{3.227288in}{1.522161in}}%
\pgfpathlineto{\pgfqpoint{3.219824in}{1.510782in}}%
\pgfpathlineto{\pgfqpoint{3.211054in}{1.498794in}}%
\pgfpathlineto{\pgfqpoint{3.199084in}{1.483790in}}%
\pgfpathlineto{\pgfqpoint{3.180386in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{3.095338in}{1.363435in}}%
\pgfpathlineto{\pgfqpoint{3.083427in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{3.072369in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{3.061989in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{3.051364in}{1.324302in}}%
\pgfpathlineto{\pgfqpoint{3.040665in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{3.029855in}{1.311151in}}%
\pgfpathlineto{\pgfqpoint{3.019091in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{3.007850in}{1.301126in}}%
\pgfpathlineto{\pgfqpoint{2.995621in}{1.296798in}}%
\pgfpathlineto{\pgfqpoint{2.982552in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{2.968617in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{2.953797in}{1.287104in}}%
\pgfpathlineto{\pgfqpoint{2.938082in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{2.921465in}{1.283681in}}%
\pgfpathlineto{\pgfqpoint{2.903943in}{1.282980in}}%
\pgfpathlineto{\pgfqpoint{2.885519in}{1.283012in}}%
\pgfpathlineto{\pgfqpoint{2.867039in}{1.283782in}}%
\pgfpathlineto{\pgfqpoint{2.847675in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{2.827718in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.808031in}{1.290794in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.294847in}}%
\pgfpathlineto{\pgfqpoint{2.765044in}{1.299814in}}%
\pgfpathlineto{\pgfqpoint{2.740677in}{1.306095in}}%
\pgfpathlineto{\pgfqpoint{2.666414in}{1.325932in}}%
\pgfpathlineto{\pgfqpoint{2.653942in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{2.643955in}{1.329139in}}%
\pgfpathlineto{\pgfqpoint{2.635621in}{1.329333in}}%
\pgfpathlineto{\pgfqpoint{2.628107in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{2.621418in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{2.615557in}{1.325944in}}%
\pgfpathlineto{\pgfqpoint{2.609694in}{1.323438in}}%
\pgfpathlineto{\pgfqpoint{2.604672in}{1.320505in}}%
\pgfpathlineto{\pgfqpoint{2.599664in}{1.316683in}}%
\pgfpathlineto{\pgfqpoint{2.595514in}{1.312672in}}%
\pgfpathlineto{\pgfqpoint{2.591050in}{1.307282in}}%
\pgfpathlineto{\pgfqpoint{2.587322in}{1.301695in}}%
\pgfpathlineto{\pgfqpoint{2.583387in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{2.579856in}{1.286130in}}%
\pgfpathlineto{\pgfqpoint{2.576699in}{1.276810in}}%
\pgfpathlineto{\pgfqpoint{2.573863in}{1.266048in}}%
\pgfpathlineto{\pgfqpoint{2.571552in}{1.254483in}}%
\pgfpathlineto{\pgfqpoint{2.569649in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{2.568119in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{2.567248in}{1.207831in}}%
\pgfpathlineto{\pgfqpoint{2.567064in}{1.188753in}}%
\pgfpathlineto{\pgfqpoint{2.567593in}{1.168141in}}%
\pgfpathlineto{\pgfqpoint{2.568969in}{1.144498in}}%
\pgfpathlineto{\pgfqpoint{2.571198in}{1.119270in}}%
\pgfpathlineto{\pgfqpoint{2.574311in}{1.092419in}}%
\pgfpathlineto{\pgfqpoint{2.578355in}{1.063897in}}%
\pgfpathlineto{\pgfqpoint{2.583403in}{1.033646in}}%
\pgfpathlineto{\pgfqpoint{2.589247in}{1.003135in}}%
\pgfpathlineto{\pgfqpoint{2.595904in}{0.972343in}}%
\pgfpathlineto{\pgfqpoint{2.603246in}{0.941934in}}%
\pgfpathlineto{\pgfqpoint{2.610959in}{0.913049in}}%
\pgfpathlineto{\pgfqpoint{2.619419in}{0.884241in}}%
\pgfpathlineto{\pgfqpoint{2.628070in}{0.857310in}}%
\pgfpathlineto{\pgfqpoint{2.637470in}{0.830450in}}%
\pgfpathlineto{\pgfqpoint{2.647217in}{0.804810in}}%
\pgfpathlineto{\pgfqpoint{2.657799in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{2.668520in}{0.755065in}}%
\pgfpathlineto{\pgfqpoint{2.680052in}{0.731054in}}%
\pgfpathlineto{\pgfqpoint{2.691675in}{0.708553in}}%
\pgfpathlineto{\pgfqpoint{2.703861in}{0.686553in}}%
\pgfpathlineto{\pgfqpoint{2.716927in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{2.730458in}{0.643276in}}%
\pgfpathlineto{\pgfqpoint{2.743912in}{0.623474in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{0.603864in}}%
\pgfpathlineto{\pgfqpoint{2.772534in}{0.585179in}}%
\pgfpathlineto{\pgfqpoint{2.788208in}{0.566113in}}%
\pgfpathlineto{\pgfqpoint{2.803836in}{0.548273in}}%
\pgfpathlineto{\pgfqpoint{2.803836in}{0.548273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547330in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{3.547760in}{1.307393in}}%
\pgfpathlineto{\pgfqpoint{3.548905in}{1.297382in}}%
\pgfpathlineto{\pgfqpoint{3.550698in}{1.287768in}}%
\pgfpathlineto{\pgfqpoint{3.553288in}{1.277862in}}%
\pgfpathlineto{\pgfqpoint{3.556929in}{1.267324in}}%
\pgfpathlineto{\pgfqpoint{3.560633in}{1.258703in}}%
\pgfpathlineto{\pgfqpoint{3.565324in}{1.249631in}}%
\pgfpathlineto{\pgfqpoint{3.570266in}{1.241544in}}%
\pgfpathlineto{\pgfqpoint{3.576125in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{3.582438in}{1.225756in}}%
\pgfpathlineto{\pgfqpoint{3.589917in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{3.596604in}{1.212108in}}%
\pgfpathlineto{\pgfqpoint{3.604799in}{1.205837in}}%
\pgfpathlineto{\pgfqpoint{3.612259in}{1.200944in}}%
\pgfpathlineto{\pgfqpoint{3.620401in}{1.196386in}}%
\pgfpathlineto{\pgfqpoint{3.628754in}{1.192468in}}%
\pgfpathlineto{\pgfqpoint{3.638112in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{3.647723in}{1.186104in}}%
\pgfpathlineto{\pgfqpoint{3.657596in}{1.184067in}}%
\pgfpathlineto{\pgfqpoint{3.667731in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{3.677259in}{1.182436in}}%
\pgfpathlineto{\pgfqpoint{3.687019in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{3.696096in}{1.183917in}}%
\pgfpathlineto{\pgfqpoint{3.705379in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.188582in}}%
\pgfpathlineto{\pgfqpoint{3.723612in}{1.191981in}}%
\pgfpathlineto{\pgfqpoint{3.731543in}{1.195849in}}%
\pgfpathlineto{\pgfqpoint{3.739754in}{1.200757in}}%
\pgfpathlineto{\pgfqpoint{3.747312in}{1.206230in}}%
\pgfpathlineto{\pgfqpoint{3.754054in}{1.212058in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{1.218189in}}%
\pgfpathlineto{\pgfqpoint{3.766301in}{1.225754in}}%
\pgfpathlineto{\pgfqpoint{3.771389in}{1.233120in}}%
\pgfpathlineto{\pgfqpoint{3.776447in}{1.241964in}}%
\pgfpathlineto{\pgfqpoint{3.780683in}{1.251051in}}%
\pgfpathlineto{\pgfqpoint{3.784167in}{1.260333in}}%
\pgfpathlineto{\pgfqpoint{3.786981in}{1.269767in}}%
\pgfpathlineto{\pgfqpoint{3.789395in}{1.280384in}}%
\pgfpathlineto{\pgfqpoint{3.791276in}{1.292179in}}%
\pgfpathlineto{\pgfqpoint{3.792420in}{1.304052in}}%
\pgfpathlineto{\pgfqpoint{3.792881in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{3.792881in}{1.317048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095912in}{1.316738in}}%
\pgfpathlineto{\pgfqpoint{4.095187in}{1.299716in}}%
\pgfpathlineto{\pgfqpoint{4.093715in}{1.282739in}}%
\pgfpathlineto{\pgfqpoint{4.091420in}{1.265342in}}%
\pgfpathlineto{\pgfqpoint{4.088535in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{4.084832in}{1.232402in}}%
\pgfpathlineto{\pgfqpoint{4.080389in}{1.215926in}}%
\pgfpathlineto{\pgfqpoint{4.075212in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{4.069307in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{4.062680in}{1.167855in}}%
\pgfpathlineto{\pgfqpoint{4.055072in}{1.151860in}}%
\pgfpathlineto{\pgfqpoint{4.047294in}{1.137253in}}%
\pgfpathlineto{\pgfqpoint{4.038554in}{1.122481in}}%
\pgfpathlineto{\pgfqpoint{4.029070in}{1.108017in}}%
\pgfpathlineto{\pgfqpoint{4.019032in}{1.094148in}}%
\pgfpathlineto{\pgfqpoint{4.008278in}{1.080648in}}%
\pgfpathlineto{\pgfqpoint{3.996881in}{1.067634in}}%
\pgfpathlineto{\pgfqpoint{3.984856in}{1.055134in}}%
\pgfpathlineto{\pgfqpoint{3.972223in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{3.959233in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{3.946619in}{1.022061in}}%
\pgfpathlineto{\pgfqpoint{3.933662in}{1.012738in}}%
\pgfpathlineto{\pgfqpoint{3.919057in}{1.003183in}}%
\pgfpathlineto{\pgfqpoint{3.904687in}{0.994676in}}%
\pgfpathlineto{\pgfqpoint{3.889755in}{0.986691in}}%
\pgfpathlineto{\pgfqpoint{3.873797in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{3.858604in}{0.972518in}}%
\pgfpathlineto{\pgfqpoint{3.842312in}{0.966286in}}%
\pgfpathlineto{\pgfqpoint{3.824931in}{0.960418in}}%
\pgfpathlineto{\pgfqpoint{3.806454in}{0.954961in}}%
\pgfpathlineto{\pgfqpoint{3.785615in}{0.949625in}}%
\pgfpathlineto{\pgfqpoint{3.762294in}{0.944450in}}%
\pgfpathlineto{\pgfqpoint{3.688971in}{0.928929in}}%
\pgfpathlineto{\pgfqpoint{3.676089in}{0.925101in}}%
\pgfpathlineto{\pgfqpoint{3.665183in}{0.921124in}}%
\pgfpathlineto{\pgfqpoint{3.656173in}{0.917112in}}%
\pgfpathlineto{\pgfqpoint{3.647811in}{0.912582in}}%
\pgfpathlineto{\pgfqpoint{3.641021in}{0.908145in}}%
\pgfpathlineto{\pgfqpoint{3.634714in}{0.903229in}}%
\pgfpathlineto{\pgfqpoint{3.628878in}{0.897795in}}%
\pgfpathlineto{\pgfqpoint{3.623498in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{3.618167in}{0.884676in}}%
\pgfpathlineto{\pgfqpoint{3.614030in}{0.878071in}}%
\pgfpathlineto{\pgfqpoint{3.609336in}{0.869092in}}%
\pgfpathlineto{\pgfqpoint{3.605107in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{3.601282in}{0.848548in}}%
\pgfpathlineto{\pgfqpoint{3.597070in}{0.834349in}}%
\pgfpathlineto{\pgfqpoint{3.592830in}{0.817404in}}%
\pgfpathlineto{\pgfqpoint{3.585685in}{0.785271in}}%
\pgfpathlineto{\pgfqpoint{3.578659in}{0.755115in}}%
\pgfpathlineto{\pgfqpoint{3.572864in}{0.733571in}}%
\pgfpathlineto{\pgfqpoint{3.567102in}{0.714966in}}%
\pgfpathlineto{\pgfqpoint{3.561140in}{0.698086in}}%
\pgfpathlineto{\pgfqpoint{3.554799in}{0.682208in}}%
\pgfpathlineto{\pgfqpoint{3.547601in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{3.539925in}{0.650963in}}%
\pgfpathlineto{\pgfqpoint{3.531528in}{0.636027in}}%
\pgfpathlineto{\pgfqpoint{3.522517in}{0.621600in}}%
\pgfpathlineto{\pgfqpoint{3.512912in}{0.607709in}}%
\pgfpathlineto{\pgfqpoint{3.502739in}{0.594374in}}%
\pgfpathlineto{\pgfqpoint{3.491909in}{0.581484in}}%
\pgfpathlineto{\pgfqpoint{3.480781in}{0.569429in}}%
\pgfpathlineto{\pgfqpoint{3.469069in}{0.557862in}}%
\pgfpathlineto{\pgfqpoint{3.456299in}{0.546394in}}%
\pgfpathlineto{\pgfqpoint{3.444271in}{0.536549in}}%
\pgfpathlineto{\pgfqpoint{3.431250in}{0.526829in}}%
\pgfpathlineto{\pgfqpoint{3.417035in}{0.517218in}}%
\pgfpathlineto{\pgfqpoint{3.404104in}{0.509296in}}%
\pgfpathlineto{\pgfqpoint{3.390032in}{0.501498in}}%
\pgfpathlineto{\pgfqpoint{3.375666in}{0.494352in}}%
\pgfpathlineto{\pgfqpoint{3.361032in}{0.487862in}}%
\pgfpathlineto{\pgfqpoint{3.344687in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{3.331069in}{0.476875in}}%
\pgfpathlineto{\pgfqpoint{3.315794in}{0.472383in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{0.468563in}}%
\pgfpathlineto{\pgfqpoint{3.283055in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{3.267371in}{0.462718in}}%
\pgfpathlineto{\pgfqpoint{3.249857in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{3.234044in}{0.459899in}}%
\pgfpathlineto{\pgfqpoint{3.218211in}{0.459623in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{0.460026in}}%
\pgfpathlineto{\pgfqpoint{3.186596in}{0.461110in}}%
\pgfpathlineto{\pgfqpoint{3.170867in}{0.462874in}}%
\pgfpathlineto{\pgfqpoint{3.155226in}{0.465316in}}%
\pgfpathlineto{\pgfqpoint{3.139700in}{0.468432in}}%
\pgfpathlineto{\pgfqpoint{3.124317in}{0.472223in}}%
\pgfpathlineto{\pgfqpoint{3.109102in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{0.482052in}}%
\pgfpathlineto{\pgfqpoint{3.079207in}{0.487623in}}%
\pgfpathlineto{\pgfqpoint{3.064744in}{0.494023in}}%
\pgfpathlineto{\pgfqpoint{3.049371in}{0.501690in}}%
\pgfpathlineto{\pgfqpoint{3.036511in}{0.508827in}}%
\pgfpathlineto{\pgfqpoint{3.022876in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{3.009274in}{0.526378in}}%
\pgfpathlineto{\pgfqpoint{2.996524in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{2.984210in}{0.545897in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{0.557377in}}%
\pgfpathlineto{\pgfqpoint{2.960553in}{0.567979in}}%
\pgfpathlineto{\pgfqpoint{2.949435in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{2.938477in}{0.592698in}}%
\pgfpathlineto{\pgfqpoint{2.928507in}{0.605525in}}%
\pgfpathlineto{\pgfqpoint{2.919210in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{2.910256in}{0.632581in}}%
\pgfpathlineto{\pgfqpoint{2.901901in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{2.894168in}{0.661829in}}%
\pgfpathlineto{\pgfqpoint{2.887001in}{0.677293in}}%
\pgfpathlineto{\pgfqpoint{2.880660in}{0.692809in}}%
\pgfpathlineto{\pgfqpoint{2.875257in}{0.707920in}}%
\pgfpathlineto{\pgfqpoint{2.870288in}{0.724061in}}%
\pgfpathlineto{\pgfqpoint{2.866083in}{0.740326in}}%
\pgfpathlineto{\pgfqpoint{2.862650in}{0.756620in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{0.773000in}}%
\pgfpathlineto{\pgfqpoint{2.858051in}{0.789049in}}%
\pgfpathlineto{\pgfqpoint{2.856805in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{2.856323in}{0.823085in}}%
\pgfpathlineto{\pgfqpoint{2.856608in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{2.857636in}{0.856221in}}%
\pgfpathlineto{\pgfqpoint{2.859370in}{0.872553in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{2.865187in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{2.869087in}{0.921955in}}%
\pgfpathlineto{\pgfqpoint{2.873979in}{0.938778in}}%
\pgfpathlineto{\pgfqpoint{2.879321in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{2.885504in}{0.970493in}}%
\pgfpathlineto{\pgfqpoint{2.892254in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{2.900186in}{1.002150in}}%
\pgfpathlineto{\pgfqpoint{2.908711in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{2.917788in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{2.927874in}{1.048302in}}%
\pgfpathlineto{\pgfqpoint{2.938491in}{1.063084in}}%
\pgfpathlineto{\pgfqpoint{2.949607in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{2.961759in}{1.091645in}}%
\pgfpathlineto{\pgfqpoint{2.974408in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{2.987542in}{1.118489in}}%
\pgfpathlineto{\pgfqpoint{3.000534in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{3.013332in}{1.141186in}}%
\pgfpathlineto{\pgfqpoint{3.026570in}{1.151345in}}%
\pgfpathlineto{\pgfqpoint{3.039588in}{1.160369in}}%
\pgfpathlineto{\pgfqpoint{3.052357in}{1.168300in}}%
\pgfpathlineto{\pgfqpoint{3.064849in}{1.175192in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{1.181469in}}%
\pgfpathlineto{\pgfqpoint{3.091000in}{1.187002in}}%
\pgfpathlineto{\pgfqpoint{3.104048in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{3.118268in}{1.196060in}}%
\pgfpathlineto{\pgfqpoint{3.134546in}{1.200246in}}%
\pgfpathlineto{\pgfqpoint{3.154190in}{1.204468in}}%
\pgfpathlineto{\pgfqpoint{3.219078in}{1.217677in}}%
\pgfpathlineto{\pgfqpoint{3.231541in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{3.242174in}{1.225290in}}%
\pgfpathlineto{\pgfqpoint{3.251303in}{1.229440in}}%
\pgfpathlineto{\pgfqpoint{3.259317in}{1.233896in}}%
\pgfpathlineto{\pgfqpoint{3.266470in}{1.238731in}}%
\pgfpathlineto{\pgfqpoint{3.272916in}{1.244014in}}%
\pgfpathlineto{\pgfqpoint{3.278524in}{1.249563in}}%
\pgfpathlineto{\pgfqpoint{3.283660in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{3.288329in}{1.262439in}}%
\pgfpathlineto{\pgfqpoint{3.292451in}{1.269685in}}%
\pgfpathlineto{\pgfqpoint{3.296283in}{1.277952in}}%
\pgfpathlineto{\pgfqpoint{3.299674in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{3.302739in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{3.305464in}{1.309369in}}%
\pgfpathlineto{\pgfqpoint{3.306954in}{1.317545in}}%
\pgfpathlineto{\pgfqpoint{3.306954in}{1.317545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110380in}{1.636134in}}%
\pgfpathlineto{\pgfqpoint{3.106534in}{1.644459in}}%
\pgfpathlineto{\pgfqpoint{3.102059in}{1.652483in}}%
\pgfpathlineto{\pgfqpoint{3.096938in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{3.084645in}{1.674643in}}%
\pgfpathlineto{\pgfqpoint{3.078171in}{1.680656in}}%
\pgfpathlineto{\pgfqpoint{3.071009in}{1.686346in}}%
\pgfpathlineto{\pgfqpoint{3.063153in}{1.691627in}}%
\pgfpathlineto{\pgfqpoint{3.054530in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{3.045586in}{1.700466in}}%
\pgfpathlineto{\pgfqpoint{3.037666in}{1.703312in}}%
\pgfpathlineto{\pgfqpoint{3.028707in}{1.705778in}}%
\pgfpathlineto{\pgfqpoint{3.019194in}{1.707577in}}%
\pgfpathlineto{\pgfqpoint{3.009871in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{3.001019in}{1.708805in}}%
\pgfpathlineto{\pgfqpoint{2.991580in}{1.708337in}}%
\pgfpathlineto{\pgfqpoint{2.982785in}{1.707225in}}%
\pgfpathlineto{\pgfqpoint{2.973567in}{1.705353in}}%
\pgfpathlineto{\pgfqpoint{2.964147in}{1.702662in}}%
\pgfpathlineto{\pgfqpoint{2.955445in}{1.699460in}}%
\pgfpathlineto{\pgfqpoint{2.945983in}{1.695135in}}%
\pgfpathlineto{\pgfqpoint{2.936968in}{1.690126in}}%
\pgfpathlineto{\pgfqpoint{2.928409in}{1.684486in}}%
\pgfpathlineto{\pgfqpoint{2.920321in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{2.912722in}{1.671468in}}%
\pgfpathlineto{\pgfqpoint{2.905640in}{1.664151in}}%
\pgfpathlineto{\pgfqpoint{2.899098in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{2.893129in}{1.648029in}}%
\pgfpathlineto{\pgfqpoint{2.887770in}{1.639263in}}%
\pgfpathlineto{\pgfqpoint{2.883061in}{1.630049in}}%
\pgfpathlineto{\pgfqpoint{2.879057in}{1.620394in}}%
\pgfpathlineto{\pgfqpoint{2.876096in}{1.611319in}}%
\pgfpathlineto{\pgfqpoint{2.873805in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{2.872193in}{1.591836in}}%
\pgfpathlineto{\pgfqpoint{2.871496in}{1.583258in}}%
\pgfpathlineto{\pgfqpoint{2.871438in}{1.574042in}}%
\pgfpathlineto{\pgfqpoint{2.872134in}{1.564543in}}%
\pgfpathlineto{\pgfqpoint{2.873673in}{1.554748in}}%
\pgfpathlineto{\pgfqpoint{2.875811in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{2.878392in}{1.537929in}}%
\pgfpathlineto{\pgfqpoint{2.882022in}{1.529093in}}%
\pgfpathlineto{\pgfqpoint{2.886528in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{2.891199in}{1.512754in}}%
\pgfpathlineto{\pgfqpoint{2.896698in}{1.505250in}}%
\pgfpathlineto{\pgfqpoint{2.902578in}{1.498411in}}%
\pgfpathlineto{\pgfqpoint{2.908799in}{1.492198in}}%
\pgfpathlineto{\pgfqpoint{2.915996in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{2.923536in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{2.931394in}{1.475746in}}%
\pgfpathlineto{\pgfqpoint{2.940314in}{1.471209in}}%
\pgfpathlineto{\pgfqpoint{2.948805in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{2.957601in}{1.464844in}}%
\pgfpathlineto{\pgfqpoint{2.966718in}{1.462625in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{1.460264in}}%
\pgfpathlineto{\pgfqpoint{2.995503in}{1.460219in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{3.015100in}{1.462410in}}%
\pgfpathlineto{\pgfqpoint{3.024932in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{3.033999in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{3.043296in}{1.471317in}}%
\pgfpathlineto{\pgfqpoint{3.051584in}{1.475395in}}%
\pgfpathlineto{\pgfqpoint{3.060045in}{1.480364in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{1.486330in}}%
\pgfpathlineto{\pgfqpoint{3.076776in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{3.083919in}{1.499998in}}%
\pgfpathlineto{\pgfqpoint{3.090572in}{1.507507in}}%
\pgfpathlineto{\pgfqpoint{3.096402in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{3.101573in}{1.523136in}}%
\pgfpathlineto{\pgfqpoint{3.106663in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{3.110570in}{1.541234in}}%
\pgfpathlineto{\pgfqpoint{3.114100in}{1.551140in}}%
\pgfpathlineto{\pgfqpoint{3.116747in}{1.561065in}}%
\pgfpathlineto{\pgfqpoint{3.118394in}{1.569838in}}%
\pgfpathlineto{\pgfqpoint{3.119512in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{3.119816in}{1.589570in}}%
\pgfpathlineto{\pgfqpoint{3.119338in}{1.599649in}}%
\pgfpathlineto{\pgfqpoint{3.118106in}{1.609294in}}%
\pgfpathlineto{\pgfqpoint{3.116183in}{1.618568in}}%
\pgfpathlineto{\pgfqpoint{3.113331in}{1.628303in}}%
\pgfpathlineto{\pgfqpoint{3.110380in}{1.636134in}}%
\pgfpathlineto{\pgfqpoint{3.110380in}{1.636134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141035in}{0.944626in}}%
\pgfpathlineto{\pgfqpoint{3.138044in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{3.135725in}{0.927067in}}%
\pgfpathlineto{\pgfqpoint{3.134073in}{0.917735in}}%
\pgfpathlineto{\pgfqpoint{3.133195in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{3.133042in}{0.899925in}}%
\pgfpathlineto{\pgfqpoint{3.133571in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{3.134856in}{0.881957in}}%
\pgfpathlineto{\pgfqpoint{3.136991in}{0.872664in}}%
\pgfpathlineto{\pgfqpoint{3.139890in}{0.863714in}}%
\pgfpathlineto{\pgfqpoint{3.142953in}{0.856358in}}%
\pgfpathlineto{\pgfqpoint{3.147014in}{0.848447in}}%
\pgfpathlineto{\pgfqpoint{3.151440in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{3.156983in}{0.833919in}}%
\pgfpathlineto{\pgfqpoint{3.162871in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{3.169066in}{0.821462in}}%
\pgfpathlineto{\pgfqpoint{3.175877in}{0.815990in}}%
\pgfpathlineto{\pgfqpoint{3.183096in}{0.811089in}}%
\pgfpathlineto{\pgfqpoint{3.190939in}{0.806624in}}%
\pgfpathlineto{\pgfqpoint{3.199991in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{3.209990in}{0.798676in}}%
\pgfpathlineto{\pgfqpoint{3.218632in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{3.228143in}{0.793988in}}%
\pgfpathlineto{\pgfqpoint{3.239879in}{0.792141in}}%
\pgfpathlineto{\pgfqpoint{3.250615in}{0.791157in}}%
\pgfpathlineto{\pgfqpoint{3.262461in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{3.274306in}{0.791186in}}%
\pgfpathlineto{\pgfqpoint{3.286112in}{0.792342in}}%
\pgfpathlineto{\pgfqpoint{3.296774in}{0.794088in}}%
\pgfpathlineto{\pgfqpoint{3.307331in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{3.317129in}{0.799629in}}%
\pgfpathlineto{\pgfqpoint{3.325922in}{0.803101in}}%
\pgfpathlineto{\pgfqpoint{3.334936in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{3.342902in}{0.812257in}}%
\pgfpathlineto{\pgfqpoint{3.349364in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{3.355773in}{0.822122in}}%
\pgfpathlineto{\pgfqpoint{3.362254in}{0.828452in}}%
\pgfpathlineto{\pgfqpoint{3.367779in}{0.834849in}}%
\pgfpathlineto{\pgfqpoint{3.372877in}{0.841845in}}%
\pgfpathlineto{\pgfqpoint{3.377649in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{3.381120in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{3.384253in}{0.864437in}}%
\pgfpathlineto{\pgfqpoint{3.386936in}{0.872947in}}%
\pgfpathlineto{\pgfqpoint{3.389012in}{0.882203in}}%
\pgfpathlineto{\pgfqpoint{3.390252in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{3.390750in}{0.900116in}}%
\pgfpathlineto{\pgfqpoint{3.390516in}{0.909643in}}%
\pgfpathlineto{\pgfqpoint{3.389523in}{0.918944in}}%
\pgfpathlineto{\pgfqpoint{3.387817in}{0.928025in}}%
\pgfpathlineto{\pgfqpoint{3.385429in}{0.936890in}}%
\pgfpathlineto{\pgfqpoint{3.382370in}{0.945539in}}%
\pgfpathlineto{\pgfqpoint{3.378532in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{3.374235in}{0.962200in}}%
\pgfpathlineto{\pgfqpoint{3.369117in}{0.970216in}}%
\pgfpathlineto{\pgfqpoint{3.363226in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{3.356789in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{3.350233in}{0.991684in}}%
\pgfpathlineto{\pgfqpoint{3.342355in}{0.998261in}}%
\pgfpathlineto{\pgfqpoint{3.334208in}{1.004035in}}%
\pgfpathlineto{\pgfqpoint{3.325838in}{1.009054in}}%
\pgfpathlineto{\pgfqpoint{3.317276in}{1.013360in}}%
\pgfpathlineto{\pgfqpoint{3.308533in}{1.016987in}}%
\pgfpathlineto{\pgfqpoint{3.299592in}{1.019967in}}%
\pgfpathlineto{\pgfqpoint{3.291183in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{3.280732in}{1.024056in}}%
\pgfpathlineto{\pgfqpoint{3.270479in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{3.260310in}{1.025380in}}%
\pgfpathlineto{\pgfqpoint{3.250119in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{3.239798in}{1.023550in}}%
\pgfpathlineto{\pgfqpoint{3.230487in}{1.021649in}}%
\pgfpathlineto{\pgfqpoint{3.220881in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{3.212223in}{1.015804in}}%
\pgfpathlineto{\pgfqpoint{3.203138in}{1.011744in}}%
\pgfpathlineto{\pgfqpoint{3.195001in}{1.007368in}}%
\pgfpathlineto{\pgfqpoint{3.186298in}{1.001804in}}%
\pgfpathlineto{\pgfqpoint{3.178587in}{0.995990in}}%
\pgfpathlineto{\pgfqpoint{3.171085in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{3.164589in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{3.158744in}{0.975749in}}%
\pgfpathlineto{\pgfqpoint{3.153092in}{0.967899in}}%
\pgfpathlineto{\pgfqpoint{3.148184in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{3.143976in}{0.951559in}}%
\pgfpathlineto{\pgfqpoint{3.141035in}{0.944626in}}%
\pgfpathlineto{\pgfqpoint{3.141035in}{0.944626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766977in}{1.318105in}}%
\pgfpathlineto{\pgfqpoint{3.766620in}{1.327377in}}%
\pgfpathlineto{\pgfqpoint{3.765540in}{1.336614in}}%
\pgfpathlineto{\pgfqpoint{3.763717in}{1.345783in}}%
\pgfpathlineto{\pgfqpoint{3.761120in}{1.354846in}}%
\pgfpathlineto{\pgfqpoint{3.758114in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{3.754220in}{1.370901in}}%
\pgfpathlineto{\pgfqpoint{3.749924in}{1.378152in}}%
\pgfpathlineto{\pgfqpoint{3.744892in}{1.385128in}}%
\pgfpathlineto{\pgfqpoint{3.739818in}{1.390983in}}%
\pgfpathlineto{\pgfqpoint{3.733773in}{1.396800in}}%
\pgfpathlineto{\pgfqpoint{3.727693in}{1.401653in}}%
\pgfpathlineto{\pgfqpoint{3.720740in}{1.406210in}}%
\pgfpathlineto{\pgfqpoint{3.713547in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{3.706089in}{1.413049in}}%
\pgfpathlineto{\pgfqpoint{3.698768in}{1.415289in}}%
\pgfpathlineto{\pgfqpoint{3.690691in}{1.416962in}}%
\pgfpathlineto{\pgfqpoint{3.682775in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{3.675018in}{1.418006in}}%
\pgfpathlineto{\pgfqpoint{3.666581in}{1.417405in}}%
\pgfpathlineto{\pgfqpoint{3.658332in}{1.416035in}}%
\pgfpathlineto{\pgfqpoint{3.650268in}{1.413919in}}%
\pgfpathlineto{\pgfqpoint{3.642387in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{3.634686in}{1.407453in}}%
\pgfpathlineto{\pgfqpoint{3.627166in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{3.619823in}{1.397775in}}%
\pgfpathlineto{\pgfqpoint{3.613308in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{3.607748in}{1.386412in}}%
\pgfpathlineto{\pgfqpoint{3.602217in}{1.379671in}}%
\pgfpathlineto{\pgfqpoint{3.597266in}{1.372427in}}%
\pgfpathlineto{\pgfqpoint{3.592877in}{1.364600in}}%
\pgfpathlineto{\pgfqpoint{3.589358in}{1.356826in}}%
\pgfpathlineto{\pgfqpoint{3.586398in}{1.348441in}}%
\pgfpathlineto{\pgfqpoint{3.584271in}{1.340298in}}%
\pgfpathlineto{\pgfqpoint{3.582771in}{1.331661in}}%
\pgfpathlineto{\pgfqpoint{3.581990in}{1.322484in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.317916in}}%
\pgfpathlineto{\pgfqpoint{3.581903in}{1.317916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581907in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{3.582336in}{1.308770in}}%
\pgfpathlineto{\pgfqpoint{3.583486in}{1.300202in}}%
\pgfpathlineto{\pgfqpoint{3.585420in}{1.291485in}}%
\pgfpathlineto{\pgfqpoint{3.588007in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{3.591196in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{3.595012in}{1.267893in}}%
\pgfpathlineto{\pgfqpoint{3.599240in}{1.261016in}}%
\pgfpathlineto{\pgfqpoint{3.604493in}{1.253896in}}%
\pgfpathlineto{\pgfqpoint{3.610218in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{3.616455in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{3.622990in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{3.630041in}{1.231612in}}%
\pgfpathlineto{\pgfqpoint{3.637250in}{1.227691in}}%
\pgfpathlineto{\pgfqpoint{3.645012in}{1.224323in}}%
\pgfpathlineto{\pgfqpoint{3.652953in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{3.661076in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{3.669382in}{1.218695in}}%
\pgfpathlineto{\pgfqpoint{3.677874in}{1.218350in}}%
\pgfpathlineto{\pgfqpoint{3.686557in}{1.218846in}}%
\pgfpathlineto{\pgfqpoint{3.694857in}{1.220149in}}%
\pgfpathlineto{\pgfqpoint{3.701769in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{3.709377in}{1.224521in}}%
\pgfpathlineto{\pgfqpoint{3.716640in}{1.227837in}}%
\pgfpathlineto{\pgfqpoint{3.723309in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{3.730100in}{1.236442in}}%
\pgfpathlineto{\pgfqpoint{3.736452in}{1.241908in}}%
\pgfpathlineto{\pgfqpoint{3.742291in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{3.747335in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{3.752244in}{1.261814in}}%
\pgfpathlineto{\pgfqpoint{3.756459in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{3.759698in}{1.277374in}}%
\pgfpathlineto{\pgfqpoint{3.762376in}{1.285372in}}%
\pgfpathlineto{\pgfqpoint{3.764625in}{1.294489in}}%
\pgfpathlineto{\pgfqpoint{3.766110in}{1.303695in}}%
\pgfpathlineto{\pgfqpoint{3.766868in}{1.312952in}}%
\pgfpathlineto{\pgfqpoint{3.766973in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{3.766973in}{1.317075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079374in}{1.626137in}}%
\pgfpathlineto{\pgfqpoint{3.075449in}{1.633502in}}%
\pgfpathlineto{\pgfqpoint{3.070843in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{3.065551in}{1.647011in}}%
\pgfpathlineto{\pgfqpoint{3.060175in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{3.053698in}{1.658045in}}%
\pgfpathlineto{\pgfqpoint{3.047543in}{1.662378in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{1.666601in}}%
\pgfpathlineto{\pgfqpoint{3.032959in}{1.669877in}}%
\pgfpathlineto{\pgfqpoint{3.025012in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{3.017366in}{1.674477in}}%
\pgfpathlineto{\pgfqpoint{3.008944in}{1.675710in}}%
\pgfpathlineto{\pgfqpoint{3.000965in}{1.676129in}}%
\pgfpathlineto{\pgfqpoint{2.993291in}{1.675862in}}%
\pgfpathlineto{\pgfqpoint{2.984815in}{1.674804in}}%
\pgfpathlineto{\pgfqpoint{2.976244in}{1.672901in}}%
\pgfpathlineto{\pgfqpoint{2.969017in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{2.960782in}{1.667221in}}%
\pgfpathlineto{\pgfqpoint{2.953014in}{1.663141in}}%
\pgfpathlineto{\pgfqpoint{2.945717in}{1.658439in}}%
\pgfpathlineto{\pgfqpoint{2.938904in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{2.932591in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{2.926802in}{1.640971in}}%
\pgfpathlineto{\pgfqpoint{2.921562in}{1.634119in}}%
\pgfpathlineto{\pgfqpoint{2.916910in}{1.626784in}}%
\pgfpathlineto{\pgfqpoint{2.912880in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{2.909532in}{1.610711in}}%
\pgfpathlineto{\pgfqpoint{2.906958in}{1.602105in}}%
\pgfpathlineto{\pgfqpoint{2.905456in}{1.594805in}}%
\pgfpathlineto{\pgfqpoint{2.904466in}{1.586349in}}%
\pgfpathlineto{\pgfqpoint{2.904272in}{1.577949in}}%
\pgfpathlineto{\pgfqpoint{2.904803in}{1.570094in}}%
\pgfpathlineto{\pgfqpoint{2.906139in}{1.561788in}}%
\pgfpathlineto{\pgfqpoint{2.908089in}{1.554209in}}%
\pgfpathlineto{\pgfqpoint{2.910894in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{2.914471in}{1.538793in}}%
\pgfpathlineto{\pgfqpoint{2.918514in}{1.531956in}}%
\pgfpathlineto{\pgfqpoint{2.923276in}{1.525386in}}%
\pgfpathlineto{\pgfqpoint{2.928458in}{1.519466in}}%
\pgfpathlineto{\pgfqpoint{2.934019in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.940610in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{2.947612in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{2.955014in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.962825in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{2.970281in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{2.978355in}{1.493385in}}%
\pgfpathlineto{\pgfqpoint{2.986239in}{1.492450in}}%
\pgfpathlineto{\pgfqpoint{2.994003in}{1.492200in}}%
\pgfpathlineto{\pgfqpoint{3.002671in}{1.492693in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{1.493936in}}%
\pgfpathlineto{\pgfqpoint{3.018979in}{1.495874in}}%
\pgfpathlineto{\pgfqpoint{3.027093in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{3.034303in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{3.041652in}{1.505779in}}%
\pgfpathlineto{\pgfqpoint{3.048803in}{1.510533in}}%
\pgfpathlineto{\pgfqpoint{3.055751in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{3.061669in}{1.521824in}}%
\pgfpathlineto{\pgfqpoint{3.067103in}{1.528037in}}%
\pgfpathlineto{\pgfqpoint{3.072084in}{1.534840in}}%
\pgfpathlineto{\pgfqpoint{3.076304in}{1.541787in}}%
\pgfpathlineto{\pgfqpoint{3.080107in}{1.549491in}}%
\pgfpathlineto{\pgfqpoint{3.083228in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{3.085477in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{3.087045in}{1.573493in}}%
\pgfpathlineto{\pgfqpoint{3.087887in}{1.581414in}}%
\pgfpathlineto{\pgfqpoint{3.088043in}{1.589550in}}%
\pgfpathlineto{\pgfqpoint{3.087444in}{1.597984in}}%
\pgfpathlineto{\pgfqpoint{3.086164in}{1.605889in}}%
\pgfpathlineto{\pgfqpoint{3.083984in}{1.614321in}}%
\pgfpathlineto{\pgfqpoint{3.081406in}{1.621524in}}%
\pgfpathlineto{\pgfqpoint{3.079374in}{1.626137in}}%
\pgfpathlineto{\pgfqpoint{3.079374in}{1.626137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.366658in}{0.421249in}}{\pgfqpoint{1.792683in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171774in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{3.169671in}{0.920163in}}%
\pgfpathlineto{\pgfqpoint{3.168360in}{0.911908in}}%
\pgfpathlineto{\pgfqpoint{3.167875in}{0.903886in}}%
\pgfpathlineto{\pgfqpoint{3.168097in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{3.169071in}{0.888670in}}%
\pgfpathlineto{\pgfqpoint{3.170637in}{0.881511in}}%
\pgfpathlineto{\pgfqpoint{3.172948in}{0.874221in}}%
\pgfpathlineto{\pgfqpoint{3.176119in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{3.180134in}{0.859517in}}%
\pgfpathlineto{\pgfqpoint{3.184276in}{0.853457in}}%
\pgfpathlineto{\pgfqpoint{3.189111in}{0.847598in}}%
\pgfpathlineto{\pgfqpoint{3.194906in}{0.841787in}}%
\pgfpathlineto{\pgfqpoint{3.201176in}{0.836594in}}%
\pgfpathlineto{\pgfqpoint{3.207657in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{3.215273in}{0.827879in}}%
\pgfpathlineto{\pgfqpoint{3.223500in}{0.824231in}}%
\pgfpathlineto{\pgfqpoint{3.231002in}{0.821635in}}%
\pgfpathlineto{\pgfqpoint{3.240054in}{0.819332in}}%
\pgfpathlineto{\pgfqpoint{3.249197in}{0.817835in}}%
\pgfpathlineto{\pgfqpoint{3.258393in}{0.817106in}}%
\pgfpathlineto{\pgfqpoint{3.267606in}{0.817140in}}%
\pgfpathlineto{\pgfqpoint{3.276799in}{0.817936in}}%
\pgfpathlineto{\pgfqpoint{3.285937in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{3.294980in}{0.821891in}}%
\pgfpathlineto{\pgfqpoint{3.302905in}{0.824730in}}%
\pgfpathlineto{\pgfqpoint{3.310685in}{0.828305in}}%
\pgfpathlineto{\pgfqpoint{3.317869in}{0.832414in}}%
\pgfpathlineto{\pgfqpoint{3.323831in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{3.330107in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{3.336124in}{0.847820in}}%
\pgfpathlineto{\pgfqpoint{3.341306in}{0.854232in}}%
\pgfpathlineto{\pgfqpoint{3.345698in}{0.860924in}}%
\pgfpathlineto{\pgfqpoint{3.349180in}{0.867519in}}%
\pgfpathlineto{\pgfqpoint{3.352223in}{0.874903in}}%
\pgfpathlineto{\pgfqpoint{3.354582in}{0.882794in}}%
\pgfpathlineto{\pgfqpoint{3.355925in}{0.889462in}}%
\pgfpathlineto{\pgfqpoint{3.356781in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{3.356894in}{0.905379in}}%
\pgfpathlineto{\pgfqpoint{3.356350in}{0.912465in}}%
\pgfpathlineto{\pgfqpoint{3.355131in}{0.919883in}}%
\pgfpathlineto{\pgfqpoint{3.353028in}{0.927953in}}%
\pgfpathlineto{\pgfqpoint{3.350138in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{3.346444in}{0.943556in}}%
\pgfpathlineto{\pgfqpoint{3.342388in}{0.950347in}}%
\pgfpathlineto{\pgfqpoint{3.337361in}{0.957253in}}%
\pgfpathlineto{\pgfqpoint{3.332415in}{0.962932in}}%
\pgfpathlineto{\pgfqpoint{3.326716in}{0.968472in}}%
\pgfpathlineto{\pgfqpoint{3.319846in}{0.974046in}}%
\pgfpathlineto{\pgfqpoint{3.312687in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{3.305302in}{0.982874in}}%
\pgfpathlineto{\pgfqpoint{3.297742in}{0.986196in}}%
\pgfpathlineto{\pgfqpoint{3.290056in}{0.988826in}}%
\pgfpathlineto{\pgfqpoint{3.282068in}{0.990831in}}%
\pgfpathlineto{\pgfqpoint{3.273987in}{0.992151in}}%
\pgfpathlineto{\pgfqpoint{3.265325in}{0.992809in}}%
\pgfpathlineto{\pgfqpoint{3.256686in}{0.992701in}}%
\pgfpathlineto{\pgfqpoint{3.247997in}{0.991822in}}%
\pgfpathlineto{\pgfqpoint{3.239623in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{3.232254in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{3.224424in}{0.985262in}}%
\pgfpathlineto{\pgfqpoint{3.216286in}{0.981384in}}%
\pgfpathlineto{\pgfqpoint{3.208888in}{0.976980in}}%
\pgfpathlineto{\pgfqpoint{3.202236in}{0.972177in}}%
\pgfpathlineto{\pgfqpoint{3.195787in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{3.190107in}{0.960679in}}%
\pgfpathlineto{\pgfqpoint{3.184904in}{0.954201in}}%
\pgfpathlineto{\pgfqpoint{3.180515in}{0.947612in}}%
\pgfpathlineto{\pgfqpoint{3.176401in}{0.939996in}}%
\pgfpathlineto{\pgfqpoint{3.173115in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{3.171774in}{0.928232in}}%
\pgfpathlineto{\pgfqpoint{3.171774in}{0.928232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366658in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.159341in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159341in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.159341in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366658in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.159341in}{0.421249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366658in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{2.366658in}{2.213932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409341in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409341in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.409341in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836170in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836170in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.836170in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263000in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263000in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263000in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689829in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689829in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.689829in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116658in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116658in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.116658in,y=0.365693in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.263000in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366658in}{0.463932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159341in}{0.463932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366658in}{0.890761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159341in}{0.890761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366658in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159341in}{1.317590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366658in}{1.744419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159341in}{1.744419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366658in}{2.171249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159341in}{2.171249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.259341in}{0.421249in}}{\pgfqpoint{0.089634in}{1.792683in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259341in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.259341in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.259341in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.259341in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{4.260000in}{0.420529in},left,bottom]{\pgfimage[interpolate=true,width=0.090000in,height=1.793333in]{relerror12-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259341in}{0.421249in}}%
\pgfpathlineto{\pgfqpoint{4.259341in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.259341in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.259341in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{2.213932in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{2.206929in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{4.348975in}{0.421249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348975in}{0.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.404531in,y=0.421249in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348975in}{0.779785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.404531in,y=0.779785in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348975in}{1.138322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.404531in,y=1.138322in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348975in}{1.496858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.404531in,y=1.496858in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348975in}{1.855395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.404531in,y=1.855395in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348975in}{2.213932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.404531in,y=2.213932in,left,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.730148in,y=1.317590in,,top,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont relative error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/vortex2dpolar/L1_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.567257in}{2.656319in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567257in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.567257in}{2.656319in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.656319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{0.592257in}{2.556319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{1.021166in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.067773in}}%
\pgfpathlineto{\pgfqpoint{0.865468in}{1.110019in}}%
\pgfpathlineto{\pgfqpoint{0.937011in}{1.148277in}}%
\pgfpathlineto{\pgfqpoint{0.992504in}{1.182920in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{1.214312in}}%
\pgfpathlineto{\pgfqpoint{1.076180in}{1.242803in}}%
\pgfpathlineto{\pgfqpoint{1.109387in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{1.138678in}{1.292369in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{1.333928in}}%
\pgfpathlineto{\pgfqpoint{1.248557in}{1.385174in}}%
\pgfpathlineto{\pgfqpoint{1.515773in}{1.615284in}}%
\pgfpathlineto{\pgfqpoint{1.722114in}{1.789509in}}%
\pgfpathlineto{\pgfqpoint{1.829904in}{1.877234in}}%
\pgfpathlineto{\pgfqpoint{1.911118in}{1.941130in}}%
\pgfpathlineto{\pgfqpoint{1.939169in}{1.962534in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.053274in}{2.046268in}}%
\pgfpathlineto{\pgfqpoint{2.096158in}{2.076094in}}%
\pgfpathlineto{\pgfqpoint{2.128113in}{2.097644in}}%
\pgfpathlineto{\pgfqpoint{2.170333in}{2.125196in}}%
\pgfpathlineto{\pgfqpoint{2.202228in}{2.145337in}}%
\pgfpathlineto{\pgfqpoint{2.240892in}{2.168890in}}%
\pgfpathlineto{\pgfqpoint{2.279743in}{2.191596in}}%
\pgfpathlineto{\pgfqpoint{2.319639in}{2.213894in}}%
\pgfpathlineto{\pgfqpoint{2.352966in}{2.231709in}}%
\pgfpathlineto{\pgfqpoint{2.387686in}{2.249464in}}%
\pgfpathlineto{\pgfqpoint{2.420871in}{2.265670in}}%
\pgfpathlineto{\pgfqpoint{2.455191in}{2.281651in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.293729in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.293729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{1.169779in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.218295in}}%
\pgfpathlineto{\pgfqpoint{0.865468in}{1.262384in}}%
\pgfpathlineto{\pgfqpoint{0.937011in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{0.992504in}{1.338705in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{1.371644in}}%
\pgfpathlineto{\pgfqpoint{1.076180in}{1.401562in}}%
\pgfpathlineto{\pgfqpoint{1.109387in}{1.428782in}}%
\pgfpathlineto{\pgfqpoint{1.138678in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{1.188583in}{1.497183in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{1.566151in}}%
\pgfpathlineto{\pgfqpoint{1.446244in}{1.728116in}}%
\pgfpathlineto{\pgfqpoint{1.544389in}{1.815060in}}%
\pgfpathlineto{\pgfqpoint{1.637908in}{1.896963in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{1.950383in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{2.007771in}}%
\pgfpathlineto{\pgfqpoint{1.824705in}{2.054670in}}%
\pgfpathlineto{\pgfqpoint{1.873812in}{2.094258in}}%
\pgfpathlineto{\pgfqpoint{1.920824in}{2.131198in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{2.165259in}}%
\pgfpathlineto{\pgfqpoint{2.009048in}{2.197650in}}%
\pgfpathlineto{\pgfqpoint{2.048335in}{2.225871in}}%
\pgfpathlineto{\pgfqpoint{2.087788in}{2.253275in}}%
\pgfpathlineto{\pgfqpoint{2.124467in}{2.277862in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{2.300879in}}%
\pgfpathlineto{\pgfqpoint{2.195222in}{2.322715in}}%
\pgfpathlineto{\pgfqpoint{2.229807in}{2.343347in}}%
\pgfpathlineto{\pgfqpoint{2.263786in}{2.362762in}}%
\pgfpathlineto{\pgfqpoint{2.297368in}{2.381100in}}%
\pgfpathlineto{\pgfqpoint{2.330641in}{2.398427in}}%
\pgfpathlineto{\pgfqpoint{2.364020in}{2.414974in}}%
\pgfpathlineto{\pgfqpoint{2.396978in}{2.430480in}}%
\pgfpathlineto{\pgfqpoint{2.429790in}{2.445101in}}%
\pgfpathlineto{\pgfqpoint{2.462575in}{2.458902in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.466755in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.466755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{0.587243in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{0.865468in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{0.685593in}}%
\pgfpathlineto{\pgfqpoint{1.076180in}{0.694547in}}%
\pgfpathlineto{\pgfqpoint{1.109387in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{1.138678in}{0.706346in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.710208in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{0.723329in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{0.729005in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{0.735415in}}%
\pgfpathlineto{\pgfqpoint{1.349391in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{1.438089in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{1.454139in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{1.461792in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{1.469216in}{0.770429in}}%
\pgfpathlineto{\pgfqpoint{1.476425in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{1.483430in}{0.769548in}}%
\pgfpathlineto{\pgfqpoint{1.490244in}{0.768499in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{0.767055in}}%
\pgfpathlineto{\pgfqpoint{1.503336in}{0.765226in}}%
\pgfpathlineto{\pgfqpoint{1.509632in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{1.521766in}{0.757582in}}%
\pgfpathlineto{\pgfqpoint{1.533335in}{0.750897in}}%
\pgfpathlineto{\pgfqpoint{1.544390in}{0.743217in}}%
\pgfpathlineto{\pgfqpoint{1.554974in}{0.734860in}}%
\pgfpathlineto{\pgfqpoint{1.574879in}{0.717653in}}%
\pgfpathlineto{\pgfqpoint{1.588828in}{0.705952in}}%
\pgfpathlineto{\pgfqpoint{1.597709in}{0.699442in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{1.614577in}{0.690598in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{1.630371in}{0.687412in}}%
\pgfpathlineto{\pgfqpoint{1.637908in}{0.687708in}}%
\pgfpathlineto{\pgfqpoint{1.645223in}{0.689222in}}%
\pgfpathlineto{\pgfqpoint{1.652328in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{1.659237in}{0.696132in}}%
\pgfpathlineto{\pgfqpoint{1.665959in}{0.701590in}}%
\pgfpathlineto{\pgfqpoint{1.672503in}{0.708249in}}%
\pgfpathlineto{\pgfqpoint{1.678880in}{0.715844in}}%
\pgfpathlineto{\pgfqpoint{1.688150in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{1.699994in}{0.744108in}}%
\pgfpathlineto{\pgfqpoint{1.705711in}{0.750959in}}%
\pgfpathlineto{\pgfqpoint{1.711300in}{0.756652in}}%
\pgfpathlineto{\pgfqpoint{1.716765in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{1.722114in}{0.763823in}}%
\pgfpathlineto{\pgfqpoint{1.724746in}{0.764658in}}%
\pgfpathlineto{\pgfqpoint{1.727350in}{0.765094in}}%
\pgfpathlineto{\pgfqpoint{1.729927in}{0.765131in}}%
\pgfpathlineto{\pgfqpoint{1.732477in}{0.764771in}}%
\pgfpathlineto{\pgfqpoint{1.735002in}{0.764017in}}%
\pgfpathlineto{\pgfqpoint{1.739976in}{0.761370in}}%
\pgfpathlineto{\pgfqpoint{1.744853in}{0.757309in}}%
\pgfpathlineto{\pgfqpoint{1.749635in}{0.752018in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{0.745737in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.735098in}}%
\pgfpathlineto{\pgfqpoint{1.776546in}{0.710535in}}%
\pgfpathlineto{\pgfqpoint{1.780762in}{0.705135in}}%
\pgfpathlineto{\pgfqpoint{1.784906in}{0.700950in}}%
\pgfpathlineto{\pgfqpoint{1.788983in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{0.696507in}}%
\pgfpathlineto{\pgfqpoint{1.796941in}{0.696111in}}%
\pgfpathlineto{\pgfqpoint{1.800827in}{0.696747in}}%
\pgfpathlineto{\pgfqpoint{1.804654in}{0.698289in}}%
\pgfpathlineto{\pgfqpoint{1.808422in}{0.700658in}}%
\pgfpathlineto{\pgfqpoint{1.812133in}{0.703819in}}%
\pgfpathlineto{\pgfqpoint{1.815791in}{0.707752in}}%
\pgfpathlineto{\pgfqpoint{1.821178in}{0.714992in}}%
\pgfpathlineto{\pgfqpoint{1.826450in}{0.723487in}}%
\pgfpathlineto{\pgfqpoint{1.839988in}{0.746526in}}%
\pgfpathlineto{\pgfqpoint{1.844880in}{0.752906in}}%
\pgfpathlineto{\pgfqpoint{1.848089in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.757998in}}%
\pgfpathlineto{\pgfqpoint{1.854385in}{0.758940in}}%
\pgfpathlineto{\pgfqpoint{1.857475in}{0.758801in}}%
\pgfpathlineto{\pgfqpoint{1.860526in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{1.863540in}{0.755373in}}%
\pgfpathlineto{\pgfqpoint{1.866519in}{0.752185in}}%
\pgfpathlineto{\pgfqpoint{1.869461in}{0.748140in}}%
\pgfpathlineto{\pgfqpoint{1.873812in}{0.740806in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{0.712936in}}%
\pgfpathlineto{\pgfqpoint{1.893164in}{0.708169in}}%
\pgfpathlineto{\pgfqpoint{1.895810in}{0.705996in}}%
\pgfpathlineto{\pgfqpoint{1.898428in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{1.901018in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{1.903582in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{1.906119in}{0.705633in}}%
\pgfpathlineto{\pgfqpoint{1.908632in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{1.911118in}{0.711006in}}%
\pgfpathlineto{\pgfqpoint{1.914803in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{1.919632in}{0.728351in}}%
\pgfpathlineto{\pgfqpoint{1.929017in}{0.750629in}}%
\pgfpathlineto{\pgfqpoint{1.932447in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.934708in}{0.759891in}}%
\pgfpathlineto{\pgfqpoint{1.936949in}{0.761814in}}%
\pgfpathlineto{\pgfqpoint{1.939169in}{0.762566in}}%
\pgfpathlineto{\pgfqpoint{1.941370in}{0.762112in}}%
\pgfpathlineto{\pgfqpoint{1.943551in}{0.760466in}}%
\pgfpathlineto{\pgfqpoint{1.945714in}{0.757686in}}%
\pgfpathlineto{\pgfqpoint{1.947858in}{0.753873in}}%
\pgfpathlineto{\pgfqpoint{1.951039in}{0.746561in}}%
\pgfpathlineto{\pgfqpoint{1.957283in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{1.961360in}{0.718533in}}%
\pgfpathlineto{\pgfqpoint{1.964374in}{0.712435in}}%
\pgfpathlineto{\pgfqpoint{1.966364in}{0.709539in}}%
\pgfpathlineto{\pgfqpoint{1.968337in}{0.707670in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{0.706861in}}%
\pgfpathlineto{\pgfqpoint{1.972238in}{0.707106in}}%
\pgfpathlineto{\pgfqpoint{1.974166in}{0.708370in}}%
\pgfpathlineto{\pgfqpoint{1.976079in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{1.978921in}{0.715581in}}%
\pgfpathlineto{\pgfqpoint{1.981732in}{0.722249in}}%
\pgfpathlineto{\pgfqpoint{1.986345in}{0.735635in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{0.750898in}}%
\pgfpathlineto{\pgfqpoint{1.994441in}{0.756413in}}%
\pgfpathlineto{\pgfqpoint{1.996205in}{0.758962in}}%
\pgfpathlineto{\pgfqpoint{1.997956in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{1.999695in}{0.761052in}}%
\pgfpathlineto{\pgfqpoint{2.001422in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{2.003137in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{2.004840in}{0.756827in}}%
\pgfpathlineto{\pgfqpoint{2.007374in}{0.752029in}}%
\pgfpathlineto{\pgfqpoint{2.010712in}{0.743916in}}%
\pgfpathlineto{\pgfqpoint{2.018866in}{0.723216in}}%
\pgfpathlineto{\pgfqpoint{2.021261in}{0.719293in}}%
\pgfpathlineto{\pgfqpoint{2.022845in}{0.717635in}}%
\pgfpathlineto{\pgfqpoint{2.024419in}{0.716745in}}%
\pgfpathlineto{\pgfqpoint{2.025983in}{0.716579in}}%
\pgfpathlineto{\pgfqpoint{2.027538in}{0.717080in}}%
\pgfpathlineto{\pgfqpoint{2.029082in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{2.031381in}{0.720948in}}%
\pgfpathlineto{\pgfqpoint{2.033660in}{0.724904in}}%
\pgfpathlineto{\pgfqpoint{2.036665in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{2.045469in}{0.753403in}}%
\pgfpathlineto{\pgfqpoint{2.047622in}{0.756518in}}%
\pgfpathlineto{\pgfqpoint{2.049757in}{0.758123in}}%
\pgfpathlineto{\pgfqpoint{2.051170in}{0.758304in}}%
\pgfpathlineto{\pgfqpoint{2.052575in}{0.757764in}}%
\pgfpathlineto{\pgfqpoint{2.053972in}{0.756511in}}%
\pgfpathlineto{\pgfqpoint{2.056053in}{0.753371in}}%
\pgfpathlineto{\pgfqpoint{2.058801in}{0.747207in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{0.723230in}}%
\pgfpathlineto{\pgfqpoint{2.070152in}{0.720807in}}%
\pgfpathlineto{\pgfqpoint{2.071454in}{0.720068in}}%
\pgfpathlineto{\pgfqpoint{2.072750in}{0.720076in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.722385in}}%
\pgfpathlineto{\pgfqpoint{2.077231in}{0.725987in}}%
\pgfpathlineto{\pgfqpoint{2.079755in}{0.732692in}}%
\pgfpathlineto{\pgfqpoint{2.088395in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.090208in}{0.760950in}}%
\pgfpathlineto{\pgfqpoint{2.091410in}{0.761691in}}%
\pgfpathlineto{\pgfqpoint{2.092605in}{0.761560in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{0.760564in}}%
\pgfpathlineto{\pgfqpoint{2.095569in}{0.757561in}}%
\pgfpathlineto{\pgfqpoint{2.097916in}{0.751305in}}%
\pgfpathlineto{\pgfqpoint{2.105391in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{2.107085in}{0.725506in}}%
\pgfpathlineto{\pgfqpoint{2.108767in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{2.109882in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{2.110993in}{0.724540in}}%
\pgfpathlineto{\pgfqpoint{2.112648in}{0.726714in}}%
\pgfpathlineto{\pgfqpoint{2.114294in}{0.730240in}}%
\pgfpathlineto{\pgfqpoint{2.117012in}{0.738304in}}%
\pgfpathlineto{\pgfqpoint{2.121830in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{2.123942in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{0.758999in}}%
\pgfpathlineto{\pgfqpoint{2.126557in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{2.127596in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{2.131196in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{2.133736in}{0.747096in}}%
\pgfpathlineto{\pgfqpoint{2.138740in}{0.733896in}}%
\pgfpathlineto{\pgfqpoint{2.140714in}{0.730842in}}%
\pgfpathlineto{\pgfqpoint{2.142184in}{0.729821in}}%
\pgfpathlineto{\pgfqpoint{2.143645in}{0.729904in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{0.731069in}}%
\pgfpathlineto{\pgfqpoint{2.146543in}{0.733279in}}%
\pgfpathlineto{\pgfqpoint{2.148456in}{0.737632in}}%
\pgfpathlineto{\pgfqpoint{2.155964in}{0.757333in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{2.158722in}{0.759625in}}%
\pgfpathlineto{\pgfqpoint{2.159635in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{2.160997in}{0.757967in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{0.755386in}}%
\pgfpathlineto{\pgfqpoint{2.164595in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{2.169020in}{0.735590in}}%
\pgfpathlineto{\pgfqpoint{2.170768in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{2.172072in}{0.731798in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{0.731969in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{0.733267in}}%
\pgfpathlineto{\pgfqpoint{2.175941in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{2.178064in}{0.743148in}}%
\pgfpathlineto{\pgfqpoint{2.183089in}{0.759305in}}%
\pgfpathlineto{\pgfqpoint{2.184329in}{0.761347in}}%
\pgfpathlineto{\pgfqpoint{2.185563in}{0.762002in}}%
\pgfpathlineto{\pgfqpoint{2.186382in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{2.187607in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.189229in}{0.756055in}}%
\pgfpathlineto{\pgfqpoint{2.196010in}{0.736757in}}%
\pgfpathlineto{\pgfqpoint{2.197188in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{2.199527in}{0.736325in}}%
\pgfpathlineto{\pgfqpoint{2.201074in}{0.739107in}}%
\pgfpathlineto{\pgfqpoint{2.203376in}{0.745568in}}%
\pgfpathlineto{\pgfqpoint{2.207167in}{0.756425in}}%
\pgfpathlineto{\pgfqpoint{2.208668in}{0.758906in}}%
\pgfpathlineto{\pgfqpoint{2.209787in}{0.759764in}}%
\pgfpathlineto{\pgfqpoint{2.210902in}{0.759725in}}%
\pgfpathlineto{\pgfqpoint{2.212011in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{2.213482in}{0.756380in}}%
\pgfpathlineto{\pgfqpoint{2.215674in}{0.750934in}}%
\pgfpathlineto{\pgfqpoint{2.219641in}{0.740933in}}%
\pgfpathlineto{\pgfqpoint{2.221068in}{0.739119in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{0.738765in}}%
\pgfpathlineto{\pgfqpoint{2.223194in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{2.224250in}{0.740715in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{2.232200in}{0.761248in}}%
\pgfpathlineto{\pgfqpoint{2.233219in}{0.762106in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{0.761945in}}%
\pgfpathlineto{\pgfqpoint{2.235243in}{0.760717in}}%
\pgfpathlineto{\pgfqpoint{2.236584in}{0.757582in}}%
\pgfpathlineto{\pgfqpoint{2.239574in}{0.747554in}}%
\pgfpathlineto{\pgfqpoint{2.241548in}{0.742200in}}%
\pgfpathlineto{\pgfqpoint{2.242855in}{0.740413in}}%
\pgfpathlineto{\pgfqpoint{2.243831in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{2.244803in}{0.741055in}}%
\pgfpathlineto{\pgfqpoint{2.246093in}{0.743600in}}%
\pgfpathlineto{\pgfqpoint{2.248016in}{0.749646in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.761112in}}%
\pgfpathlineto{\pgfqpoint{2.252759in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{2.253697in}{0.763193in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{0.762356in}}%
\pgfpathlineto{\pgfqpoint{2.255872in}{0.759939in}}%
\pgfpathlineto{\pgfqpoint{2.258027in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{2.262284in}{0.743791in}}%
\pgfpathlineto{\pgfqpoint{2.263186in}{0.743494in}}%
\pgfpathlineto{\pgfqpoint{2.264086in}{0.743965in}}%
\pgfpathlineto{\pgfqpoint{2.265280in}{0.745713in}}%
\pgfpathlineto{\pgfqpoint{2.267061in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{2.270875in}{0.760336in}}%
\pgfpathlineto{\pgfqpoint{2.272327in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{2.273194in}{0.762183in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.761645in}}%
\pgfpathlineto{\pgfqpoint{2.275206in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{2.276917in}{0.755782in}}%
\pgfpathlineto{\pgfqpoint{2.280304in}{0.747078in}}%
\pgfpathlineto{\pgfqpoint{2.281423in}{0.745778in}}%
\pgfpathlineto{\pgfqpoint{2.282259in}{0.745627in}}%
\pgfpathlineto{\pgfqpoint{2.283092in}{0.746210in}}%
\pgfpathlineto{\pgfqpoint{2.284199in}{0.748081in}}%
\pgfpathlineto{\pgfqpoint{2.285849in}{0.752761in}}%
\pgfpathlineto{\pgfqpoint{2.289388in}{0.763688in}}%
\pgfpathlineto{\pgfqpoint{2.290467in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{2.291273in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{2.292077in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{2.293144in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{2.298152in}{0.747067in}}%
\pgfpathlineto{\pgfqpoint{2.298934in}{0.746834in}}%
\pgfpathlineto{\pgfqpoint{2.299713in}{0.747453in}}%
\pgfpathlineto{\pgfqpoint{2.300748in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{2.302549in}{0.755194in}}%
\pgfpathlineto{\pgfqpoint{2.305100in}{0.763431in}}%
\pgfpathlineto{\pgfqpoint{2.306113in}{0.764989in}}%
\pgfpathlineto{\pgfqpoint{2.306870in}{0.765249in}}%
\pgfpathlineto{\pgfqpoint{2.307625in}{0.764777in}}%
\pgfpathlineto{\pgfqpoint{2.308628in}{0.763175in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{0.758635in}}%
\pgfpathlineto{\pgfqpoint{2.313091in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{2.314316in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{0.750026in}}%
\pgfpathlineto{\pgfqpoint{2.315779in}{0.750529in}}%
\pgfpathlineto{\pgfqpoint{2.316750in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{2.318439in}{0.756518in}}%
\pgfpathlineto{\pgfqpoint{2.321309in}{0.764041in}}%
\pgfpathlineto{\pgfqpoint{2.322494in}{0.765469in}}%
\pgfpathlineto{\pgfqpoint{2.323439in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{2.324380in}{0.764465in}}%
\pgfpathlineto{\pgfqpoint{2.325552in}{0.761884in}}%
\pgfpathlineto{\pgfqpoint{2.329494in}{0.751592in}}%
\pgfpathlineto{\pgfqpoint{2.330412in}{0.751206in}}%
\pgfpathlineto{\pgfqpoint{2.331099in}{0.751716in}}%
\pgfpathlineto{\pgfqpoint{2.332011in}{0.753452in}}%
\pgfpathlineto{\pgfqpoint{2.333600in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{2.336301in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{2.337195in}{0.768565in}}%
\pgfpathlineto{\pgfqpoint{2.337863in}{0.768316in}}%
\pgfpathlineto{\pgfqpoint{2.338751in}{0.766720in}}%
\pgfpathlineto{\pgfqpoint{2.340298in}{0.761671in}}%
\pgfpathlineto{\pgfqpoint{2.342709in}{0.754028in}}%
\pgfpathlineto{\pgfqpoint{2.343580in}{0.752936in}}%
\pgfpathlineto{\pgfqpoint{2.344232in}{0.752935in}}%
\pgfpathlineto{\pgfqpoint{2.345097in}{0.753955in}}%
\pgfpathlineto{\pgfqpoint{2.346390in}{0.757245in}}%
\pgfpathlineto{\pgfqpoint{2.349806in}{0.767269in}}%
\pgfpathlineto{\pgfqpoint{2.350652in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{2.351496in}{0.767690in}}%
\pgfpathlineto{\pgfqpoint{2.352547in}{0.766143in}}%
\pgfpathlineto{\pgfqpoint{2.354427in}{0.761333in}}%
\pgfpathlineto{\pgfqpoint{2.356499in}{0.756481in}}%
\pgfpathlineto{\pgfqpoint{2.357529in}{0.755595in}}%
\pgfpathlineto{\pgfqpoint{2.358350in}{0.755934in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.757567in}}%
\pgfpathlineto{\pgfqpoint{2.360999in}{0.762040in}}%
\pgfpathlineto{\pgfqpoint{2.363419in}{0.768654in}}%
\pgfpathlineto{\pgfqpoint{2.364421in}{0.769726in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{0.769633in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{2.367006in}{0.765130in}}%
\pgfpathlineto{\pgfqpoint{2.369565in}{0.757041in}}%
\pgfpathlineto{\pgfqpoint{2.370542in}{0.756125in}}%
\pgfpathlineto{\pgfqpoint{2.371126in}{0.756486in}}%
\pgfpathlineto{\pgfqpoint{2.371903in}{0.758028in}}%
\pgfpathlineto{\pgfqpoint{2.373258in}{0.762840in}}%
\pgfpathlineto{\pgfqpoint{2.375562in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{2.376897in}{0.771832in}}%
\pgfpathlineto{\pgfqpoint{2.377656in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{2.379168in}{0.765386in}}%
\pgfpathlineto{\pgfqpoint{2.381045in}{0.759575in}}%
\pgfpathlineto{\pgfqpoint{2.381978in}{0.758472in}}%
\pgfpathlineto{\pgfqpoint{2.382722in}{0.758679in}}%
\pgfpathlineto{\pgfqpoint{2.383649in}{0.760192in}}%
\pgfpathlineto{\pgfqpoint{2.385125in}{0.764601in}}%
\pgfpathlineto{\pgfqpoint{2.387140in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{2.388232in}{0.771331in}}%
\pgfpathlineto{\pgfqpoint{2.388958in}{0.771111in}}%
\pgfpathlineto{\pgfqpoint{2.389862in}{0.769807in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{0.765617in}}%
\pgfpathlineto{\pgfqpoint{2.393445in}{0.760997in}}%
\pgfpathlineto{\pgfqpoint{2.394333in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{2.395923in}{0.762776in}}%
\pgfpathlineto{\pgfqpoint{2.397503in}{0.768092in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{2.400114in}{0.774391in}}%
\pgfpathlineto{\pgfqpoint{2.400634in}{0.774030in}}%
\pgfpathlineto{\pgfqpoint{2.401324in}{0.772478in}}%
\pgfpathlineto{\pgfqpoint{2.402870in}{0.766362in}}%
\pgfpathlineto{\pgfqpoint{2.404407in}{0.761437in}}%
\pgfpathlineto{\pgfqpoint{2.405087in}{0.760803in}}%
\pgfpathlineto{\pgfqpoint{2.405595in}{0.761133in}}%
\pgfpathlineto{\pgfqpoint{2.406441in}{0.763100in}}%
\pgfpathlineto{\pgfqpoint{2.407956in}{0.769386in}}%
\pgfpathlineto{\pgfqpoint{2.409462in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{2.410128in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{2.410626in}{0.775320in}}%
\pgfpathlineto{\pgfqpoint{2.411455in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{2.413433in}{0.767193in}}%
\pgfpathlineto{\pgfqpoint{2.414742in}{0.764128in}}%
\pgfpathlineto{\pgfqpoint{2.415558in}{0.763655in}}%
\pgfpathlineto{\pgfqpoint{2.416208in}{0.764159in}}%
\pgfpathlineto{\pgfqpoint{2.417180in}{0.766220in}}%
\pgfpathlineto{\pgfqpoint{2.420712in}{0.775261in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{0.775310in}}%
\pgfpathlineto{\pgfqpoint{2.422142in}{0.774417in}}%
\pgfpathlineto{\pgfqpoint{2.423250in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{2.425762in}{0.764940in}}%
\pgfpathlineto{\pgfqpoint{2.426386in}{0.764863in}}%
\pgfpathlineto{\pgfqpoint{2.427008in}{0.765726in}}%
\pgfpathlineto{\pgfqpoint{2.427939in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{2.430864in}{0.779060in}}%
\pgfpathlineto{\pgfqpoint{2.431322in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{2.431933in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{2.433149in}{0.772379in}}%
\pgfpathlineto{\pgfqpoint{2.434811in}{0.766183in}}%
\pgfpathlineto{\pgfqpoint{2.435563in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{2.436163in}{0.766454in}}%
\pgfpathlineto{\pgfqpoint{2.437060in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{2.439585in}{0.778757in}}%
\pgfpathlineto{\pgfqpoint{2.440176in}{0.778922in}}%
\pgfpathlineto{\pgfqpoint{2.440765in}{0.778293in}}%
\pgfpathlineto{\pgfqpoint{2.441792in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{2.444269in}{0.769094in}}%
\pgfpathlineto{\pgfqpoint{2.444993in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{0.769418in}}%
\pgfpathlineto{\pgfqpoint{2.446722in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{2.449719in}{0.780030in}}%
\pgfpathlineto{\pgfqpoint{2.450428in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{2.451838in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{2.453939in}{0.769100in}}%
\pgfpathlineto{\pgfqpoint{2.454497in}{0.769063in}}%
\pgfpathlineto{\pgfqpoint{2.455053in}{0.770100in}}%
\pgfpathlineto{\pgfqpoint{2.456023in}{0.774045in}}%
\pgfpathlineto{\pgfqpoint{2.458226in}{0.783765in}}%
\pgfpathlineto{\pgfqpoint{2.458637in}{0.783794in}}%
\pgfpathlineto{\pgfqpoint{2.459184in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{2.460410in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{2.461900in}{0.771233in}}%
\pgfpathlineto{\pgfqpoint{2.462575in}{0.770730in}}%
\pgfpathlineto{\pgfqpoint{2.463113in}{0.771489in}}%
\pgfpathlineto{\pgfqpoint{2.464052in}{0.774914in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{0.781527in}}%
\pgfpathlineto{\pgfqpoint{2.466716in}{0.782537in}}%
\pgfpathlineto{\pgfqpoint{2.467378in}{0.782206in}}%
\pgfpathlineto{\pgfqpoint{2.468169in}{0.780684in}}%
\pgfpathlineto{\pgfqpoint{2.470920in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{2.471701in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{2.472220in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{2.473125in}{0.777208in}}%
\pgfpathlineto{\pgfqpoint{2.475694in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{2.476077in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{2.476587in}{0.784893in}}%
\pgfpathlineto{\pgfqpoint{2.477477in}{0.780615in}}%
\pgfpathlineto{\pgfqpoint{2.478995in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{2.479499in}{0.773351in}}%
\pgfpathlineto{\pgfqpoint{2.480002in}{0.774136in}}%
\pgfpathlineto{\pgfqpoint{2.480754in}{0.777339in}}%
\pgfpathlineto{\pgfqpoint{2.481754in}{0.785519in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{0.795474in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{0.795474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{0.645829in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{0.674157in}}%
\pgfpathlineto{\pgfqpoint{0.865468in}{0.697299in}}%
\pgfpathlineto{\pgfqpoint{0.992504in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{1.076180in}{0.749038in}}%
\pgfpathlineto{\pgfqpoint{1.109387in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{1.138678in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{0.761083in}}%
\pgfpathlineto{\pgfqpoint{1.210221in}{0.763973in}}%
\pgfpathlineto{\pgfqpoint{1.248557in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.265714in}{0.767243in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{0.770634in}}%
\pgfpathlineto{\pgfqpoint{1.311055in}{0.772853in}}%
\pgfpathlineto{\pgfqpoint{1.324501in}{0.775399in}}%
\pgfpathlineto{\pgfqpoint{1.349391in}{0.781290in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{0.787816in}}%
\pgfpathlineto{\pgfqpoint{1.429660in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{1.446245in}{0.809324in}}%
\pgfpathlineto{\pgfqpoint{1.461793in}{0.811551in}}%
\pgfpathlineto{\pgfqpoint{1.469215in}{0.812044in}}%
\pgfpathlineto{\pgfqpoint{1.476424in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{1.483430in}{0.811748in}}%
\pgfpathlineto{\pgfqpoint{1.490244in}{0.810959in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{0.809754in}}%
\pgfpathlineto{\pgfqpoint{1.503336in}{0.808143in}}%
\pgfpathlineto{\pgfqpoint{1.509632in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{1.521766in}{0.801095in}}%
\pgfpathlineto{\pgfqpoint{1.533335in}{0.794834in}}%
\pgfpathlineto{\pgfqpoint{1.544390in}{0.787652in}}%
\pgfpathlineto{\pgfqpoint{1.554974in}{0.779868in}}%
\pgfpathlineto{\pgfqpoint{1.574878in}{0.763851in}}%
\pgfpathlineto{\pgfqpoint{1.588827in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{1.597710in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{1.606286in}{0.741558in}}%
\pgfpathlineto{\pgfqpoint{1.614577in}{0.737808in}}%
\pgfpathlineto{\pgfqpoint{1.622600in}{0.735260in}}%
\pgfpathlineto{\pgfqpoint{1.630372in}{0.733749in}}%
\pgfpathlineto{\pgfqpoint{1.637908in}{0.733175in}}%
\pgfpathlineto{\pgfqpoint{1.645223in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{1.652329in}{0.735025in}}%
\pgfpathlineto{\pgfqpoint{1.659237in}{0.737726in}}%
\pgfpathlineto{\pgfqpoint{1.665958in}{0.741770in}}%
\pgfpathlineto{\pgfqpoint{1.672503in}{0.747139in}}%
\pgfpathlineto{\pgfqpoint{1.678880in}{0.753662in}}%
\pgfpathlineto{\pgfqpoint{1.688149in}{0.764886in}}%
\pgfpathlineto{\pgfqpoint{1.702869in}{0.783331in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{0.789118in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{0.793439in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{0.796111in}}%
\pgfpathlineto{\pgfqpoint{1.722114in}{0.796798in}}%
\pgfpathlineto{\pgfqpoint{1.724745in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{1.727349in}{0.796853in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{0.796224in}}%
\pgfpathlineto{\pgfqpoint{1.732477in}{0.795169in}}%
\pgfpathlineto{\pgfqpoint{1.737501in}{0.791846in}}%
\pgfpathlineto{\pgfqpoint{1.742426in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{1.747255in}{0.781168in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.767896in}{0.749796in}}%
\pgfpathlineto{\pgfqpoint{1.772259in}{0.744073in}}%
\pgfpathlineto{\pgfqpoint{1.776546in}{0.739488in}}%
\pgfpathlineto{\pgfqpoint{1.780762in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.784906in}{0.734052in}}%
\pgfpathlineto{\pgfqpoint{1.788983in}{0.733182in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{1.796942in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{1.800827in}{0.737027in}}%
\pgfpathlineto{\pgfqpoint{1.806545in}{0.741263in}}%
\pgfpathlineto{\pgfqpoint{1.821178in}{0.753718in}}%
\pgfpathlineto{\pgfqpoint{1.833311in}{0.763777in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{0.767076in}}%
\pgfpathlineto{\pgfqpoint{1.843260in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.848089in}{0.770392in}}%
\pgfpathlineto{\pgfqpoint{1.852826in}{0.770459in}}%
\pgfpathlineto{\pgfqpoint{1.857474in}{0.769658in}}%
\pgfpathlineto{\pgfqpoint{1.862038in}{0.768128in}}%
\pgfpathlineto{\pgfqpoint{1.867995in}{0.765207in}}%
\pgfpathlineto{\pgfqpoint{1.875245in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{1.887787in}{0.751890in}}%
\pgfpathlineto{\pgfqpoint{1.903582in}{0.740094in}}%
\pgfpathlineto{\pgfqpoint{1.906119in}{0.739314in}}%
\pgfpathlineto{\pgfqpoint{1.908631in}{0.739233in}}%
\pgfpathlineto{\pgfqpoint{1.911118in}{0.739909in}}%
\pgfpathlineto{\pgfqpoint{1.913581in}{0.741355in}}%
\pgfpathlineto{\pgfqpoint{1.916019in}{0.743529in}}%
\pgfpathlineto{\pgfqpoint{1.919632in}{0.747933in}}%
\pgfpathlineto{\pgfqpoint{1.924369in}{0.755235in}}%
\pgfpathlineto{\pgfqpoint{1.934708in}{0.772393in}}%
\pgfpathlineto{\pgfqpoint{1.936949in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{1.939169in}{0.776725in}}%
\pgfpathlineto{\pgfqpoint{1.941370in}{0.777418in}}%
\pgfpathlineto{\pgfqpoint{1.943551in}{0.777012in}}%
\pgfpathlineto{\pgfqpoint{1.945714in}{0.775489in}}%
\pgfpathlineto{\pgfqpoint{1.947858in}{0.772890in}}%
\pgfpathlineto{\pgfqpoint{1.951039in}{0.767238in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{1.960347in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.963373in}{0.740777in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{0.738336in}}%
\pgfpathlineto{\pgfqpoint{1.967352in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{1.969318in}{0.736027in}}%
\pgfpathlineto{\pgfqpoint{1.971269in}{0.736157in}}%
\pgfpathlineto{\pgfqpoint{1.973204in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{1.975124in}{0.738926in}}%
\pgfpathlineto{\pgfqpoint{1.977977in}{0.743096in}}%
\pgfpathlineto{\pgfqpoint{1.980798in}{0.748784in}}%
\pgfpathlineto{\pgfqpoint{1.989976in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{0.771402in}}%
\pgfpathlineto{\pgfqpoint{1.993554in}{0.772716in}}%
\pgfpathlineto{\pgfqpoint{1.995324in}{0.773015in}}%
\pgfpathlineto{\pgfqpoint{1.997082in}{0.772337in}}%
\pgfpathlineto{\pgfqpoint{1.998827in}{0.770780in}}%
\pgfpathlineto{\pgfqpoint{2.001422in}{0.767173in}}%
\pgfpathlineto{\pgfqpoint{2.011539in}{0.750853in}}%
\pgfpathlineto{\pgfqpoint{2.014006in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{2.016448in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{2.018063in}{0.746752in}}%
\pgfpathlineto{\pgfqpoint{2.019667in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{2.021261in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{2.023634in}{0.750595in}}%
\pgfpathlineto{\pgfqpoint{2.029082in}{0.756986in}}%
\pgfpathlineto{\pgfqpoint{2.031381in}{0.758413in}}%
\pgfpathlineto{\pgfqpoint{2.033660in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{2.035917in}{0.758093in}}%
\pgfpathlineto{\pgfqpoint{2.041838in}{0.755830in}}%
\pgfpathlineto{\pgfqpoint{2.044747in}{0.755777in}}%
\pgfpathlineto{\pgfqpoint{2.048335in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{2.051170in}{0.757999in}}%
\pgfpathlineto{\pgfqpoint{2.053972in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{2.058801in}{0.764325in}}%
\pgfpathlineto{\pgfqpoint{2.060842in}{0.764978in}}%
\pgfpathlineto{\pgfqpoint{2.062194in}{0.764695in}}%
\pgfpathlineto{\pgfqpoint{2.063538in}{0.763768in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{2.068186in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{2.072103in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{0.746702in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{2.076595in}{0.746249in}}%
\pgfpathlineto{\pgfqpoint{2.078496in}{0.747374in}}%
\pgfpathlineto{\pgfqpoint{2.080382in}{0.749605in}}%
\pgfpathlineto{\pgfqpoint{2.082255in}{0.752912in}}%
\pgfpathlineto{\pgfqpoint{2.084729in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{2.089606in}{0.770807in}}%
\pgfpathlineto{\pgfqpoint{2.091410in}{0.773019in}}%
\pgfpathlineto{\pgfqpoint{2.092605in}{0.773368in}}%
\pgfpathlineto{\pgfqpoint{2.093795in}{0.772767in}}%
\pgfpathlineto{\pgfqpoint{2.094980in}{0.771240in}}%
\pgfpathlineto{\pgfqpoint{2.096745in}{0.767435in}}%
\pgfpathlineto{\pgfqpoint{2.104256in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{2.105957in}{0.746587in}}%
\pgfpathlineto{\pgfqpoint{2.107085in}{0.746273in}}%
\pgfpathlineto{\pgfqpoint{2.108208in}{0.746569in}}%
\pgfpathlineto{\pgfqpoint{2.109325in}{0.747495in}}%
\pgfpathlineto{\pgfqpoint{2.110992in}{0.750110in}}%
\pgfpathlineto{\pgfqpoint{2.113198in}{0.755661in}}%
\pgfpathlineto{\pgfqpoint{2.117552in}{0.767812in}}%
\pgfpathlineto{\pgfqpoint{2.119165in}{0.770155in}}%
\pgfpathlineto{\pgfqpoint{2.120234in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{2.121299in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{2.122360in}{0.769204in}}%
\pgfpathlineto{\pgfqpoint{2.123942in}{0.766334in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{0.755330in}}%
\pgfpathlineto{\pgfqpoint{2.131196in}{0.753219in}}%
\pgfpathlineto{\pgfqpoint{2.132723in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{2.134241in}{0.753094in}}%
\pgfpathlineto{\pgfqpoint{2.135750in}{0.754679in}}%
\pgfpathlineto{\pgfqpoint{2.137748in}{0.758500in}}%
\pgfpathlineto{\pgfqpoint{2.141205in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{2.142672in}{0.767219in}}%
\pgfpathlineto{\pgfqpoint{2.143645in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{2.144615in}{0.766563in}}%
\pgfpathlineto{\pgfqpoint{2.146062in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{2.151298in}{0.754280in}}%
\pgfpathlineto{\pgfqpoint{2.152707in}{0.753540in}}%
\pgfpathlineto{\pgfqpoint{2.154108in}{0.753780in}}%
\pgfpathlineto{\pgfqpoint{2.155501in}{0.754903in}}%
\pgfpathlineto{\pgfqpoint{2.156887in}{0.756973in}}%
\pgfpathlineto{\pgfqpoint{2.158722in}{0.761237in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{0.770596in}}%
\pgfpathlineto{\pgfqpoint{2.163701in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{2.164595in}{0.772134in}}%
\pgfpathlineto{\pgfqpoint{2.165486in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{2.166818in}{0.768564in}}%
\pgfpathlineto{\pgfqpoint{2.169020in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{2.171638in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{2.172937in}{0.750942in}}%
\pgfpathlineto{\pgfqpoint{2.174228in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{2.175086in}{0.750540in}}%
\pgfpathlineto{\pgfqpoint{2.176367in}{0.751987in}}%
\pgfpathlineto{\pgfqpoint{2.177641in}{0.754747in}}%
\pgfpathlineto{\pgfqpoint{2.179330in}{0.760408in}}%
\pgfpathlineto{\pgfqpoint{2.183089in}{0.773894in}}%
\pgfpathlineto{\pgfqpoint{2.184329in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{2.185152in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{2.185973in}{0.774650in}}%
\pgfpathlineto{\pgfqpoint{2.187199in}{0.771620in}}%
\pgfpathlineto{\pgfqpoint{2.189229in}{0.763795in}}%
\pgfpathlineto{\pgfqpoint{2.191644in}{0.755160in}}%
\pgfpathlineto{\pgfqpoint{2.193240in}{0.752215in}}%
\pgfpathlineto{\pgfqpoint{2.194431in}{0.751574in}}%
\pgfpathlineto{\pgfqpoint{2.195222in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{2.196403in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{2.197579in}{0.756663in}}%
\pgfpathlineto{\pgfqpoint{2.199914in}{0.766048in}}%
\pgfpathlineto{\pgfqpoint{2.201844in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{2.202994in}{0.774604in}}%
\pgfpathlineto{\pgfqpoint{2.203758in}{0.774742in}}%
\pgfpathlineto{\pgfqpoint{2.204520in}{0.773995in}}%
\pgfpathlineto{\pgfqpoint{2.205658in}{0.771387in}}%
\pgfpathlineto{\pgfqpoint{2.207919in}{0.763156in}}%
\pgfpathlineto{\pgfqpoint{2.209787in}{0.757331in}}%
\pgfpathlineto{\pgfqpoint{2.211272in}{0.755063in}}%
\pgfpathlineto{\pgfqpoint{2.212380in}{0.754770in}}%
\pgfpathlineto{\pgfqpoint{2.213115in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{0.757053in}}%
\pgfpathlineto{\pgfqpoint{2.215674in}{0.761586in}}%
\pgfpathlineto{\pgfqpoint{2.219283in}{0.774309in}}%
\pgfpathlineto{\pgfqpoint{2.220356in}{0.775244in}}%
\pgfpathlineto{\pgfqpoint{2.221068in}{0.774772in}}%
\pgfpathlineto{\pgfqpoint{2.222133in}{0.772488in}}%
\pgfpathlineto{\pgfqpoint{2.223898in}{0.765652in}}%
\pgfpathlineto{\pgfqpoint{2.226000in}{0.757521in}}%
\pgfpathlineto{\pgfqpoint{2.227391in}{0.754902in}}%
\pgfpathlineto{\pgfqpoint{2.228430in}{0.754594in}}%
\pgfpathlineto{\pgfqpoint{2.229119in}{0.755113in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{2.231519in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{2.235579in}{0.778052in}}%
\pgfpathlineto{\pgfqpoint{2.236249in}{0.778619in}}%
\pgfpathlineto{\pgfqpoint{2.236918in}{0.778236in}}%
\pgfpathlineto{\pgfqpoint{2.237917in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{2.239244in}{0.770180in}}%
\pgfpathlineto{\pgfqpoint{2.242202in}{0.756215in}}%
\pgfpathlineto{\pgfqpoint{2.243181in}{0.754161in}}%
\pgfpathlineto{\pgfqpoint{2.244155in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{2.244803in}{0.754257in}}%
\pgfpathlineto{\pgfqpoint{2.245771in}{0.756390in}}%
\pgfpathlineto{\pgfqpoint{2.247057in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{0.779206in}}%
\pgfpathlineto{\pgfqpoint{2.251503in}{0.780616in}}%
\pgfpathlineto{\pgfqpoint{2.252132in}{0.780324in}}%
\pgfpathlineto{\pgfqpoint{2.253072in}{0.778086in}}%
\pgfpathlineto{\pgfqpoint{2.254320in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{2.257106in}{0.758118in}}%
\pgfpathlineto{\pgfqpoint{2.258334in}{0.755497in}}%
\pgfpathlineto{\pgfqpoint{2.258946in}{0.755233in}}%
\pgfpathlineto{\pgfqpoint{2.259556in}{0.755653in}}%
\pgfpathlineto{\pgfqpoint{2.260469in}{0.757646in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{0.762882in}}%
\pgfpathlineto{\pgfqpoint{2.264982in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{2.265875in}{0.781017in}}%
\pgfpathlineto{\pgfqpoint{2.266469in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{2.267356in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{0.770671in}}%
\pgfpathlineto{\pgfqpoint{2.270875in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{2.272617in}{0.757002in}}%
\pgfpathlineto{\pgfqpoint{2.273194in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{2.274058in}{0.759328in}}%
\pgfpathlineto{\pgfqpoint{2.275206in}{0.764445in}}%
\pgfpathlineto{\pgfqpoint{2.278616in}{0.782103in}}%
\pgfpathlineto{\pgfqpoint{2.279180in}{0.782706in}}%
\pgfpathlineto{\pgfqpoint{2.279743in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{2.280584in}{0.779913in}}%
\pgfpathlineto{\pgfqpoint{2.281981in}{0.772094in}}%
\pgfpathlineto{\pgfqpoint{2.284199in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{0.756955in}}%
\pgfpathlineto{\pgfqpoint{2.285849in}{0.756959in}}%
\pgfpathlineto{\pgfqpoint{2.286397in}{0.757719in}}%
\pgfpathlineto{\pgfqpoint{2.287216in}{0.760326in}}%
\pgfpathlineto{\pgfqpoint{2.288576in}{0.768357in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{0.783684in}}%
\pgfpathlineto{\pgfqpoint{2.291809in}{0.785488in}}%
\pgfpathlineto{\pgfqpoint{2.292344in}{0.785393in}}%
\pgfpathlineto{\pgfqpoint{2.292878in}{0.784254in}}%
\pgfpathlineto{\pgfqpoint{2.293942in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{2.297368in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{2.298152in}{0.757019in}}%
\pgfpathlineto{\pgfqpoint{2.298674in}{0.757425in}}%
\pgfpathlineto{\pgfqpoint{2.299454in}{0.759640in}}%
\pgfpathlineto{\pgfqpoint{2.300490in}{0.765581in}}%
\pgfpathlineto{\pgfqpoint{2.303573in}{0.786392in}}%
\pgfpathlineto{\pgfqpoint{2.304338in}{0.787386in}}%
\pgfpathlineto{\pgfqpoint{2.304846in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{2.305607in}{0.783757in}}%
\pgfpathlineto{\pgfqpoint{2.306870in}{0.774901in}}%
\pgfpathlineto{\pgfqpoint{2.308878in}{0.761030in}}%
\pgfpathlineto{\pgfqpoint{2.309875in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{2.310373in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{2.310869in}{0.759605in}}%
\pgfpathlineto{\pgfqpoint{2.311612in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{2.312845in}{0.771836in}}%
\pgfpathlineto{\pgfqpoint{2.314805in}{0.786373in}}%
\pgfpathlineto{\pgfqpoint{2.315536in}{0.788575in}}%
\pgfpathlineto{\pgfqpoint{2.316022in}{0.788706in}}%
\pgfpathlineto{\pgfqpoint{2.316507in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{2.317234in}{0.784412in}}%
\pgfpathlineto{\pgfqpoint{2.318679in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{2.320356in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{2.321071in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{2.321546in}{0.759817in}}%
\pgfpathlineto{\pgfqpoint{2.322021in}{0.760708in}}%
\pgfpathlineto{\pgfqpoint{2.322731in}{0.763794in}}%
\pgfpathlineto{\pgfqpoint{2.323910in}{0.773028in}}%
\pgfpathlineto{\pgfqpoint{2.326019in}{0.789451in}}%
\pgfpathlineto{\pgfqpoint{2.326718in}{0.791190in}}%
\pgfpathlineto{\pgfqpoint{2.327182in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.327878in}{0.788538in}}%
\pgfpathlineto{\pgfqpoint{2.329033in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{2.331327in}{0.761535in}}%
\pgfpathlineto{\pgfqpoint{2.332011in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{2.332466in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{2.333147in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{2.334053in}{0.768880in}}%
\pgfpathlineto{\pgfqpoint{2.336972in}{0.793361in}}%
\pgfpathlineto{\pgfqpoint{2.337641in}{0.794033in}}%
\pgfpathlineto{\pgfqpoint{2.338085in}{0.793022in}}%
\pgfpathlineto{\pgfqpoint{2.338973in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{2.342273in}{0.760992in}}%
\pgfpathlineto{\pgfqpoint{2.342709in}{0.760776in}}%
\pgfpathlineto{\pgfqpoint{2.343145in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{2.343798in}{0.764995in}}%
\pgfpathlineto{\pgfqpoint{2.344881in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{2.346820in}{0.793930in}}%
\pgfpathlineto{\pgfqpoint{2.347677in}{0.796338in}}%
\pgfpathlineto{\pgfqpoint{2.348104in}{0.795752in}}%
\pgfpathlineto{\pgfqpoint{2.348744in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{2.349806in}{0.782829in}}%
\pgfpathlineto{\pgfqpoint{2.351707in}{0.764477in}}%
\pgfpathlineto{\pgfqpoint{2.352547in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{2.352966in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{2.353593in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{2.354635in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{2.356706in}{0.796795in}}%
\pgfpathlineto{\pgfqpoint{2.357323in}{0.798619in}}%
\pgfpathlineto{\pgfqpoint{2.357734in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{2.358350in}{0.795574in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.785872in}}%
\pgfpathlineto{\pgfqpoint{2.361404in}{0.764957in}}%
\pgfpathlineto{\pgfqpoint{2.362010in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{2.362413in}{0.763653in}}%
\pgfpathlineto{\pgfqpoint{2.363017in}{0.766524in}}%
\pgfpathlineto{\pgfqpoint{2.364020in}{0.776757in}}%
\pgfpathlineto{\pgfqpoint{2.366015in}{0.799220in}}%
\pgfpathlineto{\pgfqpoint{2.366808in}{0.801741in}}%
\pgfpathlineto{\pgfqpoint{2.367204in}{0.801104in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{0.797810in}}%
\pgfpathlineto{\pgfqpoint{2.368780in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{2.370737in}{0.765300in}}%
\pgfpathlineto{\pgfqpoint{2.371321in}{0.763836in}}%
\pgfpathlineto{\pgfqpoint{2.371709in}{0.764529in}}%
\pgfpathlineto{\pgfqpoint{2.372291in}{0.768047in}}%
\pgfpathlineto{\pgfqpoint{2.373450in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{2.375179in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{2.375944in}{0.804815in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{0.803926in}}%
\pgfpathlineto{\pgfqpoint{2.377087in}{0.798363in}}%
\pgfpathlineto{\pgfqpoint{2.378602in}{0.777675in}}%
\pgfpathlineto{\pgfqpoint{2.379732in}{0.766288in}}%
\pgfpathlineto{\pgfqpoint{2.380296in}{0.764982in}}%
\pgfpathlineto{\pgfqpoint{2.380670in}{0.765895in}}%
\pgfpathlineto{\pgfqpoint{2.381231in}{0.769915in}}%
\pgfpathlineto{\pgfqpoint{2.382350in}{0.785282in}}%
\pgfpathlineto{\pgfqpoint{2.383834in}{0.804440in}}%
\pgfpathlineto{\pgfqpoint{2.384572in}{0.807518in}}%
\pgfpathlineto{\pgfqpoint{2.384941in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{2.385492in}{0.803849in}}%
\pgfpathlineto{\pgfqpoint{2.386409in}{0.792829in}}%
\pgfpathlineto{\pgfqpoint{2.388414in}{0.767548in}}%
\pgfpathlineto{\pgfqpoint{2.388776in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{2.388958in}{0.766666in}}%
\pgfpathlineto{\pgfqpoint{2.389320in}{0.767977in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{2.392911in}{0.810286in}}%
\pgfpathlineto{\pgfqpoint{2.393267in}{0.810147in}}%
\pgfpathlineto{\pgfqpoint{2.393801in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{2.394687in}{0.796611in}}%
\pgfpathlineto{\pgfqpoint{2.396802in}{0.768164in}}%
\pgfpathlineto{\pgfqpoint{2.397153in}{0.767559in}}%
\pgfpathlineto{\pgfqpoint{2.397503in}{0.768587in}}%
\pgfpathlineto{\pgfqpoint{2.398202in}{0.775334in}}%
\pgfpathlineto{\pgfqpoint{2.401151in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{2.401496in}{0.813174in}}%
\pgfpathlineto{\pgfqpoint{2.402012in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{2.402870in}{0.798065in}}%
\pgfpathlineto{\pgfqpoint{2.404747in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{2.405087in}{0.768515in}}%
\pgfpathlineto{\pgfqpoint{2.405256in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{2.405595in}{0.770017in}}%
\pgfpathlineto{\pgfqpoint{2.406272in}{0.777773in}}%
\pgfpathlineto{\pgfqpoint{2.408961in}{0.816525in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{0.816698in}}%
\pgfpathlineto{\pgfqpoint{2.409295in}{0.816505in}}%
\pgfpathlineto{\pgfqpoint{2.409795in}{0.813760in}}%
\pgfpathlineto{\pgfqpoint{2.410626in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{2.412775in}{0.770289in}}%
\pgfpathlineto{\pgfqpoint{2.412940in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{2.413104in}{0.770287in}}%
\pgfpathlineto{\pgfqpoint{2.413597in}{0.773697in}}%
\pgfpathlineto{\pgfqpoint{2.414416in}{0.786942in}}%
\pgfpathlineto{\pgfqpoint{2.416208in}{0.817126in}}%
\pgfpathlineto{\pgfqpoint{2.416856in}{0.819425in}}%
\pgfpathlineto{\pgfqpoint{2.417180in}{0.818351in}}%
\pgfpathlineto{\pgfqpoint{2.417826in}{0.811893in}}%
\pgfpathlineto{\pgfqpoint{2.419113in}{0.787342in}}%
\pgfpathlineto{\pgfqpoint{2.420233in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{2.420552in}{0.771580in}}%
\pgfpathlineto{\pgfqpoint{2.420871in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{2.421508in}{0.781124in}}%
\pgfpathlineto{\pgfqpoint{2.424037in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{2.424194in}{0.822431in}}%
\pgfpathlineto{\pgfqpoint{2.424352in}{0.822271in}}%
\pgfpathlineto{\pgfqpoint{2.424822in}{0.819514in}}%
\pgfpathlineto{\pgfqpoint{2.425605in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{2.427629in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{2.427784in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{2.427939in}{0.772852in}}%
\pgfpathlineto{\pgfqpoint{2.428403in}{0.776498in}}%
\pgfpathlineto{\pgfqpoint{2.429329in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{2.430864in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{2.431475in}{0.825514in}}%
\pgfpathlineto{\pgfqpoint{2.431780in}{0.824457in}}%
\pgfpathlineto{\pgfqpoint{2.432389in}{0.817802in}}%
\pgfpathlineto{\pgfqpoint{2.433603in}{0.791745in}}%
\pgfpathlineto{\pgfqpoint{2.434661in}{0.774636in}}%
\pgfpathlineto{\pgfqpoint{2.434962in}{0.773879in}}%
\pgfpathlineto{\pgfqpoint{2.435112in}{0.774305in}}%
\pgfpathlineto{\pgfqpoint{2.435563in}{0.778708in}}%
\pgfpathlineto{\pgfqpoint{2.436463in}{0.797905in}}%
\pgfpathlineto{\pgfqpoint{2.437954in}{0.826387in}}%
\pgfpathlineto{\pgfqpoint{2.438400in}{0.828473in}}%
\pgfpathlineto{\pgfqpoint{2.438549in}{0.828376in}}%
\pgfpathlineto{\pgfqpoint{2.438993in}{0.825712in}}%
\pgfpathlineto{\pgfqpoint{2.439733in}{0.813898in}}%
\pgfpathlineto{\pgfqpoint{2.441792in}{0.775365in}}%
\pgfpathlineto{\pgfqpoint{2.441938in}{0.775481in}}%
\pgfpathlineto{\pgfqpoint{2.442377in}{0.779123in}}%
\pgfpathlineto{\pgfqpoint{2.443252in}{0.797899in}}%
\pgfpathlineto{\pgfqpoint{2.444704in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{2.445282in}{0.831300in}}%
\pgfpathlineto{\pgfqpoint{2.445571in}{0.830342in}}%
\pgfpathlineto{\pgfqpoint{2.446147in}{0.823683in}}%
\pgfpathlineto{\pgfqpoint{2.447296in}{0.796572in}}%
\pgfpathlineto{\pgfqpoint{2.448297in}{0.777860in}}%
\pgfpathlineto{\pgfqpoint{2.448582in}{0.776860in}}%
\pgfpathlineto{\pgfqpoint{2.448724in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{2.449151in}{0.781757in}}%
\pgfpathlineto{\pgfqpoint{2.450145in}{0.805939in}}%
\pgfpathlineto{\pgfqpoint{2.451416in}{0.832030in}}%
\pgfpathlineto{\pgfqpoint{2.451838in}{0.834332in}}%
\pgfpathlineto{\pgfqpoint{2.451979in}{0.834279in}}%
\pgfpathlineto{\pgfqpoint{2.452400in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{2.453101in}{0.819555in}}%
\pgfpathlineto{\pgfqpoint{2.455053in}{0.778273in}}%
\pgfpathlineto{\pgfqpoint{2.455191in}{0.778310in}}%
\pgfpathlineto{\pgfqpoint{2.455469in}{0.780200in}}%
\pgfpathlineto{\pgfqpoint{2.456161in}{0.794036in}}%
\pgfpathlineto{\pgfqpoint{2.457952in}{0.835586in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{0.837425in}}%
\pgfpathlineto{\pgfqpoint{2.458500in}{0.837200in}}%
\pgfpathlineto{\pgfqpoint{2.458910in}{0.834021in}}%
\pgfpathlineto{\pgfqpoint{2.459593in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{2.461495in}{0.779690in}}%
\pgfpathlineto{\pgfqpoint{2.461765in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{2.462305in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{2.464587in}{0.840386in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{2.464988in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{2.465521in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{2.466584in}{0.802148in}}%
\pgfpathlineto{\pgfqpoint{2.467642in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{2.467774in}{0.781265in}}%
\pgfpathlineto{\pgfqpoint{2.468038in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{2.468696in}{0.797598in}}%
\pgfpathlineto{\pgfqpoint{2.470529in}{0.842587in}}%
\pgfpathlineto{\pgfqpoint{2.470790in}{0.843555in}}%
\pgfpathlineto{\pgfqpoint{2.470920in}{0.843386in}}%
\pgfpathlineto{\pgfqpoint{2.471311in}{0.840282in}}%
\pgfpathlineto{\pgfqpoint{2.471960in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{2.473770in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{2.474027in}{0.784009in}}%
\pgfpathlineto{\pgfqpoint{2.474541in}{0.793874in}}%
\pgfpathlineto{\pgfqpoint{2.476714in}{0.846712in}}%
\pgfpathlineto{\pgfqpoint{2.476842in}{0.846793in}}%
\pgfpathlineto{\pgfqpoint{2.477096in}{0.845623in}}%
\pgfpathlineto{\pgfqpoint{2.477604in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{2.478616in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{2.479624in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{2.479750in}{0.784333in}}%
\pgfpathlineto{\pgfqpoint{2.480002in}{0.786154in}}%
\pgfpathlineto{\pgfqpoint{2.480629in}{0.801408in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{0.876360in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{0.876360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482501in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.592257in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.592257in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.592257in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.164880in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{1.164880in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164880in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164880in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.164880in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.737503in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{1.737503in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737503in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737503in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.737503in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.310127in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.310127in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310127in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310127in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.310127in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764634in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764634in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865468in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865468in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937011in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937011in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992504in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992504in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037845in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037845in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076180in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076180in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109387in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109387in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138678in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138678in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337257in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337257in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438091in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438091in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509634in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509634in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565127in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565127in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610468in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610468in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648803in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648803in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682011in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682011in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711302in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711302in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909880in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909880in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010714in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010714in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082257in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082257in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137750in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137750in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183091in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183091in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221426in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221426in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254634in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254634in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283925in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283925in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.537379in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{0.693407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.693407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.693407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536702in,y=0.693407in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{1.210587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.210587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.210587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536702in,y=1.210587in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{1.727766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.727766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.727766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536702in,y=1.727766in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592257in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.592257in}{2.244946in}}%
\pgfpathlineto{\pgfqpoint{2.482501in}{2.244946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.244946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.244946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.536702in,y=2.244946in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.487601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.487601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.537721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.537721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.578672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.578672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.613295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.613295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.643288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.643288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.669743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.669743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.849094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.849094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{0.940165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{0.940165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.004780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.004780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.054900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.054900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.095851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.095851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.130475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.130475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.160467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.160467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.186922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.186922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.366273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.366273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.457344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.457344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.521960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.521960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.572080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.572080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.613031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.613031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.647654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.647654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.704101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.704101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.883453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.883453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{1.974523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{1.974523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.039139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.039139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.089259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.089259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.130210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.130210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.164833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.164833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.194826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.194826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.400632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.400632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.491703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.491703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592257in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482501in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.211084in,y=1.489652in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont error [L1 norm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.387989in,y=0.465652in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont isentropic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647813in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{1.757939in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{1.757939in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{0.647813in}{2.500763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725590in}{2.417430in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{2.417430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003368in,y=2.378541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725590in}{2.262497in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{2.262497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003368in,y=2.223608in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725590in}{2.107564in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{2.107564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003368in,y=2.068675in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725590in}{1.952631in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.952631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.003368in,y=1.913742in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{2.577013in}{2.556319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.909576in}}%
\pgfpathlineto{\pgfqpoint{2.749390in}{0.956986in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{0.999975in}}%
\pgfpathlineto{\pgfqpoint{2.921767in}{1.038903in}}%
\pgfpathlineto{\pgfqpoint{2.977260in}{1.074128in}}%
\pgfpathlineto{\pgfqpoint{3.022601in}{1.106008in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{3.094143in}{1.161094in}}%
\pgfpathlineto{\pgfqpoint{3.149636in}{1.206708in}}%
\pgfpathlineto{\pgfqpoint{3.214883in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{3.438895in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{3.534494in}{1.533087in}}%
\pgfpathlineto{\pgfqpoint{3.611272in}{1.596622in}}%
\pgfpathlineto{\pgfqpoint{3.678899in}{1.651637in}}%
\pgfpathlineto{\pgfqpoint{3.739084in}{1.699673in}}%
\pgfpathlineto{\pgfqpoint{3.795041in}{1.743416in}}%
\pgfpathlineto{\pgfqpoint{3.846794in}{1.782970in}}%
\pgfpathlineto{\pgfqpoint{3.897109in}{1.820496in}}%
\pgfpathlineto{\pgfqpoint{3.944086in}{1.854617in}}%
\pgfpathlineto{\pgfqpoint{3.989597in}{1.886751in}}%
\pgfpathlineto{\pgfqpoint{4.032378in}{1.916060in}}%
\pgfpathlineto{\pgfqpoint{4.073757in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{4.113901in}{1.969260in}}%
\pgfpathlineto{\pgfqpoint{4.152457in}{1.993107in}}%
\pgfpathlineto{\pgfqpoint{4.190035in}{2.015478in}}%
\pgfpathlineto{\pgfqpoint{4.226631in}{2.036398in}}%
\pgfpathlineto{\pgfqpoint{4.261957in}{2.055752in}}%
\pgfpathlineto{\pgfqpoint{4.297355in}{2.074294in}}%
\pgfpathlineto{\pgfqpoint{4.331790in}{2.091494in}}%
\pgfpathlineto{\pgfqpoint{4.365801in}{2.107648in}}%
\pgfpathlineto{\pgfqpoint{4.399008in}{2.122614in}}%
\pgfpathlineto{\pgfqpoint{4.432195in}{2.136759in}}%
\pgfpathlineto{\pgfqpoint{4.465260in}{2.150042in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.150744in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.150744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{1.063559in}}%
\pgfpathlineto{\pgfqpoint{2.749390in}{1.112318in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{2.921767in}{1.196692in}}%
\pgfpathlineto{\pgfqpoint{2.977260in}{1.233018in}}%
\pgfpathlineto{\pgfqpoint{3.022601in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{1.295719in}}%
\pgfpathlineto{\pgfqpoint{3.094143in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{3.149636in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{3.214883in}{1.426830in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{1.569470in}}%
\pgfpathlineto{\pgfqpoint{3.468186in}{1.647896in}}%
\pgfpathlineto{\pgfqpoint{3.544857in}{1.713191in}}%
\pgfpathlineto{\pgfqpoint{3.611272in}{1.768797in}}%
\pgfpathlineto{\pgfqpoint{3.672905in}{1.819442in}}%
\pgfpathlineto{\pgfqpoint{3.729608in}{1.865068in}}%
\pgfpathlineto{\pgfqpoint{3.781698in}{1.906024in}}%
\pgfpathlineto{\pgfqpoint{3.829636in}{1.942785in}}%
\pgfpathlineto{\pgfqpoint{3.875246in}{1.976824in}}%
\pgfpathlineto{\pgfqpoint{3.918336in}{2.008047in}}%
\pgfpathlineto{\pgfqpoint{3.958922in}{2.036540in}}%
\pgfpathlineto{\pgfqpoint{3.997120in}{2.062473in}}%
\pgfpathlineto{\pgfqpoint{4.033803in}{2.086507in}}%
\pgfpathlineto{\pgfqpoint{4.069485in}{2.109011in}}%
\pgfpathlineto{\pgfqpoint{4.103921in}{2.129862in}}%
\pgfpathlineto{\pgfqpoint{4.137463in}{2.149312in}}%
\pgfpathlineto{\pgfqpoint{4.169908in}{2.167286in}}%
\pgfpathlineto{\pgfqpoint{4.201880in}{2.184156in}}%
\pgfpathlineto{\pgfqpoint{4.233091in}{2.199796in}}%
\pgfpathlineto{\pgfqpoint{4.263936in}{2.214429in}}%
\pgfpathlineto{\pgfqpoint{4.294382in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{4.324613in}{2.240776in}}%
\pgfpathlineto{\pgfqpoint{4.354712in}{2.252636in}}%
\pgfpathlineto{\pgfqpoint{4.384524in}{2.263594in}}%
\pgfpathlineto{\pgfqpoint{4.414393in}{2.273791in}}%
\pgfpathlineto{\pgfqpoint{4.445166in}{2.283506in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.289921in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.289921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.430175in}}%
\pgfpathlineto{\pgfqpoint{2.749390in}{0.458841in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{0.482453in}}%
\pgfpathlineto{\pgfqpoint{3.022601in}{0.527980in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{0.536482in}}%
\pgfpathlineto{\pgfqpoint{3.094143in}{0.542524in}}%
\pgfpathlineto{\pgfqpoint{3.123435in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{3.149636in}{0.549155in}}%
\pgfpathlineto{\pgfqpoint{3.173339in}{0.550569in}}%
\pgfpathlineto{\pgfqpoint{3.194977in}{0.551159in}}%
\pgfpathlineto{\pgfqpoint{3.214883in}{0.551176in}}%
\pgfpathlineto{\pgfqpoint{3.250470in}{0.550218in}}%
\pgfpathlineto{\pgfqpoint{3.309257in}{0.547224in}}%
\pgfpathlineto{\pgfqpoint{3.356768in}{0.545167in}}%
\pgfpathlineto{\pgfqpoint{3.405687in}{0.544064in}}%
\pgfpathlineto{\pgfqpoint{3.494388in}{0.542044in}}%
\pgfpathlineto{\pgfqpoint{3.529146in}{0.540778in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{0.539269in}}%
\pgfpathlineto{\pgfqpoint{3.637084in}{0.538414in}}%
\pgfpathlineto{\pgfqpoint{3.666764in}{0.538774in}}%
\pgfpathlineto{\pgfqpoint{3.714683in}{0.540011in}}%
\pgfpathlineto{\pgfqpoint{3.793178in}{0.541004in}}%
\pgfpathlineto{\pgfqpoint{3.809461in}{0.541887in}}%
\pgfpathlineto{\pgfqpoint{3.843761in}{0.543168in}}%
\pgfpathlineto{\pgfqpoint{3.861426in}{0.543804in}}%
\pgfpathlineto{\pgfqpoint{3.871180in}{0.544119in}}%
\pgfpathlineto{\pgfqpoint{3.883183in}{0.544233in}}%
\pgfpathlineto{\pgfqpoint{3.906767in}{0.546145in}}%
\pgfpathlineto{\pgfqpoint{3.914922in}{0.546618in}}%
\pgfpathlineto{\pgfqpoint{3.928308in}{0.547088in}}%
\pgfpathlineto{\pgfqpoint{3.950127in}{0.548353in}}%
\pgfpathlineto{\pgfqpoint{3.960835in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.969266in}{0.549719in}}%
\pgfpathlineto{\pgfqpoint{3.979197in}{0.550354in}}%
\pgfpathlineto{\pgfqpoint{3.991288in}{0.551523in}}%
\pgfpathlineto{\pgfqpoint{4.002819in}{0.552077in}}%
\pgfpathlineto{\pgfqpoint{4.009175in}{0.552490in}}%
\pgfpathlineto{\pgfqpoint{4.046275in}{0.555893in}}%
\pgfpathlineto{\pgfqpoint{4.061351in}{0.557066in}}%
\pgfpathlineto{\pgfqpoint{4.082672in}{0.559194in}}%
\pgfpathlineto{\pgfqpoint{4.096854in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{4.104991in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{4.121507in}{0.562963in}}%
\pgfpathlineto{\pgfqpoint{4.129854in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{4.137931in}{0.564808in}}%
\pgfpathlineto{\pgfqpoint{4.198239in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{4.201880in}{0.573023in}}%
\pgfpathlineto{\pgfqpoint{4.206889in}{0.573627in}}%
\pgfpathlineto{\pgfqpoint{4.222674in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{4.229882in}{0.577123in}}%
\pgfpathlineto{\pgfqpoint{4.240008in}{0.578824in}}%
\pgfpathlineto{\pgfqpoint{4.292381in}{0.588848in}}%
\pgfpathlineto{\pgfqpoint{4.301506in}{0.590855in}}%
\pgfpathlineto{\pgfqpoint{4.313559in}{0.593705in}}%
\pgfpathlineto{\pgfqpoint{4.341255in}{0.600835in}}%
\pgfpathlineto{\pgfqpoint{4.371348in}{0.609655in}}%
\pgfpathlineto{\pgfqpoint{4.397202in}{0.618647in}}%
\pgfpathlineto{\pgfqpoint{4.434192in}{0.633968in}}%
\pgfpathlineto{\pgfqpoint{4.437997in}{0.635668in}}%
\pgfpathlineto{\pgfqpoint{4.440917in}{0.636992in}}%
\pgfpathlineto{\pgfqpoint{4.466135in}{0.649610in}}%
\pgfpathlineto{\pgfqpoint{4.466510in}{0.648868in}}%
\pgfpathlineto{\pgfqpoint{4.467133in}{0.645556in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{0.644696in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{0.644696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.460811in}}%
\pgfpathlineto{\pgfqpoint{2.749390in}{0.490440in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{0.515079in}}%
\pgfpathlineto{\pgfqpoint{2.921767in}{0.535204in}}%
\pgfpathlineto{\pgfqpoint{2.977260in}{0.551310in}}%
\pgfpathlineto{\pgfqpoint{3.022601in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{3.060936in}{0.573494in}}%
\pgfpathlineto{\pgfqpoint{3.094143in}{0.580559in}}%
\pgfpathlineto{\pgfqpoint{3.123435in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{3.149636in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{3.173339in}{0.590819in}}%
\pgfpathlineto{\pgfqpoint{3.194977in}{0.591718in}}%
\pgfpathlineto{\pgfqpoint{3.214883in}{0.591776in}}%
\pgfpathlineto{\pgfqpoint{3.233313in}{0.591177in}}%
\pgfpathlineto{\pgfqpoint{3.250470in}{0.590073in}}%
\pgfpathlineto{\pgfqpoint{3.281597in}{0.586888in}}%
\pgfpathlineto{\pgfqpoint{3.345716in}{0.578832in}}%
\pgfpathlineto{\pgfqpoint{3.367354in}{0.577348in}}%
\pgfpathlineto{\pgfqpoint{3.387260in}{0.577073in}}%
\pgfpathlineto{\pgfqpoint{3.405689in}{0.577660in}}%
\pgfpathlineto{\pgfqpoint{3.453974in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{3.475000in}{0.579692in}}%
\pgfpathlineto{\pgfqpoint{3.506522in}{0.578021in}}%
\pgfpathlineto{\pgfqpoint{3.529145in}{0.576316in}}%
\pgfpathlineto{\pgfqpoint{3.559635in}{0.573557in}}%
\pgfpathlineto{\pgfqpoint{3.573584in}{0.573345in}}%
\pgfpathlineto{\pgfqpoint{3.591043in}{0.574037in}}%
\pgfpathlineto{\pgfqpoint{3.618924in}{0.575438in}}%
\pgfpathlineto{\pgfqpoint{3.629979in}{0.574854in}}%
\pgfpathlineto{\pgfqpoint{3.654008in}{0.572594in}}%
\pgfpathlineto{\pgfqpoint{3.660469in}{0.572643in}}%
\pgfpathlineto{\pgfqpoint{3.669854in}{0.573595in}}%
\pgfpathlineto{\pgfqpoint{3.684750in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{0.575990in}}%
\pgfpathlineto{\pgfqpoint{3.712105in}{0.575363in}}%
\pgfpathlineto{\pgfqpoint{3.729609in}{0.575052in}}%
\pgfpathlineto{\pgfqpoint{3.793178in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{3.807704in}{0.575986in}}%
\pgfpathlineto{\pgfqpoint{3.821428in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{3.832845in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{3.851275in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{3.860002in}{0.576765in}}%
\pgfpathlineto{\pgfqpoint{3.868432in}{0.577402in}}%
\pgfpathlineto{\pgfqpoint{3.898337in}{0.578386in}}%
\pgfpathlineto{\pgfqpoint{3.906768in}{0.578910in}}%
\pgfpathlineto{\pgfqpoint{3.932614in}{0.579399in}}%
\pgfpathlineto{\pgfqpoint{3.938937in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{3.956025in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{3.974732in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{3.982712in}{0.582100in}}%
\pgfpathlineto{\pgfqpoint{3.987037in}{0.582663in}}%
\pgfpathlineto{\pgfqpoint{4.017658in}{0.584152in}}%
\pgfpathlineto{\pgfqpoint{4.037331in}{0.585578in}}%
\pgfpathlineto{\pgfqpoint{4.040809in}{0.585946in}}%
\pgfpathlineto{\pgfqpoint{4.046275in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{4.052284in}{0.586572in}}%
\pgfpathlineto{\pgfqpoint{4.061351in}{0.587023in}}%
\pgfpathlineto{\pgfqpoint{4.078552in}{0.588231in}}%
\pgfpathlineto{\pgfqpoint{4.082087in}{0.588756in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{0.588980in}}%
\pgfpathlineto{\pgfqpoint{4.089012in}{0.589409in}}%
\pgfpathlineto{\pgfqpoint{4.095194in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{4.100141in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{4.103384in}{0.590343in}}%
\pgfpathlineto{\pgfqpoint{4.107116in}{0.590754in}}%
\pgfpathlineto{\pgfqpoint{4.110792in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{4.121507in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{4.124978in}{0.592418in}}%
\pgfpathlineto{\pgfqpoint{4.128887in}{0.592889in}}%
\pgfpathlineto{\pgfqpoint{4.134637in}{0.593244in}}%
\pgfpathlineto{\pgfqpoint{4.139329in}{0.593615in}}%
\pgfpathlineto{\pgfqpoint{4.146206in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{4.151131in}{0.595291in}}%
\pgfpathlineto{\pgfqpoint{4.173985in}{0.598152in}}%
\pgfpathlineto{\pgfqpoint{4.177598in}{0.598751in}}%
\pgfpathlineto{\pgfqpoint{4.181944in}{0.599373in}}%
\pgfpathlineto{\pgfqpoint{4.199701in}{0.602084in}}%
\pgfpathlineto{\pgfqpoint{4.203321in}{0.602867in}}%
\pgfpathlineto{\pgfqpoint{4.223006in}{0.605996in}}%
\pgfpathlineto{\pgfqpoint{4.226632in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{4.237828in}{0.609064in}}%
\pgfpathlineto{\pgfqpoint{4.240628in}{0.609392in}}%
\pgfpathlineto{\pgfqpoint{4.244617in}{0.609953in}}%
\pgfpathlineto{\pgfqpoint{4.248243in}{0.611203in}}%
\pgfpathlineto{\pgfqpoint{4.251521in}{0.611451in}}%
\pgfpathlineto{\pgfqpoint{4.253878in}{0.611775in}}%
\pgfpathlineto{\pgfqpoint{4.289348in}{0.620346in}}%
\pgfpathlineto{\pgfqpoint{4.292632in}{0.621256in}}%
\pgfpathlineto{\pgfqpoint{4.298092in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{4.300535in}{0.623388in}}%
\pgfpathlineto{\pgfqpoint{4.303916in}{0.624351in}}%
\pgfpathlineto{\pgfqpoint{4.307251in}{0.625395in}}%
\pgfpathlineto{\pgfqpoint{4.313328in}{0.627239in}}%
\pgfpathlineto{\pgfqpoint{4.315397in}{0.627816in}}%
\pgfpathlineto{\pgfqpoint{4.320833in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{4.323507in}{0.630396in}}%
\pgfpathlineto{\pgfqpoint{4.325714in}{0.630732in}}%
\pgfpathlineto{\pgfqpoint{4.332005in}{0.632889in}}%
\pgfpathlineto{\pgfqpoint{4.334138in}{0.633589in}}%
\pgfpathlineto{\pgfqpoint{4.338140in}{0.635272in}}%
\pgfpathlineto{\pgfqpoint{4.340842in}{0.635866in}}%
\pgfpathlineto{\pgfqpoint{4.344128in}{0.637472in}}%
\pgfpathlineto{\pgfqpoint{4.347773in}{0.638575in}}%
\pgfpathlineto{\pgfqpoint{4.352749in}{0.640595in}}%
\pgfpathlineto{\pgfqpoint{4.355298in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{4.357047in}{0.642235in}}%
\pgfpathlineto{\pgfqpoint{4.362033in}{0.644236in}}%
\pgfpathlineto{\pgfqpoint{4.363358in}{0.644946in}}%
\pgfpathlineto{\pgfqpoint{4.365426in}{0.645871in}}%
\pgfpathlineto{\pgfqpoint{4.367106in}{0.646291in}}%
\pgfpathlineto{\pgfqpoint{4.368405in}{0.646801in}}%
\pgfpathlineto{\pgfqpoint{4.370982in}{0.648217in}}%
\pgfpathlineto{\pgfqpoint{4.372625in}{0.648784in}}%
\pgfpathlineto{\pgfqpoint{4.375878in}{0.650184in}}%
\pgfpathlineto{\pgfqpoint{4.377667in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{4.383133in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{4.385044in}{0.654363in}}%
\pgfpathlineto{\pgfqpoint{4.386424in}{0.655134in}}%
\pgfpathlineto{\pgfqpoint{4.399988in}{0.661942in}}%
\pgfpathlineto{\pgfqpoint{4.401450in}{0.662674in}}%
\pgfpathlineto{\pgfqpoint{4.402582in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{4.413314in}{0.669472in}}%
\pgfpathlineto{\pgfqpoint{4.414854in}{0.670423in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{4.421069in}{0.674204in}}%
\pgfpathlineto{\pgfqpoint{4.421966in}{0.674872in}}%
\pgfpathlineto{\pgfqpoint{4.423601in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{4.425079in}{0.677171in}}%
\pgfpathlineto{\pgfqpoint{4.426255in}{0.677819in}}%
\pgfpathlineto{\pgfqpoint{4.429749in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{4.432338in}{0.682264in}}%
\pgfpathlineto{\pgfqpoint{4.433765in}{0.683592in}}%
\pgfpathlineto{\pgfqpoint{4.435042in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{4.435890in}{0.684396in}}%
\pgfpathlineto{\pgfqpoint{4.439114in}{0.687409in}}%
\pgfpathlineto{\pgfqpoint{4.440225in}{0.687974in}}%
\pgfpathlineto{\pgfqpoint{4.444486in}{0.691290in}}%
\pgfpathlineto{\pgfqpoint{4.445573in}{0.691747in}}%
\pgfpathlineto{\pgfqpoint{4.447735in}{0.694011in}}%
\pgfpathlineto{\pgfqpoint{4.448808in}{0.694390in}}%
\pgfpathlineto{\pgfqpoint{4.449477in}{0.694803in}}%
\pgfpathlineto{\pgfqpoint{4.451605in}{0.697134in}}%
\pgfpathlineto{\pgfqpoint{4.452794in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{4.453583in}{0.698449in}}%
\pgfpathlineto{\pgfqpoint{4.456457in}{0.700888in}}%
\pgfpathlineto{\pgfqpoint{4.458655in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{4.460195in}{0.704013in}}%
\pgfpathlineto{\pgfqpoint{4.464255in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{4.465385in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{4.466260in}{0.708031in}}%
\pgfpathlineto{\pgfqpoint{4.466759in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{0.702585in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{0.702585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467257in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.577013in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.577013in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.577013in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.149636in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.149636in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149636in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149636in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.149636in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.722260in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.722260in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722260in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722260in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.722260in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.294883in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.294883in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294883in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294883in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.294883in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749390in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749390in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850224in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850224in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921767in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921767in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977260in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977260in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022601in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022601in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060936in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060936in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094143in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094143in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123435in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123435in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322013in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322013in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422847in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422847in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494390in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494390in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549883in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549883in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595224in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595224in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633559in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633559in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666767in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666767in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696058in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696058in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894636in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894636in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995470in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995470in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067013in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067013in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122506in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122506in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167847in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167847in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206182in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206182in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239390in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239390in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268681in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268681in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.522135in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{0.693407in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{0.693407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.693407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.693407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{1.210587in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{1.210587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.210587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.210587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{1.727766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.727766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.727766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.577013in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577013in}{2.244946in}}%
\pgfpathlineto{\pgfqpoint{4.467257in}{2.244946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.244946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.244946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.487601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.487601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.537721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.537721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.578672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.578672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.613295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.613295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.643288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.643288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.669743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.669743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.849094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.849094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{0.940165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{0.940165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.004780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.004780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.054900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.054900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.095851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.095851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.130475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.130475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.160467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.160467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.186922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.186922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.366273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.366273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.457344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.457344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.521960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.521960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.572080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.572080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.613031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.613031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.647654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.647654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.677646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.704101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.704101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.883453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.883453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{1.974523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{1.974523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.039139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.039139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.089259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.089259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.130210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.130210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.164833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.164833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.194826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.194826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.221281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.400632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.400632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.491703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.491703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577013in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467257in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.372745in,y=0.465652in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont isothermal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632569in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{3.742695in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{3.742695in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{2.632569in}{2.500763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710347in}{2.417430in}}%
\pgfpathlineto{\pgfqpoint{2.865902in}{2.417430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988124in,y=2.378541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710347in}{2.262497in}}%
\pgfpathlineto{\pgfqpoint{2.865902in}{2.262497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988124in,y=2.223608in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710347in}{2.107564in}}%
\pgfpathlineto{\pgfqpoint{2.865902in}{2.107564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988124in,y=2.068675in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.710347in}{1.952631in}}%
\pgfpathlineto{\pgfqpoint{2.865902in}{1.952631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.988124in,y=1.913742in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), MT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sims/figure/vortex2dpolar/density_2000.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{units}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.448981in}{2.705381in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.448981in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.448981in}{2.705381in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.705381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{0.473981in}{2.556319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{1.476019in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{1.168867in}{1.447031in}}%
\pgfpathlineto{\pgfqpoint{1.258611in}{1.427470in}}%
\pgfpathlineto{\pgfqpoint{1.330271in}{1.407049in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{1.387619in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{1.358081in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{1.350402in}}%
\pgfpathlineto{\pgfqpoint{1.561182in}{1.347343in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{1.358073in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{1.392956in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{1.418263in}}%
\pgfpathlineto{\pgfqpoint{1.722587in}{1.448344in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{1.482667in}}%
\pgfpathlineto{\pgfqpoint{1.763443in}{1.520573in}}%
\pgfpathlineto{\pgfqpoint{1.782242in}{1.561331in}}%
\pgfpathlineto{\pgfqpoint{1.800100in}{1.604229in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.648624in}}%
\pgfpathlineto{\pgfqpoint{1.833343in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{1.848872in}{1.739311in}}%
\pgfpathlineto{\pgfqpoint{1.863753in}{1.784289in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.827626in}}%
\pgfpathlineto{\pgfqpoint{1.891775in}{1.869186in}}%
\pgfpathlineto{\pgfqpoint{1.905003in}{1.909128in}}%
\pgfpathlineto{\pgfqpoint{1.917758in}{1.946674in}}%
\pgfpathlineto{\pgfqpoint{1.930073in}{1.981402in}}%
\pgfpathlineto{\pgfqpoint{1.941977in}{2.013162in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{2.041891in}}%
\pgfpathlineto{\pgfqpoint{1.964658in}{2.067585in}}%
\pgfpathlineto{\pgfqpoint{1.975480in}{2.090312in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{2.110201in}}%
\pgfpathlineto{\pgfqpoint{1.996187in}{2.127436in}}%
\pgfpathlineto{\pgfqpoint{2.006107in}{2.142236in}}%
\pgfpathlineto{\pgfqpoint{2.015759in}{2.154840in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{2.165493in}}%
\pgfpathlineto{\pgfqpoint{2.034314in}{2.174440in}}%
\pgfpathlineto{\pgfqpoint{2.043242in}{2.181909in}}%
\pgfpathlineto{\pgfqpoint{2.051953in}{2.188110in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.193234in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{2.076877in}{2.200896in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{2.203705in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{2.205982in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{2.207820in}}%
\pgfpathlineto{\pgfqpoint{2.107614in}{2.209295in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.210475in}}%
\pgfpathlineto{\pgfqpoint{2.122044in}{2.211413in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{2.212155in}}%
\pgfpathlineto{\pgfqpoint{2.135914in}{2.212740in}}%
\pgfpathlineto{\pgfqpoint{2.142652in}{2.213198in}}%
\pgfpathlineto{\pgfqpoint{2.149265in}{2.213555in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{2.213833in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.214047in}}%
\pgfpathlineto{\pgfqpoint{2.168400in}{2.214212in}}%
\pgfpathlineto{\pgfqpoint{2.174557in}{2.214338in}}%
\pgfpathlineto{\pgfqpoint{2.180610in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{2.186562in}{2.214507in}}%
\pgfpathlineto{\pgfqpoint{2.192416in}{2.214563in}}%
\pgfpathlineto{\pgfqpoint{2.198176in}{2.214604in}}%
\pgfpathlineto{\pgfqpoint{2.203844in}{2.214636in}}%
\pgfpathlineto{\pgfqpoint{2.209424in}{2.214659in}}%
\pgfpathlineto{\pgfqpoint{2.214918in}{2.214677in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.214690in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{2.214700in}}%
\pgfpathlineto{\pgfqpoint{2.230910in}{2.214708in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.214714in}}%
\pgfpathlineto{\pgfqpoint{2.241187in}{2.214718in}}%
\pgfpathlineto{\pgfqpoint{2.246217in}{2.214722in}}%
\pgfpathlineto{\pgfqpoint{2.251177in}{2.214725in}}%
\pgfpathlineto{\pgfqpoint{2.256069in}{2.214727in}}%
\pgfpathlineto{\pgfqpoint{2.260894in}{2.214729in}}%
\pgfpathlineto{\pgfqpoint{2.265656in}{2.214731in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.214732in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{2.214733in}}%
\pgfpathlineto{\pgfqpoint{2.279570in}{2.214735in}}%
\pgfpathlineto{\pgfqpoint{2.284091in}{2.214736in}}%
\pgfpathlineto{\pgfqpoint{2.288555in}{2.214737in}}%
\pgfpathlineto{\pgfqpoint{2.292963in}{2.214738in}}%
\pgfpathlineto{\pgfqpoint{2.297318in}{2.214739in}}%
\pgfpathlineto{\pgfqpoint{2.301621in}{2.214739in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.214740in}}%
\pgfpathlineto{\pgfqpoint{2.310073in}{2.214741in}}%
\pgfpathlineto{\pgfqpoint{2.314226in}{2.214742in}}%
\pgfpathlineto{\pgfqpoint{2.318330in}{2.214742in}}%
\pgfpathlineto{\pgfqpoint{2.322388in}{2.214743in}}%
\pgfpathlineto{\pgfqpoint{2.326401in}{2.214743in}}%
\pgfpathlineto{\pgfqpoint{2.330369in}{2.214744in}}%
\pgfpathlineto{\pgfqpoint{2.334293in}{2.214744in}}%
\pgfpathlineto{\pgfqpoint{2.338174in}{2.214745in}}%
\pgfpathlineto{\pgfqpoint{2.342014in}{2.214745in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{2.214746in}}%
\pgfpathlineto{\pgfqpoint{2.349572in}{2.214746in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{2.214746in}}%
\pgfpathlineto{\pgfqpoint{2.356973in}{2.214746in}}%
\pgfpathlineto{\pgfqpoint{2.360617in}{2.214746in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.214746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{1.774513in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{1.770622in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{1.168867in}{1.751453in}}%
\pgfpathlineto{\pgfqpoint{1.258611in}{1.737984in}}%
\pgfpathlineto{\pgfqpoint{1.330271in}{1.723410in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{1.708884in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{1.695457in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{1.684007in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{1.675254in}}%
\pgfpathlineto{\pgfqpoint{1.561182in}{1.669625in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{1.667134in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{1.667646in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.671858in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{1.691372in}}%
\pgfpathlineto{\pgfqpoint{1.722587in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{1.723572in}}%
\pgfpathlineto{\pgfqpoint{1.763443in}{1.743766in}}%
\pgfpathlineto{\pgfqpoint{1.782242in}{1.766214in}}%
\pgfpathlineto{\pgfqpoint{1.800100in}{1.790518in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.816252in}}%
\pgfpathlineto{\pgfqpoint{1.833343in}{1.842973in}}%
\pgfpathlineto{\pgfqpoint{1.848872in}{1.870240in}}%
\pgfpathlineto{\pgfqpoint{1.863753in}{1.897626in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.924728in}}%
\pgfpathlineto{\pgfqpoint{1.891775in}{1.951182in}}%
\pgfpathlineto{\pgfqpoint{1.905003in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{1.917758in}{2.000915in}}%
\pgfpathlineto{\pgfqpoint{1.930073in}{2.023713in}}%
\pgfpathlineto{\pgfqpoint{1.941977in}{2.044905in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{2.064389in}}%
\pgfpathlineto{\pgfqpoint{1.964658in}{2.082115in}}%
\pgfpathlineto{\pgfqpoint{1.975480in}{2.098081in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{2.112324in}}%
\pgfpathlineto{\pgfqpoint{1.996187in}{2.124913in}}%
\pgfpathlineto{\pgfqpoint{2.006107in}{2.135944in}}%
\pgfpathlineto{\pgfqpoint{2.015759in}{2.145528in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{2.153791in}}%
\pgfpathlineto{\pgfqpoint{2.034314in}{2.160860in}}%
\pgfpathlineto{\pgfqpoint{2.043242in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{2.051953in}{2.171931in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.176177in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{2.076877in}{2.182640in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{2.185048in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{2.187018in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{2.188620in}}%
\pgfpathlineto{\pgfqpoint{2.107614in}{2.189916in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.190959in}}%
\pgfpathlineto{\pgfqpoint{2.122044in}{2.191794in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{2.192458in}}%
\pgfpathlineto{\pgfqpoint{2.135914in}{2.192984in}}%
\pgfpathlineto{\pgfqpoint{2.142652in}{2.193399in}}%
\pgfpathlineto{\pgfqpoint{2.149265in}{2.193724in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.194176in}}%
\pgfpathlineto{\pgfqpoint{2.168400in}{2.194329in}}%
\pgfpathlineto{\pgfqpoint{2.174557in}{2.194447in}}%
\pgfpathlineto{\pgfqpoint{2.180610in}{2.194538in}}%
\pgfpathlineto{\pgfqpoint{2.186562in}{2.194608in}}%
\pgfpathlineto{\pgfqpoint{2.192416in}{2.194662in}}%
\pgfpathlineto{\pgfqpoint{2.198176in}{2.194703in}}%
\pgfpathlineto{\pgfqpoint{2.203844in}{2.194735in}}%
\pgfpathlineto{\pgfqpoint{2.209424in}{2.194760in}}%
\pgfpathlineto{\pgfqpoint{2.214918in}{2.194779in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.194794in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{2.194806in}}%
\pgfpathlineto{\pgfqpoint{2.230910in}{2.194816in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.194825in}}%
\pgfpathlineto{\pgfqpoint{2.241187in}{2.194832in}}%
\pgfpathlineto{\pgfqpoint{2.246217in}{2.194838in}}%
\pgfpathlineto{\pgfqpoint{2.251177in}{2.194843in}}%
\pgfpathlineto{\pgfqpoint{2.256069in}{2.194848in}}%
\pgfpathlineto{\pgfqpoint{2.260894in}{2.194852in}}%
\pgfpathlineto{\pgfqpoint{2.265656in}{2.194856in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.194860in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{2.194864in}}%
\pgfpathlineto{\pgfqpoint{2.279570in}{2.194867in}}%
\pgfpathlineto{\pgfqpoint{2.284091in}{2.194870in}}%
\pgfpathlineto{\pgfqpoint{2.288555in}{2.194873in}}%
\pgfpathlineto{\pgfqpoint{2.292963in}{2.194876in}}%
\pgfpathlineto{\pgfqpoint{2.297318in}{2.194879in}}%
\pgfpathlineto{\pgfqpoint{2.301621in}{2.194881in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.194884in}}%
\pgfpathlineto{\pgfqpoint{2.310073in}{2.194886in}}%
\pgfpathlineto{\pgfqpoint{2.314226in}{2.194888in}}%
\pgfpathlineto{\pgfqpoint{2.318330in}{2.194890in}}%
\pgfpathlineto{\pgfqpoint{2.322388in}{2.194892in}}%
\pgfpathlineto{\pgfqpoint{2.326401in}{2.194894in}}%
\pgfpathlineto{\pgfqpoint{2.330369in}{2.194895in}}%
\pgfpathlineto{\pgfqpoint{2.334293in}{2.194897in}}%
\pgfpathlineto{\pgfqpoint{2.338174in}{2.194898in}}%
\pgfpathlineto{\pgfqpoint{2.342014in}{2.194899in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{2.194900in}}%
\pgfpathlineto{\pgfqpoint{2.349572in}{2.194901in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{2.194901in}}%
\pgfpathlineto{\pgfqpoint{2.356973in}{2.194902in}}%
\pgfpathlineto{\pgfqpoint{2.360617in}{2.194902in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.194902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{0.574412in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{0.587546in}}%
\pgfpathlineto{\pgfqpoint{1.168867in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{1.258611in}{0.633004in}}%
\pgfpathlineto{\pgfqpoint{1.330271in}{0.664953in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.702707in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{0.745935in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{0.794248in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{0.847200in}}%
\pgfpathlineto{\pgfqpoint{1.561182in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.094586in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{1.162265in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{1.722587in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{1.368958in}}%
\pgfpathlineto{\pgfqpoint{1.763443in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{1.782242in}{1.503106in}}%
\pgfpathlineto{\pgfqpoint{1.800100in}{1.567162in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.628862in}}%
\pgfpathlineto{\pgfqpoint{1.833343in}{1.687881in}}%
\pgfpathlineto{\pgfqpoint{1.848872in}{1.743769in}}%
\pgfpathlineto{\pgfqpoint{1.863753in}{1.796203in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.845025in}}%
\pgfpathlineto{\pgfqpoint{1.891775in}{1.890159in}}%
\pgfpathlineto{\pgfqpoint{1.905003in}{1.931584in}}%
\pgfpathlineto{\pgfqpoint{1.917758in}{1.969330in}}%
\pgfpathlineto{\pgfqpoint{1.930073in}{2.003482in}}%
\pgfpathlineto{\pgfqpoint{1.941977in}{2.034167in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{2.061550in}}%
\pgfpathlineto{\pgfqpoint{1.964658in}{2.085824in}}%
\pgfpathlineto{\pgfqpoint{1.975480in}{2.107199in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{2.125902in}}%
\pgfpathlineto{\pgfqpoint{1.996187in}{2.142162in}}%
\pgfpathlineto{\pgfqpoint{2.006107in}{2.156210in}}%
\pgfpathlineto{\pgfqpoint{2.015759in}{2.168273in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{2.178568in}}%
\pgfpathlineto{\pgfqpoint{2.034314in}{2.187301in}}%
\pgfpathlineto{\pgfqpoint{2.043242in}{2.194667in}}%
\pgfpathlineto{\pgfqpoint{2.051953in}{2.200843in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.205991in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{2.210258in}}%
\pgfpathlineto{\pgfqpoint{2.076877in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{2.216657in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{2.219006in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{2.220910in}}%
\pgfpathlineto{\pgfqpoint{2.107614in}{2.222445in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.223676in}}%
\pgfpathlineto{\pgfqpoint{2.122044in}{2.224657in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{2.225436in}}%
\pgfpathlineto{\pgfqpoint{2.135914in}{2.226051in}}%
\pgfpathlineto{\pgfqpoint{2.142652in}{2.226533in}}%
\pgfpathlineto{\pgfqpoint{2.149265in}{2.226910in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{2.227203in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.227430in}}%
\pgfpathlineto{\pgfqpoint{2.168400in}{2.227605in}}%
\pgfpathlineto{\pgfqpoint{2.174557in}{2.227738in}}%
\pgfpathlineto{\pgfqpoint{2.180610in}{2.227841in}}%
\pgfpathlineto{\pgfqpoint{2.186562in}{2.227918in}}%
\pgfpathlineto{\pgfqpoint{2.192416in}{2.227978in}}%
\pgfpathlineto{\pgfqpoint{2.198176in}{2.228022in}}%
\pgfpathlineto{\pgfqpoint{2.203844in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{2.209424in}{2.228081in}}%
\pgfpathlineto{\pgfqpoint{2.214918in}{2.228100in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.228115in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{2.228126in}}%
\pgfpathlineto{\pgfqpoint{2.230910in}{2.228134in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.228141in}}%
\pgfpathlineto{\pgfqpoint{2.241187in}{2.228146in}}%
\pgfpathlineto{\pgfqpoint{2.246217in}{2.228150in}}%
\pgfpathlineto{\pgfqpoint{2.251177in}{2.228153in}}%
\pgfpathlineto{\pgfqpoint{2.256069in}{2.228155in}}%
\pgfpathlineto{\pgfqpoint{2.260894in}{2.228157in}}%
\pgfpathlineto{\pgfqpoint{2.265656in}{2.228159in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.228160in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{2.228161in}}%
\pgfpathlineto{\pgfqpoint{2.279570in}{2.228162in}}%
\pgfpathlineto{\pgfqpoint{2.284091in}{2.228163in}}%
\pgfpathlineto{\pgfqpoint{2.288555in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.292963in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{2.297318in}{2.228165in}}%
\pgfpathlineto{\pgfqpoint{2.301621in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{2.310073in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{2.314226in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{2.318330in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.322388in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.326401in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.330369in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.334293in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.338174in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.342014in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.349572in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.356973in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.360617in}{2.228167in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.228167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{0.567642in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{0.574443in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{1.168867in}{0.607170in}}%
\pgfpathlineto{\pgfqpoint{1.258611in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{1.330271in}{0.665008in}}%
\pgfpathlineto{\pgfqpoint{1.389926in}{0.702776in}}%
\pgfpathlineto{\pgfqpoint{1.441028in}{0.746046in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{0.794477in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{0.847548in}}%
\pgfpathlineto{\pgfqpoint{1.561182in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.964966in}}%
\pgfpathlineto{\pgfqpoint{1.623444in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{1.650927in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{1.676445in}{1.162120in}}%
\pgfpathlineto{\pgfqpoint{1.700260in}{1.230824in}}%
\pgfpathlineto{\pgfqpoint{1.722587in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{1.743599in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{1.763443in}{1.436415in}}%
\pgfpathlineto{\pgfqpoint{1.782242in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{1.800100in}{1.567067in}}%
\pgfpathlineto{\pgfqpoint{1.817108in}{1.628917in}}%
\pgfpathlineto{\pgfqpoint{1.833343in}{1.687906in}}%
\pgfpathlineto{\pgfqpoint{1.848872in}{1.743719in}}%
\pgfpathlineto{\pgfqpoint{1.863753in}{1.796114in}}%
\pgfpathlineto{\pgfqpoint{1.878039in}{1.844925in}}%
\pgfpathlineto{\pgfqpoint{1.891775in}{1.890057in}}%
\pgfpathlineto{\pgfqpoint{1.905003in}{1.931480in}}%
\pgfpathlineto{\pgfqpoint{1.917758in}{1.969225in}}%
\pgfpathlineto{\pgfqpoint{1.930073in}{2.003377in}}%
\pgfpathlineto{\pgfqpoint{1.941977in}{2.034063in}}%
\pgfpathlineto{\pgfqpoint{1.953498in}{2.061449in}}%
\pgfpathlineto{\pgfqpoint{1.964658in}{2.085724in}}%
\pgfpathlineto{\pgfqpoint{1.975480in}{2.107103in}}%
\pgfpathlineto{\pgfqpoint{1.985984in}{2.125809in}}%
\pgfpathlineto{\pgfqpoint{1.996187in}{2.142072in}}%
\pgfpathlineto{\pgfqpoint{2.006107in}{2.156124in}}%
\pgfpathlineto{\pgfqpoint{2.015759in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{2.034314in}{2.187227in}}%
\pgfpathlineto{\pgfqpoint{2.043242in}{2.194597in}}%
\pgfpathlineto{\pgfqpoint{2.051953in}{2.200776in}}%
\pgfpathlineto{\pgfqpoint{2.060455in}{2.205928in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{2.210198in}}%
\pgfpathlineto{\pgfqpoint{2.076877in}{2.213719in}}%
\pgfpathlineto{\pgfqpoint{2.084813in}{2.216604in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{2.218956in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{2.220864in}}%
\pgfpathlineto{\pgfqpoint{2.107614in}{2.222401in}}%
\pgfpathlineto{\pgfqpoint{2.114902in}{2.223635in}}%
\pgfpathlineto{\pgfqpoint{2.122044in}{2.224619in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{2.225401in}}%
\pgfpathlineto{\pgfqpoint{2.135914in}{2.226018in}}%
\pgfpathlineto{\pgfqpoint{2.142652in}{2.226503in}}%
\pgfpathlineto{\pgfqpoint{2.149265in}{2.226883in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{2.227178in}}%
\pgfpathlineto{\pgfqpoint{2.162135in}{2.227408in}}%
\pgfpathlineto{\pgfqpoint{2.168400in}{2.227585in}}%
\pgfpathlineto{\pgfqpoint{2.174557in}{2.227721in}}%
\pgfpathlineto{\pgfqpoint{2.180610in}{2.227826in}}%
\pgfpathlineto{\pgfqpoint{2.186562in}{2.227906in}}%
\pgfpathlineto{\pgfqpoint{2.192416in}{2.227967in}}%
\pgfpathlineto{\pgfqpoint{2.198176in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{2.203844in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{2.209424in}{2.228078in}}%
\pgfpathlineto{\pgfqpoint{2.214918in}{2.228100in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{2.228117in}}%
\pgfpathlineto{\pgfqpoint{2.225659in}{2.228131in}}%
\pgfpathlineto{\pgfqpoint{2.230910in}{2.228141in}}%
\pgfpathlineto{\pgfqpoint{2.236086in}{2.228150in}}%
\pgfpathlineto{\pgfqpoint{2.241187in}{2.228158in}}%
\pgfpathlineto{\pgfqpoint{2.246217in}{2.228164in}}%
\pgfpathlineto{\pgfqpoint{2.251177in}{2.228170in}}%
\pgfpathlineto{\pgfqpoint{2.256069in}{2.228175in}}%
\pgfpathlineto{\pgfqpoint{2.260894in}{2.228179in}}%
\pgfpathlineto{\pgfqpoint{2.265656in}{2.228184in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{2.228187in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{2.228191in}}%
\pgfpathlineto{\pgfqpoint{2.279570in}{2.228194in}}%
\pgfpathlineto{\pgfqpoint{2.284091in}{2.228198in}}%
\pgfpathlineto{\pgfqpoint{2.288555in}{2.228201in}}%
\pgfpathlineto{\pgfqpoint{2.292963in}{2.228203in}}%
\pgfpathlineto{\pgfqpoint{2.297318in}{2.228206in}}%
\pgfpathlineto{\pgfqpoint{2.301621in}{2.228209in}}%
\pgfpathlineto{\pgfqpoint{2.305872in}{2.228211in}}%
\pgfpathlineto{\pgfqpoint{2.310073in}{2.228213in}}%
\pgfpathlineto{\pgfqpoint{2.314226in}{2.228215in}}%
\pgfpathlineto{\pgfqpoint{2.318330in}{2.228217in}}%
\pgfpathlineto{\pgfqpoint{2.322388in}{2.228219in}}%
\pgfpathlineto{\pgfqpoint{2.326401in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{2.330369in}{2.228222in}}%
\pgfpathlineto{\pgfqpoint{2.334293in}{2.228223in}}%
\pgfpathlineto{\pgfqpoint{2.338174in}{2.228225in}}%
\pgfpathlineto{\pgfqpoint{2.342014in}{2.228226in}}%
\pgfpathlineto{\pgfqpoint{2.345813in}{2.228227in}}%
\pgfpathlineto{\pgfqpoint{2.349572in}{2.228227in}}%
\pgfpathlineto{\pgfqpoint{2.353292in}{2.228228in}}%
\pgfpathlineto{\pgfqpoint{2.356973in}{2.228228in}}%
\pgfpathlineto{\pgfqpoint{2.360617in}{2.228229in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.228229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364224in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.473981in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.969028in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{0.969028in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969028in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969028in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.969028in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.791283in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{1.791283in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791283in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791283in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.791283in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539088in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539088in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641819in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641819in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721504in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721504in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786611in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786611in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841659in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841659in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889343in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889343in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931403in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931403in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216551in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216551in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361343in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361343in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464074in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464074in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543759in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543759in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608866in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608866in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663914in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663914in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711598in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711598in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753658in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753658in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038806in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038806in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183598in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183598in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286330in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286330in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.419103in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{0.587088in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{0.587088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473981in}{0.587088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364224in}{0.587088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418425in,y=0.587088in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{0.915293in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{0.915293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473981in}{0.915293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364224in}{0.915293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418425in,y=0.915293in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{1.243498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473981in}{1.243498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364224in}{1.243498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418425in,y=1.243498in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{1.571703in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{1.571703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473981in}{1.571703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364224in}{1.571703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418425in,y=1.571703in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{1.899908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473981in}{1.899908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364224in}{1.899908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418425in,y=1.899908in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.228113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473981in}{2.228113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364224in}{2.228113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418425in,y=2.228113in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473981in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.473981in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{2.364224in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473981in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364224in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418425in,y=2.556319in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198130in,y=1.489652in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont density \(\displaystyle \rho\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.269712in,y=0.465652in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont isentropic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529536in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{1.639663in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{1.639663in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{0.529536in}{2.500763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607314in}{2.417430in}}%
\pgfpathlineto{\pgfqpoint{0.762869in}{2.417430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.885092in,y=2.378541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607314in}{2.262497in}}%
\pgfpathlineto{\pgfqpoint{0.762869in}{2.262497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.885092in,y=2.223608in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607314in}{2.107564in}}%
\pgfpathlineto{\pgfqpoint{0.762869in}{2.107564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.885092in,y=2.068675in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.607314in}{1.952631in}}%
\pgfpathlineto{\pgfqpoint{0.762869in}{1.952631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.885092in,y=1.913742in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{2.458737in}{2.556319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{1.678845in}}%
\pgfpathlineto{\pgfqpoint{2.851052in}{1.678857in}}%
\pgfpathlineto{\pgfqpoint{3.033468in}{1.678904in}}%
\pgfpathlineto{\pgfqpoint{3.153623in}{1.679028in}}%
\pgfpathlineto{\pgfqpoint{3.243368in}{1.679289in}}%
\pgfpathlineto{\pgfqpoint{3.315027in}{1.679767in}}%
\pgfpathlineto{\pgfqpoint{3.374682in}{1.680567in}}%
\pgfpathlineto{\pgfqpoint{3.425784in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{3.470480in}{1.683664in}}%
\pgfpathlineto{\pgfqpoint{3.510198in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{3.545938in}{1.689870in}}%
\pgfpathlineto{\pgfqpoint{3.578424in}{1.694619in}}%
\pgfpathlineto{\pgfqpoint{3.608200in}{1.700734in}}%
\pgfpathlineto{\pgfqpoint{3.635683in}{1.708407in}}%
\pgfpathlineto{\pgfqpoint{3.661201in}{1.717807in}}%
\pgfpathlineto{\pgfqpoint{3.685017in}{1.729066in}}%
\pgfpathlineto{\pgfqpoint{3.707343in}{1.742270in}}%
\pgfpathlineto{\pgfqpoint{3.728355in}{1.757448in}}%
\pgfpathlineto{\pgfqpoint{3.748199in}{1.774561in}}%
\pgfpathlineto{\pgfqpoint{3.766998in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{3.784857in}{1.814115in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{1.836155in}}%
\pgfpathlineto{\pgfqpoint{3.818099in}{1.859344in}}%
\pgfpathlineto{\pgfqpoint{3.833628in}{1.883359in}}%
\pgfpathlineto{\pgfqpoint{3.848509in}{1.907844in}}%
\pgfpathlineto{\pgfqpoint{3.862795in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{3.876531in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{3.889759in}{1.980666in}}%
\pgfpathlineto{\pgfqpoint{3.902514in}{2.003641in}}%
\pgfpathlineto{\pgfqpoint{3.914829in}{2.025494in}}%
\pgfpathlineto{\pgfqpoint{3.926733in}{2.046013in}}%
\pgfpathlineto{\pgfqpoint{3.938254in}{2.065039in}}%
\pgfpathlineto{\pgfqpoint{3.949414in}{2.082468in}}%
\pgfpathlineto{\pgfqpoint{3.960236in}{2.098248in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{3.980943in}{2.124889in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{2.135859in}}%
\pgfpathlineto{\pgfqpoint{4.000516in}{2.145387in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.153586in}}%
\pgfpathlineto{\pgfqpoint{4.019070in}{2.160584in}}%
\pgfpathlineto{\pgfqpoint{4.027998in}{2.166510in}}%
\pgfpathlineto{\pgfqpoint{4.036709in}{2.171491in}}%
\pgfpathlineto{\pgfqpoint{4.045211in}{2.175649in}}%
\pgfpathlineto{\pgfqpoint{4.053516in}{2.179097in}}%
\pgfpathlineto{\pgfqpoint{4.061633in}{2.181938in}}%
\pgfpathlineto{\pgfqpoint{4.069569in}{2.184265in}}%
\pgfpathlineto{\pgfqpoint{4.077332in}{2.186159in}}%
\pgfpathlineto{\pgfqpoint{4.084930in}{2.187692in}}%
\pgfpathlineto{\pgfqpoint{4.092370in}{2.188926in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{2.189913in}}%
\pgfpathlineto{\pgfqpoint{4.106800in}{2.190698in}}%
\pgfpathlineto{\pgfqpoint{4.113803in}{2.191319in}}%
\pgfpathlineto{\pgfqpoint{4.120670in}{2.191807in}}%
\pgfpathlineto{\pgfqpoint{4.127408in}{2.192188in}}%
\pgfpathlineto{\pgfqpoint{4.134021in}{2.192484in}}%
\pgfpathlineto{\pgfqpoint{4.140514in}{2.192712in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{2.192886in}}%
\pgfpathlineto{\pgfqpoint{4.153156in}{2.193019in}}%
\pgfpathlineto{\pgfqpoint{4.159313in}{2.193118in}}%
\pgfpathlineto{\pgfqpoint{4.165366in}{2.193192in}}%
\pgfpathlineto{\pgfqpoint{4.171318in}{2.193247in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{2.193286in}}%
\pgfpathlineto{\pgfqpoint{4.182932in}{2.193314in}}%
\pgfpathlineto{\pgfqpoint{4.188600in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{4.194180in}{2.193345in}}%
\pgfpathlineto{\pgfqpoint{4.199674in}{2.193352in}}%
\pgfpathlineto{\pgfqpoint{4.205085in}{2.193356in}}%
\pgfpathlineto{\pgfqpoint{4.210415in}{2.193357in}}%
\pgfpathlineto{\pgfqpoint{4.215666in}{2.193356in}}%
\pgfpathlineto{\pgfqpoint{4.220842in}{2.193354in}}%
\pgfpathlineto{\pgfqpoint{4.225943in}{2.193351in}}%
\pgfpathlineto{\pgfqpoint{4.230973in}{2.193347in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.193342in}}%
\pgfpathlineto{\pgfqpoint{4.240825in}{2.193338in}}%
\pgfpathlineto{\pgfqpoint{4.245650in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{4.250412in}{2.193328in}}%
\pgfpathlineto{\pgfqpoint{4.255111in}{2.193323in}}%
\pgfpathlineto{\pgfqpoint{4.259748in}{2.193318in}}%
\pgfpathlineto{\pgfqpoint{4.264327in}{2.193313in}}%
\pgfpathlineto{\pgfqpoint{4.268847in}{2.193309in}}%
\pgfpathlineto{\pgfqpoint{4.273311in}{2.193304in}}%
\pgfpathlineto{\pgfqpoint{4.277719in}{2.193300in}}%
\pgfpathlineto{\pgfqpoint{4.282074in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{4.286377in}{2.193292in}}%
\pgfpathlineto{\pgfqpoint{4.290628in}{2.193288in}}%
\pgfpathlineto{\pgfqpoint{4.294829in}{2.193285in}}%
\pgfpathlineto{\pgfqpoint{4.298982in}{2.193281in}}%
\pgfpathlineto{\pgfqpoint{4.303086in}{2.193278in}}%
\pgfpathlineto{\pgfqpoint{4.307144in}{2.193275in}}%
\pgfpathlineto{\pgfqpoint{4.311157in}{2.193273in}}%
\pgfpathlineto{\pgfqpoint{4.315125in}{2.193270in}}%
\pgfpathlineto{\pgfqpoint{4.319049in}{2.193268in}}%
\pgfpathlineto{\pgfqpoint{4.322930in}{2.193266in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{2.193265in}}%
\pgfpathlineto{\pgfqpoint{4.330569in}{2.193263in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{2.193262in}}%
\pgfpathlineto{\pgfqpoint{4.338048in}{2.193261in}}%
\pgfpathlineto{\pgfqpoint{4.341730in}{2.193260in}}%
\pgfpathlineto{\pgfqpoint{4.345373in}{2.193260in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.193260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{2.851052in}{1.940662in}}%
\pgfpathlineto{\pgfqpoint{3.033468in}{1.940676in}}%
\pgfpathlineto{\pgfqpoint{3.153623in}{1.940715in}}%
\pgfpathlineto{\pgfqpoint{3.243368in}{1.940798in}}%
\pgfpathlineto{\pgfqpoint{3.315027in}{1.940949in}}%
\pgfpathlineto{\pgfqpoint{3.374682in}{1.941198in}}%
\pgfpathlineto{\pgfqpoint{3.425784in}{1.941583in}}%
\pgfpathlineto{\pgfqpoint{3.470480in}{1.942147in}}%
\pgfpathlineto{\pgfqpoint{3.510198in}{1.942938in}}%
\pgfpathlineto{\pgfqpoint{3.545938in}{1.944012in}}%
\pgfpathlineto{\pgfqpoint{3.578424in}{1.945429in}}%
\pgfpathlineto{\pgfqpoint{3.608200in}{1.947251in}}%
\pgfpathlineto{\pgfqpoint{3.635683in}{1.949546in}}%
\pgfpathlineto{\pgfqpoint{3.661201in}{1.952378in}}%
\pgfpathlineto{\pgfqpoint{3.685017in}{1.955812in}}%
\pgfpathlineto{\pgfqpoint{3.707343in}{1.959904in}}%
\pgfpathlineto{\pgfqpoint{3.728355in}{1.964704in}}%
\pgfpathlineto{\pgfqpoint{3.748199in}{1.970246in}}%
\pgfpathlineto{\pgfqpoint{3.766998in}{1.976551in}}%
\pgfpathlineto{\pgfqpoint{3.784857in}{1.983618in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{1.991428in}}%
\pgfpathlineto{\pgfqpoint{3.818099in}{1.999937in}}%
\pgfpathlineto{\pgfqpoint{3.833628in}{2.009078in}}%
\pgfpathlineto{\pgfqpoint{3.848509in}{2.018765in}}%
\pgfpathlineto{\pgfqpoint{3.862795in}{2.028889in}}%
\pgfpathlineto{\pgfqpoint{3.876531in}{2.039330in}}%
\pgfpathlineto{\pgfqpoint{3.889759in}{2.049953in}}%
\pgfpathlineto{\pgfqpoint{3.902514in}{2.060620in}}%
\pgfpathlineto{\pgfqpoint{3.914829in}{2.071191in}}%
\pgfpathlineto{\pgfqpoint{3.926733in}{2.081534in}}%
\pgfpathlineto{\pgfqpoint{3.938254in}{2.091526in}}%
\pgfpathlineto{\pgfqpoint{3.949414in}{2.101057in}}%
\pgfpathlineto{\pgfqpoint{3.960236in}{2.110039in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{2.118400in}}%
\pgfpathlineto{\pgfqpoint{3.980943in}{2.126092in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{4.000516in}{2.139376in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.144969in}}%
\pgfpathlineto{\pgfqpoint{4.019070in}{2.149890in}}%
\pgfpathlineto{\pgfqpoint{4.027998in}{2.154175in}}%
\pgfpathlineto{\pgfqpoint{4.036709in}{2.157871in}}%
\pgfpathlineto{\pgfqpoint{4.045211in}{2.161028in}}%
\pgfpathlineto{\pgfqpoint{4.053516in}{2.163700in}}%
\pgfpathlineto{\pgfqpoint{4.061633in}{2.165943in}}%
\pgfpathlineto{\pgfqpoint{4.069569in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{4.077332in}{2.169354in}}%
\pgfpathlineto{\pgfqpoint{4.084930in}{2.170619in}}%
\pgfpathlineto{\pgfqpoint{4.092370in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{2.172483in}}%
\pgfpathlineto{\pgfqpoint{4.106800in}{2.173154in}}%
\pgfpathlineto{\pgfqpoint{4.113803in}{2.173689in}}%
\pgfpathlineto{\pgfqpoint{4.120670in}{2.174115in}}%
\pgfpathlineto{\pgfqpoint{4.127408in}{2.174451in}}%
\pgfpathlineto{\pgfqpoint{4.134021in}{2.174716in}}%
\pgfpathlineto{\pgfqpoint{4.140514in}{2.174922in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{2.175083in}}%
\pgfpathlineto{\pgfqpoint{4.153156in}{2.175208in}}%
\pgfpathlineto{\pgfqpoint{4.159313in}{2.175304in}}%
\pgfpathlineto{\pgfqpoint{4.165366in}{2.175378in}}%
\pgfpathlineto{\pgfqpoint{4.171318in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{2.175478in}}%
\pgfpathlineto{\pgfqpoint{4.182932in}{2.175511in}}%
\pgfpathlineto{\pgfqpoint{4.188600in}{2.175536in}}%
\pgfpathlineto{\pgfqpoint{4.194180in}{2.175555in}}%
\pgfpathlineto{\pgfqpoint{4.199674in}{2.175570in}}%
\pgfpathlineto{\pgfqpoint{4.205085in}{2.175581in}}%
\pgfpathlineto{\pgfqpoint{4.210415in}{2.175590in}}%
\pgfpathlineto{\pgfqpoint{4.215666in}{2.175597in}}%
\pgfpathlineto{\pgfqpoint{4.220842in}{2.175603in}}%
\pgfpathlineto{\pgfqpoint{4.225943in}{2.175607in}}%
\pgfpathlineto{\pgfqpoint{4.230973in}{2.175611in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.175614in}}%
\pgfpathlineto{\pgfqpoint{4.240825in}{2.175617in}}%
\pgfpathlineto{\pgfqpoint{4.245650in}{2.175620in}}%
\pgfpathlineto{\pgfqpoint{4.250412in}{2.175622in}}%
\pgfpathlineto{\pgfqpoint{4.255111in}{2.175624in}}%
\pgfpathlineto{\pgfqpoint{4.259748in}{2.175626in}}%
\pgfpathlineto{\pgfqpoint{4.264327in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{4.268847in}{2.175629in}}%
\pgfpathlineto{\pgfqpoint{4.273311in}{2.175630in}}%
\pgfpathlineto{\pgfqpoint{4.277719in}{2.175631in}}%
\pgfpathlineto{\pgfqpoint{4.282074in}{2.175633in}}%
\pgfpathlineto{\pgfqpoint{4.286377in}{2.175634in}}%
\pgfpathlineto{\pgfqpoint{4.290628in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{4.294829in}{2.175636in}}%
\pgfpathlineto{\pgfqpoint{4.298982in}{2.175637in}}%
\pgfpathlineto{\pgfqpoint{4.303086in}{2.175638in}}%
\pgfpathlineto{\pgfqpoint{4.307144in}{2.175638in}}%
\pgfpathlineto{\pgfqpoint{4.311157in}{2.175639in}}%
\pgfpathlineto{\pgfqpoint{4.315125in}{2.175640in}}%
\pgfpathlineto{\pgfqpoint{4.319049in}{2.175640in}}%
\pgfpathlineto{\pgfqpoint{4.322930in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{4.330569in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.338048in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.341730in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.345373in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.175642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{0.568518in}}%
\pgfpathlineto{\pgfqpoint{2.851052in}{0.574938in}}%
\pgfpathlineto{\pgfqpoint{3.033468in}{0.587905in}}%
\pgfpathlineto{\pgfqpoint{3.153623in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{3.243368in}{0.633187in}}%
\pgfpathlineto{\pgfqpoint{3.315027in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{3.374682in}{0.702796in}}%
\pgfpathlineto{\pgfqpoint{3.425784in}{0.745992in}}%
\pgfpathlineto{\pgfqpoint{3.470480in}{0.794280in}}%
\pgfpathlineto{\pgfqpoint{3.510198in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{3.545938in}{0.904283in}}%
\pgfpathlineto{\pgfqpoint{3.578424in}{0.964940in}}%
\pgfpathlineto{\pgfqpoint{3.608200in}{1.028582in}}%
\pgfpathlineto{\pgfqpoint{3.635683in}{1.094577in}}%
\pgfpathlineto{\pgfqpoint{3.661201in}{1.162265in}}%
\pgfpathlineto{\pgfqpoint{3.685017in}{1.230986in}}%
\pgfpathlineto{\pgfqpoint{3.707343in}{1.300121in}}%
\pgfpathlineto{\pgfqpoint{3.728355in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{3.748199in}{1.437036in}}%
\pgfpathlineto{\pgfqpoint{3.766998in}{1.503265in}}%
\pgfpathlineto{\pgfqpoint{3.784857in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{1.628954in}}%
\pgfpathlineto{\pgfqpoint{3.818099in}{1.687988in}}%
\pgfpathlineto{\pgfqpoint{3.833628in}{1.743906in}}%
\pgfpathlineto{\pgfqpoint{3.848509in}{1.796361in}}%
\pgfpathlineto{\pgfqpoint{3.862795in}{1.845199in}}%
\pgfpathlineto{\pgfqpoint{3.876531in}{1.890345in}}%
\pgfpathlineto{\pgfqpoint{3.889759in}{1.931780in}}%
\pgfpathlineto{\pgfqpoint{3.902514in}{1.969535in}}%
\pgfpathlineto{\pgfqpoint{3.914829in}{2.003693in}}%
\pgfpathlineto{\pgfqpoint{3.926733in}{2.034383in}}%
\pgfpathlineto{\pgfqpoint{3.938254in}{2.061768in}}%
\pgfpathlineto{\pgfqpoint{3.949414in}{2.086043in}}%
\pgfpathlineto{\pgfqpoint{3.960236in}{2.107418in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{2.126118in}}%
\pgfpathlineto{\pgfqpoint{3.980943in}{2.142375in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{2.156419in}}%
\pgfpathlineto{\pgfqpoint{4.000516in}{2.168476in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.178765in}}%
\pgfpathlineto{\pgfqpoint{4.019070in}{2.187492in}}%
\pgfpathlineto{\pgfqpoint{4.027998in}{2.194851in}}%
\pgfpathlineto{\pgfqpoint{4.036709in}{2.201019in}}%
\pgfpathlineto{\pgfqpoint{4.045211in}{2.206160in}}%
\pgfpathlineto{\pgfqpoint{4.053516in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{4.061633in}{2.213927in}}%
\pgfpathlineto{\pgfqpoint{4.069569in}{2.216801in}}%
\pgfpathlineto{\pgfqpoint{4.077332in}{2.219141in}}%
\pgfpathlineto{\pgfqpoint{4.084930in}{2.221037in}}%
\pgfpathlineto{\pgfqpoint{4.092370in}{2.222563in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{2.223785in}}%
\pgfpathlineto{\pgfqpoint{4.106800in}{2.224758in}}%
\pgfpathlineto{\pgfqpoint{4.113803in}{2.225528in}}%
\pgfpathlineto{\pgfqpoint{4.120670in}{2.226134in}}%
\pgfpathlineto{\pgfqpoint{4.127408in}{2.226608in}}%
\pgfpathlineto{\pgfqpoint{4.134021in}{2.226976in}}%
\pgfpathlineto{\pgfqpoint{4.140514in}{2.227260in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{2.227479in}}%
\pgfpathlineto{\pgfqpoint{4.153156in}{2.227645in}}%
\pgfpathlineto{\pgfqpoint{4.159313in}{2.227771in}}%
\pgfpathlineto{\pgfqpoint{4.165366in}{2.227865in}}%
\pgfpathlineto{\pgfqpoint{4.171318in}{2.227935in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{2.227986in}}%
\pgfpathlineto{\pgfqpoint{4.182932in}{2.228023in}}%
\pgfpathlineto{\pgfqpoint{4.188600in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{4.194180in}{2.228068in}}%
\pgfpathlineto{\pgfqpoint{4.199674in}{2.228081in}}%
\pgfpathlineto{\pgfqpoint{4.205085in}{2.228089in}}%
\pgfpathlineto{\pgfqpoint{4.210415in}{2.228094in}}%
\pgfpathlineto{\pgfqpoint{4.215666in}{2.228096in}}%
\pgfpathlineto{\pgfqpoint{4.220842in}{2.228097in}}%
\pgfpathlineto{\pgfqpoint{4.225943in}{2.228097in}}%
\pgfpathlineto{\pgfqpoint{4.230973in}{2.228096in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.228095in}}%
\pgfpathlineto{\pgfqpoint{4.240825in}{2.228093in}}%
\pgfpathlineto{\pgfqpoint{4.245650in}{2.228091in}}%
\pgfpathlineto{\pgfqpoint{4.250412in}{2.228089in}}%
\pgfpathlineto{\pgfqpoint{4.255111in}{2.228087in}}%
\pgfpathlineto{\pgfqpoint{4.259748in}{2.228085in}}%
\pgfpathlineto{\pgfqpoint{4.264327in}{2.228084in}}%
\pgfpathlineto{\pgfqpoint{4.268847in}{2.228082in}}%
\pgfpathlineto{\pgfqpoint{4.273311in}{2.228081in}}%
\pgfpathlineto{\pgfqpoint{4.277719in}{2.228079in}}%
\pgfpathlineto{\pgfqpoint{4.282074in}{2.228078in}}%
\pgfpathlineto{\pgfqpoint{4.286377in}{2.228077in}}%
\pgfpathlineto{\pgfqpoint{4.290628in}{2.228076in}}%
\pgfpathlineto{\pgfqpoint{4.294829in}{2.228075in}}%
\pgfpathlineto{\pgfqpoint{4.298982in}{2.228075in}}%
\pgfpathlineto{\pgfqpoint{4.303086in}{2.228074in}}%
\pgfpathlineto{\pgfqpoint{4.307144in}{2.228074in}}%
\pgfpathlineto{\pgfqpoint{4.311157in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{4.315125in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{4.319049in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{4.322930in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{4.330569in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{4.338048in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{4.341730in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{4.345373in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.228072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{0.568644in}}%
\pgfpathlineto{\pgfqpoint{2.851052in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{3.033468in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{3.153623in}{0.607534in}}%
\pgfpathlineto{\pgfqpoint{3.243368in}{0.633351in}}%
\pgfpathlineto{\pgfqpoint{3.315027in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{3.374682in}{0.703009in}}%
\pgfpathlineto{\pgfqpoint{3.425784in}{0.746265in}}%
\pgfpathlineto{\pgfqpoint{3.470480in}{0.794709in}}%
\pgfpathlineto{\pgfqpoint{3.510198in}{0.847811in}}%
\pgfpathlineto{\pgfqpoint{3.545938in}{0.904820in}}%
\pgfpathlineto{\pgfqpoint{3.578424in}{0.965175in}}%
\pgfpathlineto{\pgfqpoint{3.608200in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{3.635683in}{1.094600in}}%
\pgfpathlineto{\pgfqpoint{3.661201in}{1.162337in}}%
\pgfpathlineto{\pgfqpoint{3.685017in}{1.231061in}}%
\pgfpathlineto{\pgfqpoint{3.707343in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{3.728355in}{1.368873in}}%
\pgfpathlineto{\pgfqpoint{3.748199in}{1.436717in}}%
\pgfpathlineto{\pgfqpoint{3.766998in}{1.503071in}}%
\pgfpathlineto{\pgfqpoint{3.784857in}{1.567414in}}%
\pgfpathlineto{\pgfqpoint{3.801865in}{1.629284in}}%
\pgfpathlineto{\pgfqpoint{3.818099in}{1.688293in}}%
\pgfpathlineto{\pgfqpoint{3.833628in}{1.744122in}}%
\pgfpathlineto{\pgfqpoint{3.848509in}{1.796532in}}%
\pgfpathlineto{\pgfqpoint{3.862795in}{1.845355in}}%
\pgfpathlineto{\pgfqpoint{3.876531in}{1.890496in}}%
\pgfpathlineto{\pgfqpoint{3.889759in}{1.931924in}}%
\pgfpathlineto{\pgfqpoint{3.902514in}{1.969673in}}%
\pgfpathlineto{\pgfqpoint{3.914829in}{2.003825in}}%
\pgfpathlineto{\pgfqpoint{3.926733in}{2.034509in}}%
\pgfpathlineto{\pgfqpoint{3.938254in}{2.061889in}}%
\pgfpathlineto{\pgfqpoint{3.949414in}{2.086158in}}%
\pgfpathlineto{\pgfqpoint{3.960236in}{2.107528in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{2.126224in}}%
\pgfpathlineto{\pgfqpoint{3.980943in}{2.142476in}}%
\pgfpathlineto{\pgfqpoint{3.990864in}{2.156515in}}%
\pgfpathlineto{\pgfqpoint{4.000516in}{2.168568in}}%
\pgfpathlineto{\pgfqpoint{4.009913in}{2.178853in}}%
\pgfpathlineto{\pgfqpoint{4.019070in}{2.187576in}}%
\pgfpathlineto{\pgfqpoint{4.027998in}{2.194931in}}%
\pgfpathlineto{\pgfqpoint{4.036709in}{2.201095in}}%
\pgfpathlineto{\pgfqpoint{4.045211in}{2.206232in}}%
\pgfpathlineto{\pgfqpoint{4.053516in}{2.210487in}}%
\pgfpathlineto{\pgfqpoint{4.061633in}{2.213992in}}%
\pgfpathlineto{\pgfqpoint{4.069569in}{2.216863in}}%
\pgfpathlineto{\pgfqpoint{4.077332in}{2.219200in}}%
\pgfpathlineto{\pgfqpoint{4.084930in}{2.221093in}}%
\pgfpathlineto{\pgfqpoint{4.092370in}{2.222616in}}%
\pgfpathlineto{\pgfqpoint{4.099658in}{2.223835in}}%
\pgfpathlineto{\pgfqpoint{4.106800in}{2.224805in}}%
\pgfpathlineto{\pgfqpoint{4.113803in}{2.225572in}}%
\pgfpathlineto{\pgfqpoint{4.120670in}{2.226175in}}%
\pgfpathlineto{\pgfqpoint{4.127408in}{2.226646in}}%
\pgfpathlineto{\pgfqpoint{4.134021in}{2.227012in}}%
\pgfpathlineto{\pgfqpoint{4.140514in}{2.227294in}}%
\pgfpathlineto{\pgfqpoint{4.146891in}{2.227509in}}%
\pgfpathlineto{\pgfqpoint{4.153156in}{2.227673in}}%
\pgfpathlineto{\pgfqpoint{4.159313in}{2.227796in}}%
\pgfpathlineto{\pgfqpoint{4.165366in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.171318in}{2.227955in}}%
\pgfpathlineto{\pgfqpoint{4.177172in}{2.228003in}}%
\pgfpathlineto{\pgfqpoint{4.182932in}{2.228038in}}%
\pgfpathlineto{\pgfqpoint{4.188600in}{2.228061in}}%
\pgfpathlineto{\pgfqpoint{4.194180in}{2.228077in}}%
\pgfpathlineto{\pgfqpoint{4.199674in}{2.228086in}}%
\pgfpathlineto{\pgfqpoint{4.205085in}{2.228091in}}%
\pgfpathlineto{\pgfqpoint{4.210415in}{2.228093in}}%
\pgfpathlineto{\pgfqpoint{4.215666in}{2.228092in}}%
\pgfpathlineto{\pgfqpoint{4.220842in}{2.228090in}}%
\pgfpathlineto{\pgfqpoint{4.225943in}{2.228087in}}%
\pgfpathlineto{\pgfqpoint{4.230973in}{2.228082in}}%
\pgfpathlineto{\pgfqpoint{4.235933in}{2.228077in}}%
\pgfpathlineto{\pgfqpoint{4.240825in}{2.228072in}}%
\pgfpathlineto{\pgfqpoint{4.245650in}{2.228067in}}%
\pgfpathlineto{\pgfqpoint{4.250412in}{2.228061in}}%
\pgfpathlineto{\pgfqpoint{4.255111in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{4.259748in}{2.228051in}}%
\pgfpathlineto{\pgfqpoint{4.264327in}{2.228045in}}%
\pgfpathlineto{\pgfqpoint{4.268847in}{2.228040in}}%
\pgfpathlineto{\pgfqpoint{4.273311in}{2.228035in}}%
\pgfpathlineto{\pgfqpoint{4.277719in}{2.228031in}}%
\pgfpathlineto{\pgfqpoint{4.282074in}{2.228026in}}%
\pgfpathlineto{\pgfqpoint{4.286377in}{2.228022in}}%
\pgfpathlineto{\pgfqpoint{4.290628in}{2.228018in}}%
\pgfpathlineto{\pgfqpoint{4.294829in}{2.228014in}}%
\pgfpathlineto{\pgfqpoint{4.298982in}{2.228010in}}%
\pgfpathlineto{\pgfqpoint{4.303086in}{2.228007in}}%
\pgfpathlineto{\pgfqpoint{4.307144in}{2.228004in}}%
\pgfpathlineto{\pgfqpoint{4.311157in}{2.228001in}}%
\pgfpathlineto{\pgfqpoint{4.315125in}{2.227999in}}%
\pgfpathlineto{\pgfqpoint{4.319049in}{2.227997in}}%
\pgfpathlineto{\pgfqpoint{4.322930in}{2.227995in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{2.227993in}}%
\pgfpathlineto{\pgfqpoint{4.330569in}{2.227991in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{2.227990in}}%
\pgfpathlineto{\pgfqpoint{4.338048in}{2.227989in}}%
\pgfpathlineto{\pgfqpoint{4.341730in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{4.345373in}{2.227988in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.227988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348981in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{0.422985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.458737in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.953784in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{2.953784in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953784in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953784in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.953784in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.776039in}{0.422985in}}%
\pgfpathlineto{\pgfqpoint{3.776039in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776039in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776039in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.776039in,y=0.367430in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523844in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523844in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626575in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626575in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706260in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706260in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771367in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771367in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826415in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826415in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874099in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874099in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916159in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916159in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201307in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201307in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346099in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346099in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448831in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448831in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528515in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528515in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593623in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593623in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648670in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648670in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696354in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696354in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738414in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738414in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023562in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023562in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168354in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168354in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271086in}{0.422985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271086in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.403859in,y=0.198124in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{0.587088in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{0.587088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458737in}{0.587088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348981in}{0.587088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{0.915293in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{0.915293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458737in}{0.915293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348981in}{0.915293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{1.243498in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{1.243498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458737in}{1.243498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348981in}{1.243498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{1.571703in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{1.571703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458737in}{1.571703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348981in}{1.571703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{1.899908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458737in}{1.899908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348981in}{1.899908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.228113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458737in}{2.228113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348981in}{2.228113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.458737in}{0.422985in}}{\pgfqpoint{1.890244in}{2.133333in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458737in}{2.556319in}}%
\pgfpathlineto{\pgfqpoint{4.348981in}{2.556319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458737in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348981in}{2.556319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.254468in,y=0.465652in,right,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont isothermal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514292in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{3.624419in}{1.847698in}}%
\pgfpathlineto{\pgfqpoint{3.624419in}{2.500763in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{2.500763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.682353,0.780392,0.909804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592070in}{2.417430in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{2.417430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.869848in,y=2.378541in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.733333,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.592070in}{2.262497in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{2.262497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.869848in,y=2.223608in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592070in}{2.107564in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{2.107564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.869848in,y=2.068675in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.00\), MT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.592070in}{1.952631in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{1.952631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.869848in,y=1.913742in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \omega = 0.79\), MT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

